Implementation of Hyperelastic Physics-Augmented Neural Networks in the Explicit Finite Element Codes Simcenter Radioss and OpenRadioss with Applications to Impact Events

Data-driven material modeling techniques have gained significant attention due to their ability to capture complex constitutive behaviors beyond the limitations of classical material models. Physics-augmented neural networks (PANNs), which embed physical constraints directly into their architecture, combine the flexibility of machine learning with the reliability required for engineering simulations. This work presents an approach to integrate such network architectures into the explicit finite element solvers Simcenter Radioss and OpenRadioss (Siemens). A framework for transferring pretrained network architectures and their parameters to a standalone user material routine is developed. Networks are trained using PyTorch, though the procedure can be adapted to other frameworks such as TensorFlow, enabling the use of PANNs within existing finite element technology without requiring specialized solvers. Particular emphasis is placed on computational efficiency. The influence of network architecture on simulation performance is investigated, and strategies for reducing evaluation costs while preserving accuracy are discussed. Specifically, replacing the SoftPlus activation function with SQuarePlus is shown to reduce computational cost. A publicly available GitHub repository automates the generation of Fortran user material routines, requiring only the specification of the network architecture and trained parameters. An example impact simulation demonstrates that the generated PANN user material reproduces the nonlinear behavior characteristic of hyperelastic materials under large strains, providing a practical route toward machine-learning-based constitutive models in explicit finite element simulations.

==> figs/Configuration.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Configuration.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{501.75287202bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51114389)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Configuration.pdf}}%
    \put(0.03005282,0.15253612){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{c}$e_2$\end{tabular}}}}%
    \put(0.18617611,0.00474118){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{c}$e_1$\end{tabular}}}}%
    \put(0.2058459,0.09604126){\color[rgb]{0.16470588,0.49803922,1}\makebox(0,0)[t]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{c}$\mathbf{X}$\end{tabular}}}}%
    \put(0.38629989,0.06779383){\color[rgb]{0.16470588,0.49803922,1}\makebox(0,0)[t]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{c}$\mathbf{x}$\end{tabular}}}}%
    \put(0.56006916,0.23205329){\color[rgb]{0.26666667,0.47058824,0.12941176}\makebox(0,0)[t]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{c}$\mathbf{u}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Configuration.pdf}}%
    \put(0.66103225,0.45226198){\color[rgb]{0,0.4,1}\makebox(0,0)[t]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{c}$\phi\left(\mathbf{X}, \, t\right)$\end{tabular}}}}%
    \put(0.04731713,0.37851555){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{l}\shortstack[l]{Reference\\configuration}\end{tabular}}}}%
    \put(0.94800071,0.16829402){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{l}\\\shortstack[l]{Current\\configuration}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figs/Sequence.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Sequence.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{3188.97637795bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.43555556)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Sequence.pdf}}%
    \put(0.00774237,1.41022938){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{l}$t=0\,\mathrm{ms}$\end{tabular}}}}%
    \put(0.50996463,1.41022938){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{l}$t=0.7\,\mathrm{ms}$\end{tabular}}}}%
    \put(0.00774237,1.05022949){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{l}$t=1.4\,\mathrm{ms}$\end{tabular}}}}%
    \put(0.50996461,1.05022948){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{l}$t=2.1\,\mathrm{ms}$\end{tabular}}}}%
    \put(0.00774235,0.69022944){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{l}$t=2.9\,\mathrm{ms}$\end{tabular}}}}%
    \put(0.5099646,0.69022944){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{l}$t=3.6\,\mathrm{ms}$\end{tabular}}}}%
    \put(0.00774235,0.3302295){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{l}$t=4.3\,\mathrm{ms}$\end{tabular}}}}%
    \put(0.5099646,0.3302295){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{l}$t=5\,\mathrm{ms}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figs/Simulation_BCs.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Simulation_BCs.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{3083.86092058bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35000162)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Simulation_BCs.pdf}}%
    \put(0.06057773,0.33472751){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0.01473905,0.30831216){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lt]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0.11197789,0.30715189){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Simulation_BCs.pdf}}%
    \put(0.58911041,0.33392104){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0.52785615,0.28109035){\color[rgb]{0,0.50196078,0}\makebox(0,0)[t]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{c}$y$\end{tabular}}}}%
    \put(0.60491479,0.2787698){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Simulation_BCs.pdf}}%
    \put(0.96422165,0.2573718){\color[rgb]{1,0,0}\makebox(0,0)[t]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{c}$v_\mathrm{Sp}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> tikz/Compare_Legend.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[
    hide axis,
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    legend columns=5,               % <-- Zwei Spalten
    legend style={
        column sep=2.5pt,
        /tikz/every even column/.append style={column sep=0.5cm},
        font=\footnotesize,
        cells={anchor=west}
    }
]
\addlegendimage{color=mycolor1, line width=2.0pt}
\addlegendentry{Carroll}

\addlegendimage{color=mycolor2, line width=2.0pt}
\addlegendentry{$\mathrm{PANN}_{\mathcal{SP}}\:(5)$}

\addlegendimage{color=mycolor3, line width=2.0pt}
\addlegendentry{$\mathrm{PANN}_{\mathcal{SP}}\:(5-5)$}

\addlegendimage{color=mycolor4, line width=2.0pt}
\addlegendentry{$\mathrm{PANN}_{\mathcal{SQP}}\:(5)$}

\addlegendimage{color=mycolor5, line width=2.0pt}
\addlegendentry{$\mathrm{PANN}_{\mathcal{SQP}}\:(5-5)$}

\end{axis}
\end{tikzpicture}%

==> tikz/Data_DelFuentesToro_UT.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\tkwi,
height=\tkhe,
at={(0\tkwi,0\tkhe)},
scale only axis,
xmin=1.0,
xmax=7.0,
xtick={1,2,3,4,5,6,7},
xlabel style={font=\color{white!15!black}},
xlabel={$\lambda\, \left[-\right]$},
ymin=0,
ymax=70.00,
ylabel style={font=\color{white!15!black}},
ylabel={$P_{11}\, \left[\mathrm{MPa}\right]$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.0	0.000\\
1.1	1.448\\
1.2	2.668\\
1.3	3.719\\
1.4	4.643\\
1.5	5.466\\
1.6	6.208\\
1.7	6.881\\
1.8	7.497\\
1.9	8.062\\
2.0	8.583\\
2.1	9.064\\
2.2	9.509\\
2.3	9.922\\
2.4	10.30\\
2.5	10.66\\
2.6	10.99\\
2.7	11.29\\
2.8	11.58\\
2.9	11.85\\
3.0	12.11\\
3.1	12.35\\
3.2	12.59\\
3.3	12.81\\
3.4	13.03\\
3.5	13.26\\
3.6	13.48\\
3.7	13.72\\
3.8	13.96\\
3.9	14.22\\
4.0	14.50\\
4.1	14.81\\
4.2	15.15\\
4.3	15.52\\
4.4	15.93\\
4.5	16.40\\
4.6	16.92\\
4.7	17.50\\
4.8	18.15\\
4.9	18.88\\
5.0	19.69\\
5.1	20.60\\
5.2	21.61\\
5.3	22.73\\
5.4	23.97\\
5.5	25.35\\
5.6	26.87\\
5.7	28.54\\
5.8	30.38\\
5.9	32.39\\
6.0	34.59\\
6.1	37.00\\
6.2	39.62\\
6.3	42.47\\
6.4	45.56\\
6.5	48.92\\
6.6	52.55\\
6.7	56.46\\
6.8	60.69\\
6.9	65.24\\
};
\addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1.0	 0.00\\
1.1	 0.96\\
1.2	 2.17\\
1.3	 3.15\\
1.4	 4.20\\
1.5	 5.01\\
1.6	 5.85\\
1.7	 6.64\\
1.8	 7.43\\
1.9	 8.11\\
2.0	 8.77\\
2.1	 9.30\\
2.2	 9.80\\
2.3	10.38\\
2.4	10.69\\
2.5	11.19\\
2.6	11.48\\
2.7	11.66\\
2.8	12.01\\
2.9	12.27\\
3.0	12.35\\
3.1	12.61\\
3.2	12.85\\
3.3	13.06\\
3.4	13.11\\
3.5	13.35\\
3.6	13.64\\
3.7	13.66\\
3.8	13.87\\
3.9	13.95\\
4.0	14.32\\
4.1	14.48\\
4.2	14.74\\
4.3	15.21\\
4.4	15.53\\
4.5	16.05\\
4.6	16.37\\
4.7	17.11\\
4.8	17.68\\
4.9	18.47\\
5.0	19.31\\
5.1	20.34\\
5.2	21.21\\
5.3	22.52\\
5.4	23.76\\
5.5	25.20\\
5.6	26.73\\
5.7	28.44\\
5.8	30.43\\
5.9	32.38\\
6.0	34.64\\
6.1	37.06\\
6.2	39.66\\
6.3	42.48\\
6.4	45.45\\
6.5	48.86\\
6.6	52.39\\
6.7	56.22\\
6.8	60.14\\
6.9	64.48\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/Distr_Mesh025.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.955\tkwi,
height=\tkhe,
at={(0\tkwi,0\tkhe)},
scale only axis,
xmin=0.118,
xmax=0.822,
xlabel style={font=\color{white!15!black}},
xlabel={Min. edge length $h_{\min}^{\mathrm{elem}}$ [mm]},
ymin=0,
ymax=800000,
ylabel style={font=\color{white!15!black}},
ylabel={Element count},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0.15	3\\
0.182	0\\
0.214	3\\
0.246	36\\
0.278	366\\
0.31	4779\\
0.342	34838\\
0.374	173388\\
0.406	477422\\
0.438	710017\\
0.47	620522\\
0.502	393591\\
0.534	168383\\
0.566	60867\\
0.598	19429\\
0.63	5116\\
0.662	1004\\
0.694	152\\
0.726	17\\
0.758	4\\
0.79	4\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/Distr_Mesh04.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.955\tkwi,
height=\tkhe,
at={(0\tkwi,0\tkhe)},
scale only axis,
xmin=0.233,
xmax=1.267,
xlabel style={font=\color{white!15!black}},
xlabel={Min. edge length $h_{\min}^{\mathrm{elem}}$ [mm]},
ymin=0,
ymax=180000,
ylabel style={font=\color{white!15!black}},
ylabel={Element count},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0.28	3\\
0.327	0\\
0.374	12\\
0.421	24\\
0.468	169\\
0.515	1301\\
0.562	7437\\
0.609	32158\\
0.656	89537\\
0.703	166963\\
0.75	168111\\
0.797	113949\\
0.844	51390\\
0.891	18895\\
0.938	6640\\
0.985	1947\\
1.032	501\\
1.079	92\\
1.126	12\\
1.173	2\\
1.22	2\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/Distr_Mesh08.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.955\tkwi,
height=\tkhe,
at={(0\tkwi,0\tkhe)},
scale only axis,
xmin=0.26,
xmax=2.46,
xlabel style={font=\color{white!15!black}},
xlabel={Min. edge length $h_{\min}^{\mathrm{elem}}$ [mm]},
ymin=0,
ymax=25000,
ylabel style={font=\color{white!15!black}},
ylabel={Element count},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0.36	1\\
0.46	0\\
0.56	6\\
0.66	21\\
0.76	13\\
0.86	36\\
0.96	142\\
1.06	666\\
1.16	3066\\
1.26	9542\\
1.36	19428\\
1.46	23039\\
1.56	17384\\
1.66	7837\\
1.76	2744\\
1.86	860\\
1.96	210\\
2.06	40\\
2.16	7\\
2.26	2\\
2.36	2\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/Extra_PANNcm1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
%\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.6118, 0.0549, 0.0549}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.597\tkwi,
height=\tkhe,
at={(0\tkwi,0\tkhe)},
scale only axis,
xmin=1,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$\lambda_1$},
ymin=0,
ymax=50,
ylabel style={font=\color{white!15!black}},
ylabel={$S_{11}\,[\mathrm{MPa}]$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
1.1	0.932247759999999\\
1.2	1.57931829\\
1.3	2.04242958\\
1.4	2.38257561\\
1.5	2.63800635\\
1.6	2.8335382\\
1.7	2.9857514\\
1.8	3.10601069\\
1.9	3.20228335\\
2	3.28026767\\
2.1	3.34411257\\
2.2	3.39688789\\
2.3	3.44089837\\
2.4	3.47789749\\
2.5	3.50923577\\
2.6	3.53596523\\
2.7	3.55891422\\
2.9	3.59597718\\
3.1	3.62431525\\
3.3	3.64654648\\
3.6	3.67240887\\
4.4	3.7338123\\
4.5	3.74621792\\
4.6	3.76194731\\
4.7	3.78247498\\
4.8	3.80986245\\
4.9	3.8469571\\
5	3.89759299\\
5.1	3.96670307\\
5.2	4.06015359\\
5.3	4.18400358\\
5.4	4.34291411\\
5.5	4.53785636\\
5.6	4.76422938\\
5.7	5.01229868\\
5.9	5.53312702\\
6	5.79910617\\
6.1	6.07632102\\
6.2	6.37608965\\
6.3	6.70956308\\
6.4	7.08399346\\
6.5	7.49981534\\
6.6	7.94900074\\
6.8	8.87740394\\
6.9	9.31266183\\
7	9.70272761\\
7.1	10.036298\\
7.2	10.30986839\\
7.3	10.52631739\\
7.4	10.69253132\\
7.5	10.81710728\\
7.6	10.9086815\\
7.7	10.9749734\\
7.8	11.02239361\\
7.9	11.05600672\\
8	11.07967485\\
8.1	11.09626802\\
8.2	11.10787797\\
8.4	11.12171923\\
8.6	11.12866412\\
9	11.13452503\\
9.9	11.13911965\\
10	11.13946594\\
};
\addlegendentry{$\overline{\psi}^\mathrm{NN}_\mathrm{cm} \left(\overline{I}_1\right)$}

\addplot [color=mycolor2, dotted, line width=1.0pt, mark=x, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
1	0\\
1.1	1.31506032376005\\
1.2	2.22088221641481\\
1.3	2.85824880153324\\
1.4	3.31317940916923\\
1.5	3.64031244753087\\
1.6	3.87553909743984\\
1.7	4.04314349190523\\
1.8	4.15999769909286\\
1.9	4.2381110341556\\
2	4.286226\\
2.1	4.31084405084222\\
2.2	4.316900569052\\
2.3	4.30821849861682\\
2.4	4.28781909514476\\
2.5	4.25813851944\\
2.6	4.22118121022778\\
2.7	4.17863007424086\\
2.8	4.13192671360476\\
2.9	4.08233056042194\\
3	4.03096296296297\\
3.1	3.97884040202425\\
3.2	3.92689976487429\\
3.3	3.876017753258\\
3.4	3.82702591545377\\
3.5	3.7807223831588\\
3.6	3.73788110512405\\
3.7	3.69925916334773\\
3.8	3.66560260906002\\
3.9	3.6376511476001\\
4	3.616141921875\\
4.1	3.6018125852716\\
4.2	3.59540381097307\\
4.3	3.59766135158547\\
4.4	3.60933773793381\\
4.5	3.63119368677285\\
4.6	3.66399927247475\\
4.7	3.70853490640514\\
4.8	3.76559215887301\\
4.9	3.83597445163666\\
5	3.92049764352\\
5.1	4.01999052740231\\
5.2	4.13529525343643\\
5.3	4.26726769062895\\
5.4	4.41677773673442\\
5.5	4.58470958465796\\
5.6	4.77196195213914\\
5.7	4.9794482803356\\
5.8	5.20809690598337\\
5.9	5.4588512110403\\
6	5.73266975308642\\
6.1	6.0305263792328\\
6.2	6.35341032585945\\
6.3	6.7023263061442\\
6.4	7.07829458704681\\
6.5	7.48235105716308\\
6.6	7.91554728665572\\
6.7	8.3789505802932\\
6.8	8.87364402448039\\
6.9	9.4007265290405\\
7	9.96131286440174\\
7.1	10.5565336947531\\
7.2	11.1875356076575\\
7.3	11.8554811405441\\
7.4	12.5615488044495\\
7.5	13.3069331053244\\
7.6	14.0928445631879\\
7.7	14.9205097293699\\
7.8	15.7911712020578\\
7.9	16.7060876403318\\
8	17.6665337768555\\
8.1	18.6738004293644\\
8.2	19.7291945110812\\
8.3	20.8340390401692\\
8.4	21.9896731483248\\
8.5	23.197452088595\\
8.6	24.4587472425011\\
8.7	25.7749461265349\\
8.8	27.1474523980914\\
8.9	28.5776858608922\\
9	30.0670824699487\\
9.1	31.6170943361092\\
9.2	33.2291897302289\\
9.3	34.9048530869982\\
9.4	36.6455850084606\\
9.5	38.4529022672489\\
9.6	40.3283378095641\\
9.7	42.2734407579216\\
9.8	44.2897764136838\\
9.9	46.3789262593986\\
10	48.54248796096\\
};
\addlegendentry{Yeoh model 2}

\end{axis}

\begin{axis}[%
width=0.243\tkwi,
height=\tkhe,
at={(0.708\tkwi,0\tkhe)},
scale only axis,
xmin=1,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$\lambda_1$},
ymin=0,
ymax=5,
ylabel style={font=\color{white!15!black}},
ylabel={$S_{11}\,[\mathrm{MPa}]$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
legend pos=south east
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
1.1	1.6326615\\
1.2	2.49328754\\
1.3	2.97210397\\
1.4	3.25091662\\
1.5	3.41972823\\
1.6	3.52545651\\
1.7	3.59367331\\
1.8	3.63886871\\
1.9	3.66954025\\
2	3.69082728\\
2.1	3.70592757\\
2.2	3.71688599\\
2.3	3.72504831\\
2.4	3.73133131\\
2.6	3.74073044\\
2.8	3.74900166\\
2.9	3.75389433\\
3	3.76017651\\
3.1	3.76890917\\
3.2	3.78176358\\
3.3	3.80144559\\
3.4	3.83237084\\
3.5	3.88165392\\
3.6	3.96027461\\
3.7	4.08360313\\
3.8	4.26905157\\
3.9	4.52778434\\
4	4.85242669\\
};
\addlegendentry{$\overline{\psi}^\mathrm{NN}_\mathrm{cm} \left(\overline{I}_1\right)$}

\addplot [color=mycolor2, dotted, line width=1.0pt, mark=x, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
1	0\\
1.1	2.29622894633986\\
1.2	3.4707446075617\\
1.3	4.0777855660567\\
1.4	4.38284925265959\\
1.5	4.51988526752421\\
1.6	4.55981810179943\\
1.7	4.54196571907775\\
1.8	4.48913649390328\\
1.9	4.415199758217\\
2	4.32903160327148\\
2.1	4.23664444387025\\
2.2	4.14237317302939\\
2.3	4.04955499393386\\
2.4	3.96092930826821\\
2.5	3.87887857095112\\
2.6	3.80557653211441\\
2.7	3.74308130696368\\
2.8	3.69339488429655\\
2.9	3.65850182266126\\
3	3.64039480838952\\
3.1	3.64109178203559\\
3.2	3.66264757014103\\
3.3	3.7071618847761\\
3.4	3.77678488982437\\
3.5	3.87372111677553\\
3.6	4.00023224783571\\
3.7	4.15863911314694\\
3.8	4.35132313708316\\
3.9	4.58072739457168\\
4	4.84935738882981\\
};
\addlegendentry{Yeoh model 2}

\end{axis}
\end{tikzpicture}%

==> tikz/Extra_PANNcm2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
%\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.6118, 0.0549, 0.0549}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.591\tkwi,
height=\tkhe,
at={(0\tkwi,0\tkhe)},
scale only axis,
xmin=1,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$\lambda_1$},
ymin=0,
ymax=50,
ylabel style={font=\color{white!15!black}},
ylabel={$S_{11}\,[\mathrm{MPa}]$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
1.1	1.04778536\\
1.2	1.76568471\\
1.3	2.34725829\\
1.4	2.8559387\\
1.5	3.3028042\\
1.6	3.67988124\\
1.7	3.97789814\\
1.8	4.19487419\\
1.9	4.33753738\\
2	4.41843701\\
2.1	4.45200656\\
2.2	4.45162826\\
2.3	4.42821332\\
2.4	4.38993536\\
2.5	4.34256949\\
2.7	4.23489629\\
3.1	4.01373273\\
3.3	3.91038769\\
3.5	3.81421944\\
3.7	3.72642343\\
3.9	3.64899428\\
4	3.61531991\\
4.1	3.58606288\\
4.2	3.56246114\\
4.3	3.54626206\\
4.4	3.53984906\\
4.5	3.54628688\\
4.6	3.56913135\\
4.7	3.61178992\\
4.8	3.67634019\\
4.9	3.7622266\\
5	3.86596425\\
5.1	3.98282925\\
5.2	4.10980974\\
5.3	4.2475639\\
5.4	4.39999518\\
5.5	4.57214149\\
5.6	4.76790371\\
5.7	4.98863934\\
5.8	5.23300256\\
5.9	5.49798771\\
6	5.78072281\\
6.1	6.08020279\\
6.2	6.39814596\\
6.3	6.73858154\\
6.4	7.10633276\\
6.5	7.50491434\\
6.6	7.9344526\\
6.7	8.3901933\\
7	9.79382106\\
7.1	10.2204228\\
7.2	10.6019501\\
7.3	10.9297141\\
7.4	11.2002226\\
7.5	11.4145719\\
7.6	11.5772047\\
7.7	11.694517\\
7.8	11.7736527\\
7.9	11.8216367\\
8	11.8448533\\
8.1	11.8488005\\
8.2	11.8380347\\
8.3	11.816225\\
8.4	11.786263\\
8.5	11.7503892\\
8.7	11.6673406\\
9	11.5295065\\
9.6	11.249985\\
9.9	11.1163865\\
10	11.0730325\\
};
\addlegendentry{$\overline{\psi}^\mathrm{NN}_\mathrm{cm} \left(\overline{I}_1,\,\overline{I}_2\right)$}

\addplot [color=mycolor2, dotted, line width=1.0pt, mark=x, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
1	0\\
1.1	1.31506032376005\\
1.2	2.22088221641481\\
1.3	2.85824880153324\\
1.4	3.31317940916923\\
1.5	3.64031244753087\\
1.6	3.87553909743984\\
1.7	4.04314349190523\\
1.8	4.15999769909286\\
1.9	4.2381110341556\\
2	4.286226\\
2.1	4.31084405084222\\
2.2	4.316900569052\\
2.3	4.30821849861682\\
2.4	4.28781909514476\\
2.5	4.25813851944\\
2.6	4.22118121022778\\
2.7	4.17863007424086\\
2.8	4.13192671360476\\
2.9	4.08233056042194\\
3	4.03096296296297\\
3.1	3.97884040202425\\
3.2	3.92689976487429\\
3.3	3.876017753258\\
3.4	3.82702591545377\\
3.5	3.7807223831588\\
3.6	3.73788110512405\\
3.7	3.69925916334773\\
3.8	3.66560260906002\\
3.9	3.6376511476001\\
4	3.616141921875\\
4.1	3.6018125852716\\
4.2	3.59540381097307\\
4.3	3.59766135158547\\
4.4	3.60933773793381\\
4.5	3.63119368677285\\
4.6	3.66399927247475\\
4.7	3.70853490640514\\
4.8	3.76559215887301\\
4.9	3.83597445163666\\
5	3.92049764352\\
5.1	4.01999052740231\\
5.2	4.13529525343643\\
5.3	4.26726769062895\\
5.4	4.41677773673442\\
5.5	4.58470958465796\\
5.6	4.77196195213914\\
5.7	4.9794482803356\\
5.8	5.20809690598337\\
5.9	5.4588512110403\\
6	5.73266975308642\\
6.1	6.0305263792328\\
6.2	6.35341032585945\\
6.3	6.7023263061442\\
6.4	7.07829458704681\\
6.5	7.48235105716308\\
6.6	7.91554728665572\\
6.7	8.3789505802932\\
6.8	8.87364402448039\\
6.9	9.4007265290405\\
7	9.96131286440174\\
7.1	10.5565336947531\\
7.2	11.1875356076575\\
7.3	11.8554811405441\\
7.4	12.5615488044495\\
7.5	13.3069331053244\\
7.6	14.0928445631879\\
7.7	14.9205097293699\\
7.8	15.7911712020578\\
7.9	16.7060876403318\\
8	17.6665337768555\\
8.1	18.6738004293644\\
8.2	19.7291945110812\\
8.3	20.8340390401692\\
8.4	21.9896731483248\\
8.5	23.197452088595\\
8.6	24.4587472425011\\
8.7	25.7749461265349\\
8.8	27.1474523980914\\
8.9	28.5776858608922\\
9	30.0670824699487\\
9.1	31.6170943361092\\
9.2	33.2291897302289\\
9.3	34.9048530869982\\
9.4	36.6455850084606\\
9.5	38.4529022672489\\
9.6	40.3283378095641\\
9.7	42.2734407579216\\
9.8	44.2897764136838\\
9.9	46.3789262593986\\
10	48.54248796096\\
};
\addlegendentry{Yeoh model 2}

\end{axis}

\begin{axis}[%
width=0.231\tkwi,
height=\tkhe,
at={(0.72\tkwi,0\tkhe)},
scale only axis,
xmin=1,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$\lambda_1$},
ymin=0,
ymax=5000,
ylabel style={font=\color{white!15!black}},
ylabel={$S_{11}\,[\mathrm{MPa}]$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
1.10000000000036	2.71996304999993\\
1.19999999999982	6.8352878200003\\
1.30000000000018	12.7792067999999\\
1.39999999999964	19.0406659\\
1.5	25.6551422000002\\
1.60000000000036	33.4686539000004\\
1.69999999999982	43.3363760000002\\
1.80000000000018	65.8099067000003\\
1.89999999999964	131.103252\\
2	262.483851\\
2.10000000000036	378.72147\\
2.19999999999982	457.761054\\
2.30000000000018	546.4257\\
2.39999999999964	647.416684\\
2.5	761.846202\\
2.60000000000036	890.858896\\
2.69999999999982	1035.64557\\
2.80000000000018	1197.44338\\
2.89999999999964	1377.53597\\
3	1577.25352\\
3.10000000000036	1797.97275\\
3.19999999999982	2041.11704\\
3.30000000000018	2308.15637\\
3.39999999999964	2600.60734\\
3.5	2920.03321\\
3.60000000000036	3268.0439\\
3.69999999999982	3646.29597\\
3.80000000000018	4056.49264\\
3.89999999999964	4500.38377\\
4	4979.76591\\
};
\addlegendentry{$\overline{\psi}^\mathrm{NN}_\mathrm{cm} \left(\overline{I}_1,\,\overline{I}_2\right)$}

\addplot [color=mycolor2, dotted, line width=1.0pt, mark=x, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
1	0\\
1.1	2.29622894633986\\
1.2	3.4707446075617\\
1.3	4.0777855660567\\
1.4	4.38284925265959\\
1.5	4.51988526752421\\
1.6	4.55981810179943\\
1.7	4.54196571907775\\
1.8	4.48913649390328\\
1.9	4.415199758217\\
2	4.32903160327148\\
2.1	4.23664444387025\\
2.2	4.14237317302939\\
2.3	4.04955499393386\\
2.4	3.96092930826821\\
2.5	3.87887857095112\\
2.6	3.80557653211441\\
2.7	3.74308130696368\\
2.8	3.69339488429655\\
2.9	3.65850182266126\\
3	3.64039480838952\\
3.1	3.64109178203559\\
3.2	3.66264757014103\\
3.3	3.7071618847761\\
3.4	3.77678488982437\\
3.5	3.87372111677553\\
3.6	4.00023224783571\\
3.7	4.15863911314694\\
3.8	4.35132313708316\\
3.9	4.58072739457168\\
4	4.84935738882981\\
};
\addlegendentry{Yeoh model 2}

\end{axis}
\end{tikzpicture}%

==> tikz/Extra_PANNm1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
%\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.6118, 0.0549, 0.0549}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.597\tkwi,
height=\tkhe,
at={(0\tkwi,0\tkhe)},
scale only axis,
xmin=1,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$\lambda_1$},
ymin=0,
ymax=50,
ylabel style={font=\color{white!15!black}},
ylabel={$S_{11}\,[\mathrm{MPa}]$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
1.1	1.2635447\\
1.2	2.13934173\\
1.3	2.76397556\\
1.4	3.21965139\\
1.5	3.55774362\\
1.6	3.81138938\\
1.7	4.00254222\\
1.8	4.14608568\\
1.9	4.25231963\\
2	4.3285127\\
2.1	4.37990073\\
2.2	4.41034683\\
2.3	4.42278886\\
2.4	4.41954945\\
2.5	4.4025544\\
2.6	4.37348791\\
2.7	4.33390265\\
2.8	4.28529597\\
2.9	4.2291602\\
3	4.16701202\\
3.2	4.03092976\\
3.5	3.82145649\\
3.6	3.75661012\\
3.7	3.69680019\\
3.8	3.64343614\\
3.9	3.59782124\\
4	3.56114027\\
4.1	3.53445315\\
4.2	3.51869474\\
4.3	3.51468035\\
4.4	3.52311634\\
4.5	3.54461476\\
4.6	3.57971085\\
4.7	3.62888248\\
4.8	3.69257016\\
4.9	3.7711968\\
5	3.86518628\\
5.1	3.97498012\\
5.2	4.10105167\\
5.3	4.24391733\\
5.4	4.40414437\\
5.5	4.58235502\\
5.6	4.77922651\\
5.7	4.99548644\\
5.8	5.23190336\\
5.9	5.4892717\\
6	5.76839058\\
6.1	6.07003577\\
6.2	6.3949239\\
6.3	6.74366823\\
6.4	7.11672503\\
6.5	7.51433005\\
6.6	7.93642464\\
6.7	8.38257147\\
6.8	8.85186071\\
6.9	9.34280817\\
7	9.85324825\\
7.2	10.91989483\\
7.5	12.56149307\\
7.6	13.0930546\\
7.7	13.6026231\\
7.8	14.08035449\\
7.9	14.51579477\\
8	14.89819176\\
8.1	15.21688563\\
8.2	15.46176445\\
8.3	15.62376137\\
8.4	15.69536028\\
8.5	15.67107011\\
8.6	15.54782433\\
8.7	15.32526435\\
8.8	15.00587341\\
8.9	14.59494054\\
9	14.10035094\\
9.1	13.53221771\\
9.2	12.90238579\\
9.3	12.22385215\\
9.4	11.51015203\\
9.8	8.5616868\\
9.9	7.85635032\\
10	7.18055443\\
};
\addlegendentry{$\overline{\psi}^\mathrm{NN}_\mathrm{m} \left(\overline{I}_1\right)$}

\addplot [color=mycolor2, dotted, line width=1.0pt, mark=x, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
1	0\\
1.1	1.31506032376005\\
1.2	2.22088221641481\\
1.3	2.85824880153324\\
1.4	3.31317940916923\\
1.5	3.64031244753087\\
1.6	3.87553909743984\\
1.7	4.04314349190523\\
1.8	4.15999769909286\\
1.9	4.2381110341556\\
2	4.286226\\
2.1	4.31084405084222\\
2.2	4.316900569052\\
2.3	4.30821849861682\\
2.4	4.28781909514476\\
2.5	4.25813851944\\
2.6	4.22118121022778\\
2.7	4.17863007424086\\
2.8	4.13192671360476\\
2.9	4.08233056042194\\
3	4.03096296296297\\
3.1	3.97884040202425\\
3.2	3.92689976487429\\
3.3	3.876017753258\\
3.4	3.82702591545377\\
3.5	3.7807223831588\\
3.6	3.73788110512405\\
3.7	3.69925916334773\\
3.8	3.66560260906002\\
3.9	3.6376511476001\\
4	3.616141921875\\
4.1	3.6018125852716\\
4.2	3.59540381097307\\
4.3	3.59766135158547\\
4.4	3.60933773793381\\
4.5	3.63119368677285\\
4.6	3.66399927247475\\
4.7	3.70853490640514\\
4.8	3.76559215887301\\
4.9	3.83597445163666\\
5	3.92049764352\\
5.1	4.01999052740231\\
5.2	4.13529525343643\\
5.3	4.26726769062895\\
5.4	4.41677773673442\\
5.5	4.58470958465796\\
5.6	4.77196195213914\\
5.7	4.9794482803356\\
5.8	5.20809690598337\\
5.9	5.4588512110403\\
6	5.73266975308642\\
6.1	6.0305263792328\\
6.2	6.35341032585945\\
6.3	6.7023263061442\\
6.4	7.07829458704681\\
6.5	7.48235105716308\\
6.6	7.91554728665572\\
6.7	8.3789505802932\\
6.8	8.87364402448039\\
6.9	9.4007265290405\\
7	9.96131286440174\\
7.1	10.5565336947531\\
7.2	11.1875356076575\\
7.3	11.8554811405441\\
7.4	12.5615488044495\\
7.5	13.3069331053244\\
7.6	14.0928445631879\\
7.7	14.9205097293699\\
7.8	15.7911712020578\\
7.9	16.7060876403318\\
8	17.6665337768555\\
8.1	18.6738004293644\\
8.2	19.7291945110812\\
8.3	20.8340390401692\\
8.4	21.9896731483248\\
8.5	23.197452088595\\
8.6	24.4587472425011\\
8.7	25.7749461265349\\
8.8	27.1474523980914\\
8.9	28.5776858608922\\
9	30.0670824699487\\
9.1	31.6170943361092\\
9.2	33.2291897302289\\
9.3	34.9048530869982\\
9.4	36.6455850084606\\
9.5	38.4529022672489\\
9.6	40.3283378095641\\
9.7	42.2734407579216\\
9.8	44.2897764136838\\
9.9	46.3789262593986\\
10	48.54248796096\\
};
\addlegendentry{Yeoh model 2}

\end{axis}

\begin{axis}[%
width=0.243\tkwi,
height=\tkhe,
at={(0.708\tkwi,0\tkhe)},
scale only axis,
xmin=1,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$\lambda_1$},
ymin=0,
ymax=5,
ylabel style={font=\color{white!15!black}},
ylabel={$S_{11}\,[\mathrm{MPa}]$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
legend pos=south east
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
1.1	2.21166145\\
1.2	3.37009811\\
1.3	4.00164461\\
1.4	4.35086852\\
1.5	4.53824422\\
1.6	4.62627673\\
1.7	4.64907731\\
1.8	4.6263773\\
1.9	4.570509\\
2	4.49002294\\
2.1	4.39160335\\
2.2	4.28107123\\
2.3	4.16387167\\
2.4	4.04525901\\
2.5	3.93030694\\
2.6	3.82382713\\
2.7	3.73025518\\
2.8	3.6535453\\
2.9	3.59710039\\
3	3.56375061\\
3.1	3.55578227\\
3.2	3.57501043\\
3.3	3.62288296\\
3.4	3.70060216\\
3.5	3.80925005\\
3.6	3.94990584\\
3.7	4.12374627\\
3.8	4.33212241\\
3.9	4.57660799\\
4	4.85901528\\
};
\addlegendentry{$\overline{\psi}^\mathrm{NN}_\mathrm{m} \left(\overline{I}_1\right)$}

\addplot [color=mycolor2, dotted, line width=1.0pt, mark=x, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
1	0\\
1.1	2.29622894633986\\
1.2	3.4707446075617\\
1.3	4.0777855660567\\
1.4	4.38284925265959\\
1.5	4.51988526752421\\
1.6	4.55981810179943\\
1.7	4.54196571907775\\
1.8	4.48913649390328\\
1.9	4.415199758217\\
2	4.32903160327148\\
2.1	4.23664444387025\\
2.2	4.14237317302939\\
2.3	4.04955499393386\\
2.4	3.96092930826821\\
2.5	3.87887857095112\\
2.6	3.80557653211441\\
2.7	3.74308130696368\\
2.8	3.69339488429655\\
2.9	3.65850182266126\\
3	3.64039480838952\\
3.1	3.64109178203559\\
3.2	3.66264757014103\\
3.3	3.7071618847761\\
3.4	3.77678488982437\\
3.5	3.87372111677553\\
3.6	4.00023224783571\\
3.7	4.15863911314694\\
3.8	4.35132313708316\\
3.9	4.58072739457168\\
4	4.84935738882981\\
};
\addlegendentry{Yeoh model 2}

\end{axis}
\end{tikzpicture}%

==> tikz/Extra_PANNm2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
%\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.6118, 0.0549, 0.0549}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.597\tkwi,
height=\tkhe,
at={(0\tkwi,0\tkhe)},
scale only axis,
xmin=1,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$\lambda_1$},
ymin=0,
ymax=50,
ylabel style={font=\color{white!15!black}},
ylabel={$S_{11}\,[\mathrm{MPa}]$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
1.1	1.28404608\\
1.2	2.17267724\\
1.3	2.80435219\\
1.4	3.26270544\\
1.5	3.60021109\\
1.6	3.85087046\\
1.7	4.03733421\\
1.8	4.17506282\\
1.9	4.27484377\\
2	4.34436305\\
2.1	4.38921436\\
2.2	4.4135641\\
2.3	4.42059987\\
2.4	4.41283925\\
2.5	4.39234593\\
2.6	4.36088302\\
2.7	4.32002217\\
2.8	4.27122114\\
2.9	4.21587763\\
3	4.15536537\\
3.2	4.02433037\\
3.5	3.82360261\\
3.6	3.76115508\\
3.7	3.70321759\\
3.8	3.65110218\\
3.9	3.60606461\\
4	3.5692925\\
4.1	3.54189594\\
4.2	3.52490126\\
4.3	3.51924798\\
4.4	3.5257891\\
4.5	3.54529461\\
4.6	3.57845776\\
4.7	3.62590373\\
4.8	3.6882001\\
4.9	3.76586865\\
5	3.85939769\\
5.1	3.96925466\\
5.2	4.09589826\\
5.3	4.23978969\\
5.4	4.40140275\\
5.5	4.58123227\\
5.6	4.77980069\\
5.7	4.99766255\\
5.8	5.23540656\\
5.9	5.49365516\\
6	5.77306123\\
6.1	6.07430183\\
6.2	6.39806852\\
6.3	6.74505427\\
6.4	7.11593631\\
6.5	7.51135481\\
6.6	7.93188695\\
6.7	8.37801597\\
6.8	8.85009497\\
6.9	9.34830513\\
7	9.87260822\\
7.1	10.42269337\\
7.2	10.99791845\\
7.3	11.59724659\\
7.4	12.21917882\\
7.6	13.52213111\\
7.8	14.88291457\\
8.1	16.95148129\\
8.2	17.62334363\\
8.3	18.27364623\\
8.4	18.89369071\\
8.5	19.47423612\\
8.6	20.00567682\\
8.7	20.47826636\\
8.8	20.88238387\\
8.9	21.20883556\\
9	21.44918005\\
9.1	21.59606227\\
9.2	21.64353752\\
9.3	21.58736525\\
9.4	21.42525196\\
9.5	21.15702398\\
9.6	20.78471487\\
9.7	20.31255725\\
9.8	19.74687618\\
9.9	19.09588819\\
10	18.36941773\\
};
\addlegendentry{$\overline{\psi}^\mathrm{NN}_\mathrm{m} \left(\overline{I}_1,\,\overline{I}_2\right)$}

\addplot [color=mycolor2, dotted, line width=1.0pt, mark=x, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
1	0\\
1.1	1.31506032376005\\
1.2	2.22088221641481\\
1.3	2.85824880153324\\
1.4	3.31317940916923\\
1.5	3.64031244753087\\
1.6	3.87553909743984\\
1.7	4.04314349190523\\
1.8	4.15999769909286\\
1.9	4.2381110341556\\
2	4.286226\\
2.1	4.31084405084222\\
2.2	4.316900569052\\
2.3	4.30821849861682\\
2.4	4.28781909514476\\
2.5	4.25813851944\\
2.6	4.22118121022778\\
2.7	4.17863007424086\\
2.8	4.13192671360476\\
2.9	4.08233056042194\\
3	4.03096296296297\\
3.1	3.97884040202425\\
3.2	3.92689976487429\\
3.3	3.876017753258\\
3.4	3.82702591545377\\
3.5	3.7807223831588\\
3.6	3.73788110512405\\
3.7	3.69925916334773\\
3.8	3.66560260906002\\
3.9	3.6376511476001\\
4	3.616141921875\\
4.1	3.6018125852716\\
4.2	3.59540381097307\\
4.3	3.59766135158547\\
4.4	3.60933773793381\\
4.5	3.63119368677285\\
4.6	3.66399927247475\\
4.7	3.70853490640514\\
4.8	3.76559215887301\\
4.9	3.83597445163666\\
5	3.92049764352\\
5.1	4.01999052740231\\
5.2	4.13529525343643\\
5.3	4.26726769062895\\
5.4	4.41677773673442\\
5.5	4.58470958465796\\
5.6	4.77196195213914\\
5.7	4.9794482803356\\
5.8	5.20809690598337\\
5.9	5.4588512110403\\
6	5.73266975308642\\
6.1	6.0305263792328\\
6.2	6.35341032585945\\
6.3	6.7023263061442\\
6.4	7.07829458704681\\
6.5	7.48235105716308\\
6.6	7.91554728665572\\
6.7	8.3789505802932\\
6.8	8.87364402448039\\
6.9	9.4007265290405\\
7	9.96131286440174\\
7.1	10.5565336947531\\
7.2	11.1875356076575\\
7.3	11.8554811405441\\
7.4	12.5615488044495\\
7.5	13.3069331053244\\
7.6	14.0928445631879\\
7.7	14.9205097293699\\
7.8	15.7911712020578\\
7.9	16.7060876403318\\
8	17.6665337768555\\
8.1	18.6738004293644\\
8.2	19.7291945110812\\
8.3	20.8340390401692\\
8.4	21.9896731483248\\
8.5	23.197452088595\\
8.6	24.4587472425011\\
8.7	25.7749461265349\\
8.8	27.1474523980914\\
8.9	28.5776858608922\\
9	30.0670824699487\\
9.1	31.6170943361092\\
9.2	33.2291897302289\\
9.3	34.9048530869982\\
9.4	36.6455850084606\\
9.5	38.4529022672489\\
9.6	40.3283378095641\\
9.7	42.2734407579216\\
9.8	44.2897764136838\\
9.9	46.3789262593986\\
10	48.54248796096\\
};
\addlegendentry{Yeoh model 2}

\end{axis}

\begin{axis}[%
width=0.243\tkwi,
height=\tkhe,
at={(0.708\tkwi,0\tkhe)},
scale only axis,
xmin=1,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$\lambda_1$},
ymin=0,
ymax=5,
ylabel style={font=\color{white!15!black}},
ylabel={$S_{11}\,[\mathrm{MPa}]$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
legend pos=south east
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
1.1	2.24618947\\
1.2	3.41583697\\
1.3	4.04527611\\
1.4	4.38564483\\
1.5	4.56147256\\
1.6	4.63777801\\
1.7	4.65023993\\
1.8	4.61952597\\
1.9	4.55843266\\
2	4.47558912\\
2.1	4.37743516\\
2.2	4.26929022\\
2.4	4.04181503\\
2.5	3.93129869\\
2.6	3.82853834\\
2.7	3.73750361\\
2.8	3.66190485\\
2.9	3.60513331\\
3	3.57021749\\
3.1	3.55980374\\
3.2	3.57616387\\
3.3	3.62122807\\
3.4	3.69663872\\
3.5	3.80381847\\
3.6	3.9440458\\
3.7	4.11853117\\
3.8	4.32848775\\
3.9	4.57519199\\
4	4.86002986\\
};
\addlegendentry{$\overline{\psi}^\mathrm{NN}_\mathrm{m} \left(\overline{I}_1,\,\overline{I}_2\right)$}

\addplot [color=mycolor2, dotted, line width=1.0pt, mark=x, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
1	0\\
1.1	2.29622894633986\\
1.2	3.4707446075617\\
1.3	4.0777855660567\\
1.4	4.38284925265959\\
1.5	4.51988526752421\\
1.6	4.55981810179943\\
1.7	4.54196571907775\\
1.8	4.48913649390328\\
1.9	4.415199758217\\
2	4.32903160327148\\
2.1	4.23664444387025\\
2.2	4.14237317302939\\
2.3	4.04955499393386\\
2.4	3.96092930826821\\
2.5	3.87887857095112\\
2.6	3.80557653211441\\
2.7	3.74308130696368\\
2.8	3.69339488429655\\
2.9	3.65850182266126\\
3	3.64039480838952\\
3.1	3.64109178203559\\
3.2	3.66264757014103\\
3.3	3.7071618847761\\
3.4	3.77678488982437\\
3.5	3.87372111677553\\
3.6	4.00023224783571\\
3.7	4.15863911314694\\
3.8	4.35132313708316\\
3.9	4.58072739457168\\
4	4.84935738882981\\
};
\addlegendentry{Yeoh model 2}

\end{axis}
\end{tikzpicture}%

==> tikz/Extra_PANNmp.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
%\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.6118, 0.0549, 0.0549}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.597\tkwi,
height=\tkhe,
at={(0\tkwi,0\tkhe)},
scale only axis,
xmin=1,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$\lambda_1$},
ymin=0,
ymax=50,
ylabel style={font=\color{white!15!black}},
ylabel={$S_{11}\,[\mathrm{MPa}]$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
1.1	1.22992109\\
1.2	2.08502562\\
1.3	2.69898048\\
1.4	3.15170792\\
1.5	3.49275299\\
1.6	3.75371595\\
1.7	3.95520061\\
1.8	4.11087327\\
1.9	4.22993125\\
2	4.31866048\\
2.1	4.38145196\\
2.2	4.42148536\\
2.3	4.4412\\
2.4	4.44262376\\
2.5	4.42760159\\
2.6	4.39794833\\
2.7	4.35554125\\
2.8	4.30236298\\
2.9	4.24050403\\
3	4.17213402\\
3.2	4.02462281\\
3.4	3.87666371\\
3.5	3.80718735\\
3.6	3.74280878\\
3.7	3.68482816\\
3.8	3.63433945\\
3.9	3.59225572\\
4	3.55934325\\
4.1	3.53625958\\
4.2	3.52359142\\
4.3	3.52188886\\
4.4	3.53169366\\
4.5	3.5535602\\
4.6	3.58806904\\
4.7	3.63583336\\
4.8	3.69749939\\
4.9	3.77374215\\
5	3.8652579\\
5.1	3.9727547\\
5.2	4.09694227\\
5.3	4.23852225\\
5.4	4.39817959\\
5.5	4.57657555\\
5.6	4.77434266\\
5.7	4.99208171\\
5.8	5.23036068\\
5.9	5.48971543\\
6	5.77065185\\
6.1	6.07364927\\
6.2	6.39916466\\
6.3	6.74763739\\
6.4	7.11949425\\
6.5	7.51515458\\
6.6	7.93503513\\
6.7	8.37955466\\
6.8	8.8491381\\
6.9	9.34422025\\
7	9.86524893\\
7.1	10.41268765\\
7.2	10.98701766\\
7.3	11.58873968\\
7.4	12.21837508\\
7.5	12.87646666\\
7.6	13.56357921\\
7.7	14.28029963\\
7.8	15.02723693\\
7.9	15.80502196\\
8	16.61430704\\
8.1	17.45576545\\
8.2	18.33009082\\
8.3	19.2379965\\
8.4	20.18021489\\
8.5	21.15749673\\
8.6	22.17061045\\
8.7	23.22034141\\
8.8	24.30749136\\
8.9	25.43287774\\
9	26.59733312\\
9.1	27.80170463\\
9.2	29.04685351\\
9.3	30.33365457\\
9.4	31.66299579\\
9.5	33.03577794\\
9.6	34.45291422\\
9.7	35.91532991\\
9.8	37.42396215\\
9.9	38.97975961\\
10	40.58368231\\
};
\addlegendentry{$\overline{\psi}^\mathrm{NN}_\mathrm{m^+} \left(\overline{I}_1\right)$}

\addplot [color=mycolor2, dotted, line width=1.0pt, mark=x, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
1	0\\
1.1	1.31506032376005\\
1.2	2.22088221641481\\
1.3	2.85824880153324\\
1.4	3.31317940916923\\
1.5	3.64031244753087\\
1.6	3.87553909743984\\
1.7	4.04314349190523\\
1.8	4.15999769909286\\
1.9	4.2381110341556\\
2	4.286226\\
2.1	4.31084405084222\\
2.2	4.316900569052\\
2.3	4.30821849861682\\
2.4	4.28781909514476\\
2.5	4.25813851944\\
2.6	4.22118121022778\\
2.7	4.17863007424086\\
2.8	4.13192671360476\\
2.9	4.08233056042194\\
3	4.03096296296297\\
3.1	3.97884040202425\\
3.2	3.92689976487429\\
3.3	3.876017753258\\
3.4	3.82702591545377\\
3.5	3.7807223831588\\
3.6	3.73788110512405\\
3.7	3.69925916334773\\
3.8	3.66560260906002\\
3.9	3.6376511476001\\
4	3.616141921875\\
4.1	3.6018125852716\\
4.2	3.59540381097307\\
4.3	3.59766135158547\\
4.4	3.60933773793381\\
4.5	3.63119368677285\\
4.6	3.66399927247475\\
4.7	3.70853490640514\\
4.8	3.76559215887301\\
4.9	3.83597445163666\\
5	3.92049764352\\
5.1	4.01999052740231\\
5.2	4.13529525343643\\
5.3	4.26726769062895\\
5.4	4.41677773673442\\
5.5	4.58470958465796\\
5.6	4.77196195213914\\
5.7	4.9794482803356\\
5.8	5.20809690598337\\
5.9	5.4588512110403\\
6	5.73266975308642\\
6.1	6.0305263792328\\
6.2	6.35341032585945\\
6.3	6.7023263061442\\
6.4	7.07829458704681\\
6.5	7.48235105716308\\
6.6	7.91554728665572\\
6.7	8.3789505802932\\
6.8	8.87364402448039\\
6.9	9.4007265290405\\
7	9.96131286440174\\
7.1	10.5565336947531\\
7.2	11.1875356076575\\
7.3	11.8554811405441\\
7.4	12.5615488044495\\
7.5	13.3069331053244\\
7.6	14.0928445631879\\
7.7	14.9205097293699\\
7.8	15.7911712020578\\
7.9	16.7060876403318\\
8	17.6665337768555\\
8.1	18.6738004293644\\
8.2	19.7291945110812\\
8.3	20.8340390401692\\
8.4	21.9896731483248\\
8.5	23.197452088595\\
8.6	24.4587472425011\\
8.7	25.7749461265349\\
8.8	27.1474523980914\\
8.9	28.5776858608922\\
9	30.0670824699487\\
9.1	31.6170943361092\\
9.2	33.2291897302289\\
9.3	34.9048530869982\\
9.4	36.6455850084606\\
9.5	38.4529022672489\\
9.6	40.3283378095641\\
9.7	42.2734407579216\\
9.8	44.2897764136838\\
9.9	46.3789262593986\\
10	48.54248796096\\
};
\addlegendentry{Yeoh model 2}

\end{axis}

\begin{axis}[%
width=0.243\tkwi,
height=\tkhe,
at={(0.708\tkwi,0\tkhe)},
scale only axis,
xmin=1,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$\lambda_1$},
ymin=0,
ymax=5,
ylabel style={font=\color{white!15!black}},
ylabel={$S_{11}\,[\mathrm{MPa}]$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
legend pos=south east
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
1.1	2.15538394\\
1.2	3.29765896\\
1.3	3.93675824\\
1.4	4.30539791\\
1.5	4.51586464\\
1.6	4.6251543\\
1.7	4.6639683\\
1.8	4.65038593\\
1.9	4.59659053\\
2	4.51220881\\
2.1	4.40586235\\
2.2	4.28571955\\
2.4	4.0342426\\
2.5	3.91602654\\
2.6	3.80981646\\
2.7	3.71944753\\
2.8	3.64776519\\
2.9	3.59686258\\
3	3.56835406\\
3.1	3.56362936\\
3.2	3.58405135\\
3.3	3.63108186\\
3.4	3.70633744\\
3.5	3.81158839\\
3.6	3.94871947\\
3.7	4.11967111\\
3.8	4.32637692\\
3.9	4.57070901\\
4	4.85443797\\
};
\addlegendentry{$\overline{\psi}^\mathrm{NN}_\mathrm{m^+} \left(\overline{I}_1\right)$}

\addplot [color=mycolor2, dotted, line width=1.0pt, mark=x, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
1	0\\
1.1	2.29622894633986\\
1.2	3.4707446075617\\
1.3	4.0777855660567\\
1.4	4.38284925265959\\
1.5	4.51988526752421\\
1.6	4.55981810179943\\
1.7	4.54196571907775\\
1.8	4.48913649390328\\
1.9	4.415199758217\\
2	4.32903160327148\\
2.1	4.23664444387025\\
2.2	4.14237317302939\\
2.3	4.04955499393386\\
2.4	3.96092930826821\\
2.5	3.87887857095112\\
2.6	3.80557653211441\\
2.7	3.74308130696368\\
2.8	3.69339488429655\\
2.9	3.65850182266126\\
3	3.64039480838952\\
3.1	3.64109178203559\\
3.2	3.66264757014103\\
3.3	3.7071618847761\\
3.4	3.77678488982437\\
3.5	3.87372111677553\\
3.6	4.00023224783571\\
3.7	4.15863911314694\\
3.8	4.35132313708316\\
3.9	4.58072739457168\\
4	4.84935738882981\\
};
\addlegendentry{Yeoh model 2}

\end{axis}
\end{tikzpicture}%

==> tikz/Fit_Carroll.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor3}{rgb}{0.46667,0.67451,0.18824}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.96\tkwi,
height=\tkhe,
at={(0\tkwi,0\tkhe)},
scale only axis,
xmin=1,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={$\lambda_1\;\left[-\right]$},
ymin=0,
ymax=7,
ylabel style={font=\color{white!15!black}},
ylabel={$P_{11}\;\left[\mathrm{MPa}\right]$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.14,-0.3)}, anchor=north west, legend columns=2,at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dotted, mark size=0.7pt, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0\\
1.01	0.0300000000000002\\
1.12	0.14\\
1.24	0.23\\
1.39	0.32\\
1.61	0.41\\
1.89	0.5\\
2.17	0.58\\
2.42	0.67\\
3.01	0.85\\
3.58	1.04\\
4.03	1.21\\
4.76	1.58\\
5.36	1.94\\
5.76	2.29\\
6.16	2.67\\
6.4	3.02\\
6.62	3.39\\
6.87	3.75\\
7.05	4.12\\
7.16	4.47\\
7.27	4.85\\
7.43	5.21\\
7.5	5.57\\
7.61	6.3\\
};
\addlegendentry{UT--Treloar}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0\\
1.01	0.0105261748323056\\
1.04666666666667	0.0471712158003426\\
1.08333333333333	0.0810667180658298\\
1.12	0.112575593163952\\
1.16	0.144586077074321\\
1.2	0.174456276343809\\
1.24	0.202468671330373\\
1.29	0.235231826807044\\
1.34	0.265851478958271\\
1.39	0.294646750782528\\
1.46333333333333	0.334119508274949\\
1.53666666666667	0.370891473360471\\
1.61	0.405476095427216\\
1.70333333333333	0.446951786995008\\
1.79666666666667	0.486159924997565\\
1.89	0.523576611979645\\
1.98333333333333	0.559565217480219\\
2.17	0.628325230121082\\
2.33666666666667	0.687130243315202\\
2.42	0.715884001021407\\
2.61666666666667	0.782560051153532\\
3.39	1.04066434378486\\
3.58	1.10591448257347\\
3.73	1.15875315720179\\
3.88	1.21314643477587\\
4.03	1.26949819963269\\
4.27333333333333	1.36628553052284\\
4.51666666666667	1.47180165545256\\
4.76	1.58893869322329\\
4.96	1.69639522455168\\
5.16	1.81644923577531\\
5.36	1.9518659748484\\
5.49333333333333	2.05224901036813\\
5.62666666666667	2.16195961142653\\
5.76	2.28218518607181\\
5.89333333333333	2.41423025010627\\
6.02666666666667	2.55952501253233\\
6.16	2.71963435813495\\
6.24	2.82351560504235\\
6.32	2.93373774450654\\
6.4	3.0507168756358\\
6.47333333333333	3.164256950805\\
6.54666666666667	3.28419583242113\\
6.62	3.41090343382047\\
6.70333333333333	3.56359713663252\\
6.78666666666667	3.72612657095604\\
6.87	3.8991170794747\\
6.93	4.03051517900855\\
6.99	4.16793161548324\\
7.05	4.31163090993103\\
7.08666666666667	4.40265699470747\\
7.12333333333333	4.49619570756257\\
7.16	4.59231259417572\\
7.19666666666667	4.69107456141006\\
7.23333333333333	4.79254989845205\\
7.27	4.89680829816798\\
7.32333333333333	5.05357151912786\\
7.37666666666667	5.21659796407585\\
7.45333333333333	5.46238648162773\\
7.5	5.61886911875211\\
7.53666666666667	5.74560025590441\\
7.57333333333333	5.87574773073298\\
7.61	6.00939530866806\\
};
\addlegendentry{UT--Model}

\addplot [color=mycolor2, dotted, mark size=0.7pt, mark=*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0\\
1.04	0.0899999999999999\\
1.08	0.16\\
1.12	0.24\\
1.14	0.26\\
1.2	0.33\\
1.31	0.44\\
1.42	0.51\\
1.69	0.65\\
1.94	0.77\\
2.49	0.96\\
3.03	1.24\\
3.43	1.45\\
3.75	1.72\\
4.03	1.96\\
4.26	2.22\\
4.44	2.43\\
};
\addlegendentry{ET--Treloar}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	0\\
1.02666666666667	0.0536566552795774\\
1.05333333333333	0.101730814115523\\
1.08	0.145092117033268\\
1.10666666666667	0.184448874055112\\
1.14	0.228888271750516\\
1.18	0.276422700258031\\
1.2	0.298188086163331\\
1.23666666666667	0.335159011650604\\
1.27333333333333	0.368878169103414\\
1.31	0.399875130783095\\
1.34666666666667	0.428581252379878\\
1.38333333333333	0.455351276605944\\
1.42	0.480479273955449\\
1.51	0.536651022264737\\
1.6	0.587050124178683\\
1.69	0.633495278673799\\
1.77333333333333	0.674050633150335\\
1.85666666666667	0.712954090564581\\
1.94	0.750696510767007\\
2.12333333333333	0.831304264169934\\
2.49	0.990240072574232\\
2.67	1.07026209573518\\
2.85	1.15347546971659\\
3.03	1.24148264382869\\
3.16333333333333	1.31088816235158\\
3.29666666666667	1.38491700221537\\
3.43	1.46466769178189\\
3.53666666666667	1.53344252984767\\
3.64333333333333	1.60744696734766\\
3.75	1.6875265655318\\
3.84333333333333	1.76332308747131\\
3.93666666666667	1.84520225377078\\
4.03	1.93394199333717\\
4.10666666666667	2.01256653909955\\
4.18333333333333	2.09691074559701\\
4.26	2.18752964636563\\
4.32	2.2632104479969\\
4.38	2.34340430195214\\
4.44	2.42843370803518\\
};
\addlegendentry{ET--Model}

\addplot [color=mycolor3, dotted, mark size=0.7pt, mark=*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0\\
1.06	0.0700000000000003\\
1.14	0.16\\
1.21	0.24\\
1.32	0.33\\
1.46	0.42\\
1.87	0.59\\
2.4	0.76\\
2.98	0.93\\
3.48	1.11\\
3.96	1.28\\
4.36	1.46\\
4.69	1.62\\
4.96	1.79\\
};
\addlegendentry{PS--Treloar}



\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	0\\
1.04	0.0535850704427716\\
1.06	0.0781893772162165\\
1.08666666666667	0.109008402206172\\
1.11333333333333	0.137790624351584\\
1.14	0.164759262550216\\
1.18666666666667	0.208160804135697\\
1.21	0.228276273490365\\
1.24666666666667	0.258035348993262\\
1.28333333333333	0.285797617041801\\
1.32	0.311822235087384\\
1.36666666666667	0.342774525689008\\
1.41333333333333	0.37164413678863\\
1.46	0.398742112725126\\
1.59666666666667	0.470149146315405\\
1.73333333333333	0.533012909855514\\
1.87	0.590176768375574\\
2.04666666666667	0.658473968137174\\
2.22333333333333	0.722645920911778\\
2.4	0.784200474238752\\
2.59333333333333	0.849726155113901\\
3.31333333333333	1.08993137747539\\
3.48	1.14696269640537\\
3.64	1.20300882352402\\
3.8	1.26074792091658\\
3.96	1.3206544619322\\
4.09333333333333	1.37262173817575\\
4.22666666666667	1.42682648202317\\
4.36	1.48366915340051\\
4.47	1.53286718089644\\
4.58	1.58444547658324\\
4.69	1.63871117652435\\
4.78	1.68534343326289\\
4.87	1.734199364131\\
4.96	1.78549397915\\
};
\addlegendentry{PS--Model}

\end{axis}
\end{tikzpicture}%

==> tikz/Fit_PANN.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor3}{rgb}{0.46667,0.67451,0.18824}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.96\tkwi,
height=\tkhe,
at={(0\tkwi,0\tkhe)},
scale only axis,
xmin=1,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={$\lambda_1\;\left[-\right]$},
ymin=0,
ymax=7,
ylabel style={font=\color{white!15!black}},
ylabel={$P_{11}\;\left[\mathrm{MPa}\right]$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.14,-0.3)}, anchor=north west, legend columns=2,at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dotted, mark size=0.7pt, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0\\
1.01	0.0300000000000002\\
1.12	0.14\\
1.24	0.23\\
1.39	0.32\\
1.61	0.41\\
1.89	0.5\\
2.17	0.58\\
2.42	0.67\\
3.01	0.85\\
3.58	1.04\\
4.03	1.21\\
4.76	1.58\\
5.36	1.94\\
5.76	2.29\\
6.16	2.67\\
6.4	3.02\\
6.62	3.39\\
6.87	3.75\\
7.05	4.12\\
7.16	4.47\\
7.27	4.85\\
7.43	5.21\\
7.5	5.57\\
7.61	6.3\\
};
\addlegendentry{UT--Treloar}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0\\
1.01	0.00994893709999989\\
1.12	0.108107874\\
1.24	0.197466067\\
1.39	0.292199247\\
1.61	0.410152048\\
1.89	0.539791011\\
2.17	0.656981887\\
2.42	0.755755113\\
3.01	0.978567269\\
3.58	1.19079514\\
4.03	1.36314419\\
4.76	1.67437475\\
5.36	2.00666676\\
5.76	2.30432246\\
6.16	2.68730683\\
6.4	2.97151631\\
6.62	3.28499837\\
6.87	3.73214257\\
7.05	4.13939393\\
7.16	4.43482736\\
7.27	4.77355439\\
7.43	5.35980201\\
7.5	5.65741148\\
7.61	6.18448477\\
};
\addlegendentry{UT--Model}

\addplot [color=mycolor2, dotted, mark size=0.7pt, mark=*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0\\
1.04	0.0899999999999999\\
1.08	0.16\\
1.12	0.24\\
1.14	0.26\\
1.2	0.33\\
1.31	0.44\\
1.42	0.51\\
1.69	0.65\\
1.94	0.77\\
2.49	0.96\\
3.03	1.24\\
3.43	1.45\\
3.75	1.72\\
4.03	1.96\\
4.26	2.22\\
4.44	2.43\\
};
\addlegendentry{ET--Treloar}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	0\\
1.04	0.0730527583000002\\
1.08	0.133828282\\
1.12	0.185190103\\
1.14	0.208028152\\
1.2	0.267650013\\
1.31	0.352783356\\
1.42	0.419203702\\
1.69	0.546733677\\
1.94	0.648397605\\
2.49	0.870459734\\
3.03	1.12508695\\
3.43	1.36841329\\
3.75	1.62610723\\
4.03	1.92375035\\
4.26	2.23401558\\
4.44	2.52715294\\
};
\addlegendentry{ET--Model}

\addplot [color=mycolor3, dotted, mark size=0.7pt, mark=*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0\\
1.06	0.0700\\
1.14	0.16\\
1.21	0.24\\
1.32	0.33\\
1.46	0.42\\
1.87	0.59\\
2.4	0.76\\
2.98	0.93\\
3.48	1.11\\
3.96	1.28\\
4.36	1.46\\
4.69	1.62\\
4.96	1.79\\
};
\addlegendentry{PS--Treloar}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	0\\
1.06	0.0738158845000001\\
1.14	0.155770348\\
1.21	0.216251788\\
1.32	0.296606566\\
1.46	0.381664508\\
1.87	0.576363022\\
2.4	0.783591455\\
3.48	1.17782379\\
3.96	1.35891629\\
4.36	1.52043406\\
4.69	1.66736553\\
4.96	1.80276122\\
};
\addlegendentry{PS--Model}

\end{axis}
\end{tikzpicture}%

==> tikz/Fit_Yeoh1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.55300,0.25900}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\tkwi,
height=\tkhe,
at={(0\tkwi,0\tkhe)},
scale only axis,
xmin=1,
xmax=7,
xlabel style={font=\color{white!15!black}},
xlabel={$\lambda_1$},
ymin=0,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={$S_{11}\,[\mathrm{MPa}]$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$R^2 = 0.8162$},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=north west
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
1.1	0.945317470949364\\
1.2	1.60146673318893\\
1.3	2.07111468236184\\
1.4	2.4161621801462\\
1.5	2.67546247597358\\
1.6	2.87425723669323\\
1.7	3.02944374497797\\
1.8	3.15263619653745\\
1.9	3.25200841531576\\
2	3.33343768765013\\
2.1	3.40123434666862\\
2.2	3.45861854059826\\
2.3	3.50803863221942\\
2.4	3.55138804195215\\
2.5	3.59015557353123\\
2.6	3.62553132671759\\
2.8	3.68980794382975\\
3.3	3.84255608433721\\
3.5	3.91004778278141\\
3.6	3.94656601427356\\
3.7	3.98532956255062\\
3.8	4.02661946655951\\
3.9	4.0707072153169\\
4	4.11785723214601\\
4.1	4.16832888655987\\
4.2	4.22237813249363\\
4.3	4.28025884919139\\
4.4	4.34222394412252\\
4.5	4.40852626441433\\
4.6	4.47941935341144\\
4.7	4.55515808135652\\
4.8	4.635999173278\\
4.9	4.72220165255965\\
5	4.81402721504969\\
5.1	4.91174054571347\\
5.2	5.01560958757219\\
5.3	5.12590577086812\\
5.4	5.24290420895515\\
5.5	5.36688386625461\\
5.6	5.49812770268039\\
5.7	5.63692279817945\\
5.8	5.7835604604163\\
5.9	5.9383363181262\\
6	6.1015504022483\\
6.1	6.27350721660982\\
6.2	6.45451579965192\\
6.3	6.64488977845484\\
6.4	6.84494741612711\\
6.5	7.05501165346218\\
6.6	7.27541014563135\\
6.7	7.50647529456893\\
6.8	7.74854427761059\\
6.9	8.00195907286572\\
};
\addlegendentry{Yeoh model 1}

\addplot [color=mycolor2, dotted, line width=1.0pt, mark=x, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
1	0\\
1.1	0.872727272727273\\
1.2	1.80833333333333\\
1.3	2.42307692307692\\
1.4	3\\
1.5	3.34\\
1.6	3.65625\\
1.7	3.90588235294118\\
1.8	4.12777777777778\\
1.9	4.26842105263158\\
2	4.385\\
2.1	4.42857142857143\\
2.2	4.45454545454546\\
2.3	4.51304347826087\\
2.4	4.45416666666667\\
2.5	4.476\\
2.6	4.41538461538462\\
2.7	4.31851851851852\\
2.8	4.28928571428571\\
2.9	4.23103448275862\\
3	4.11666666666667\\
3.1	4.06774193548387\\
3.2	4.015625\\
3.3	3.95757575757576\\
3.4	3.85588235294118\\
3.5	3.81428571428571\\
3.6	3.78888888888889\\
3.7	3.69189189189189\\
3.8	3.65\\
3.9	3.57692307692308\\
4	3.58\\
4.1	3.53170731707317\\
4.2	3.50952380952381\\
4.3	3.53720930232558\\
4.4	3.52954545454545\\
4.5	3.56666666666667\\
4.6	3.55869565217391\\
4.7	3.64042553191489\\
4.8	3.68333333333333\\
4.9	3.76938775510204\\
5	3.862\\
5.1	3.98823529411765\\
5.2	4.07884615384615\\
5.3	4.24905660377359\\
5.4	4.4\\
5.5	4.58181818181818\\
5.6	4.77321428571429\\
5.7	4.98947368421053\\
5.8	5.24655172413793\\
5.9	5.48813559322034\\
6	5.77333333333333\\
6.1	6.07540983606557\\
6.2	6.39677419354839\\
6.3	6.74285714285714\\
6.4	7.1015625\\
6.5	7.51692307692308\\
6.6	7.93787878787879\\
6.7	8.3910447761194\\
6.8	8.84411764705882\\
6.9	9.34492753623188\\
};
\addlegendentry{Dataset}

\end{axis}
\end{tikzpicture}%

==> tikz/Fit_Yeoh2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.55300,0.25900}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\tkwi,
height=\tkhe,
at={(0\tkwi,0\tkhe)},
scale only axis,
xmin=1,
xmax=7,
xlabel style={font=\color{white!15!black}},
xlabel={$\lambda_1$},
ymin=0,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={$S_{11}\,[\mathrm{MPa}]$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$R^2 = 0.9927$},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=north west
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
1.1	1.31506032376005\\
1.2	2.22088221641481\\
1.3	2.85824880153323\\
1.4	3.31317940916923\\
1.5	3.64031244753086\\
1.6	3.87553909743984\\
1.7	4.04314349190524\\
1.8	4.15999769909286\\
1.9	4.2381110341556\\
2	4.286226\\
2.1	4.31084405084222\\
2.2	4.316900569052\\
2.3	4.30821849861682\\
2.4	4.28781909514475\\
2.5	4.25813851944\\
2.6	4.22118121022777\\
2.7	4.17863007424086\\
2.8	4.13192671360476\\
3	4.03096296296296\\
3.3	3.87601775325801\\
3.4	3.82702591545378\\
3.5	3.7807223831588\\
3.6	3.73788110512406\\
3.7	3.69925916334773\\
3.8	3.66560260906003\\
3.9	3.63765114760009\\
4	3.616141921875\\
4.1	3.6018125852716\\
4.2	3.59540381097307\\
4.3	3.59766135158547\\
4.4	3.60933773793381\\
4.5	3.63119368677285\\
4.6	3.66399927247475\\
4.7	3.70853490640514\\
4.8	3.765592158873\\
4.9	3.83597445163666\\
5	3.92049764352\\
5.1	4.01999052740232\\
5.2	4.13529525343643\\
5.3	4.26726769062895\\
5.4	4.41677773673443\\
5.5	4.58470958465797\\
5.6	4.77196195213914\\
5.7	4.9794482803356\\
5.8	5.20809690598336\\
5.9	5.4588512110403\\
6	5.73266975308642\\
6.1	6.03052637923281\\
6.2	6.35341032585945\\
6.3	6.7023263061442\\
6.4	7.07829458704681\\
6.5	7.48235105716307\\
6.6	7.91554728665573\\
6.7	8.3789505802932\\
6.8	8.8736440244804\\
6.9	9.4007265290405\\
};
\addlegendentry{Yeoh model 2}

\addplot [color=mycolor2, dotted, line width=1.0pt, mark=x, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
1	0\\
1.1	0.872727272727273\\
1.2	1.80833333333333\\
1.3	2.42307692307692\\
1.4	3\\
1.5	3.34\\
1.6	3.65625\\
1.7	3.90588235294118\\
1.8	4.12777777777778\\
1.9	4.26842105263158\\
2	4.385\\
2.1	4.42857142857143\\
2.2	4.45454545454546\\
2.3	4.51304347826087\\
2.4	4.45416666666667\\
2.5	4.476\\
2.6	4.41538461538462\\
2.7	4.31851851851852\\
2.8	4.28928571428571\\
2.9	4.23103448275862\\
3	4.11666666666667\\
3.1	4.06774193548387\\
3.2	4.015625\\
3.3	3.95757575757576\\
3.4	3.85588235294118\\
3.5	3.81428571428571\\
3.6	3.78888888888889\\
3.7	3.69189189189189\\
3.8	3.65\\
3.9	3.57692307692308\\
4	3.58\\
4.1	3.53170731707317\\
4.2	3.50952380952381\\
4.3	3.53720930232558\\
4.4	3.52954545454545\\
4.5	3.56666666666667\\
4.6	3.55869565217391\\
4.7	3.64042553191489\\
4.8	3.68333333333333\\
4.9	3.76938775510204\\
5	3.862\\
5.1	3.98823529411765\\
5.2	4.07884615384615\\
5.3	4.24905660377359\\
5.4	4.4\\
5.5	4.58181818181818\\
5.6	4.77321428571429\\
5.7	4.98947368421053\\
5.8	5.24655172413793\\
5.9	5.48813559322034\\
6	5.77333333333333\\
6.1	6.07540983606557\\
6.2	6.39677419354839\\
6.3	6.74285714285714\\
6.4	7.1015625\\
6.5	7.51692307692308\\
6.6	7.93787878787879\\
6.7	8.3910447761194\\
6.8	8.84411764705882\\
6.9	9.34492753623188\\
};
\addlegendentry{Dataset}

\end{axis}
\end{tikzpicture}%

==> tikz/Langevin.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9540\tkwi,
height=\tkhe,
at={(0\tkwi,0\tkhe)},
scale only axis,
xmin=0,
xmax=0.95,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=20.4371794871795,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathcal{L}^{-1}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.0066731617013005	0.02002002002002\\
0.0731704974579088	0.22022022022022\\
0.1125802859152	0.34034034034034\\
0.144949222610247	0.44044044044044\\
0.17676535486374	0.54054054054054\\
0.207923332948358	0.64064064064064\\
0.232312154880045	0.72072072072072\\
0.256176623976884	0.800800800800801\\
0.279479339297495	0.880880880880881\\
0.302188237812814	0.960960960960961\\
0.32427660698762	1.04104104104104\\
0.345723006215486	1.12112112112112\\
0.366511107401426	1.2012012012012\\
0.386629466386168	1.28128128128128\\
0.406071237672798	1.36136136136136\\
0.424833845101933	1.44144144144144\\
0.442918620802871	1.52152152152152\\
0.46033042401827	1.6016016016016\\
0.477077250358494	1.68168168168168\\
0.49316984078818	1.76176176176176\\
0.508621298272814	1.84184184184184\\
0.523446718598084	1.92192192192192\\
0.537662840485559	2.002002002002\\
0.551287718816571	2.08208208208208\\
0.564340423579011	2.16216216216216\\
0.576840766092992	2.24224224224224\\
0.588809053162631	2.32232232232232\\
0.600265869046023	2.4024024024024\\
0.611231884528316	2.48248248248248\\
0.621727691914085	2.56256256256256\\
0.631773664411533	2.64264264264264\\
0.643729033345728	2.74274274274274\\
0.655050966536628	2.84284284284284\\
0.665776331087844	2.94294294294294\\
0.675940533153636	3.04304304304304\\
0.685577399848661	3.14314314314314\\
0.69471910592922	3.24324324324324\\
0.705078346231716	3.36336336336336\\
0.714817827259758	3.48348348348348\\
0.723983548349214	3.6036036036036\\
0.732618148245507	3.72372372372372\\
0.740761044514958	3.84384384384384\\
0.74968797918034	3.98398398398398\\
0.758047842108748	4.12412412412413\\
0.765888527435003	4.26426426426427\\
0.77426903544055	4.42442442442443\\
0.782086157074222	4.58458458458459\\
0.789391803193276	4.74474474474475\\
0.797056735305912	4.92492492492493\\
0.804191235231958	5.10510510510511\\
0.811558741244422	5.30530530530531\\
0.818396674523289	5.50550550550551\\
0.825370918633059	5.72572572572573\\
0.832395704420925	5.96596596596597\\
0.838879103341128	6.20620620620621\\
0.845360871407625	6.46646646646647\\
0.851783175250723	6.74674674674675\\
0.858098104620318	7.04704704704705\\
0.864267102004828	7.36736736736737\\
0.870260144091279	7.70770770770771\\
0.876054786994992	8.06806806806807\\
0.881635162881224	8.44844844844845\\
0.88724608925531	8.86886886886887\\
0.892580661569706	9.30930930930931\\
0.897852767012829	9.78978978978979\\
0.903009710954059	10.3103103103103\\
0.908011050446046	10.8708708708709\\
0.912827225348178	11.4714714714715\\
0.917574257483711	12.1321321321321\\
0.922196261695959	12.8528528528529\\
0.926651982381731	13.6336336336336\\
0.931008287293331	14.4944944944945\\
0.935214007782179	15.4354354354354\\
0.939307411907663	16.4764764764765\\
0.943238636363638	17.6176176176176\\
0.947030752916223	18.8788788788789\\
0.949999999999999	20\\
};
\addlegendentry{Exact inverse}

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.0779779779779783	0.234792328303497\\
0.118868868868869	0.359670752185874\\
0.153103103103103	0.465915515113036\\
0.183533533533534	0.562094847004962\\
0.21111111111111	0.651015227681976\\
0.236786786786787	0.735598527807992\\
0.260560560560561	0.815715596763601\\
0.283383383383383	0.894495349165073\\
0.305255255255256	0.971940433542821\\
0.326176176176176	1.0480273846332\\
0.346146146146147	1.12270651988032\\
0.365165165165164	1.19590173615063\\
0.383233233233232	1.26751033483771\\
0.4013013013013	1.34134839962986\\
0.418418418418419	1.41356344974828\\
0.435535535535536	1.48819919638476\\
0.451701701701701	1.5611252722964\\
0.467867867867868	1.63664392738215\\
0.483083083083082	1.7103070874316\\
0.498298298298298	1.78670728078679\\
0.512562562562563	1.86103712765998\\
0.526826826826827	1.93821169836603\\
0.541091091091092	2.01847455572028\\
0.554404404404405	2.09640760308178\\
0.567717717717718	2.17749916846956\\
0.581031031031031	2.26200641604959\\
0.594344344344345	2.3502091462584\\
0.606706706706706	2.435686329915\\
0.619069069069068	2.52487648615737\\
0.631431431431432	2.6180654322344\\
0.643793793793794	2.71556215800495\\
0.656156156156156	2.81770063532491\\
0.667567567567568	2.91641382937657\\
0.678978978978979	3.01969501488339\\
0.690390390390391	3.12787238523878\\
0.701801801801802	3.24129818757262\\
0.713213213213214	3.36035036873001\\
0.724624624624624	3.48543431706153\\
0.736036036036037	3.61698470439578\\
0.746496496496496	3.74365047543374\\
0.756956956956957	3.87652433402159\\
0.767417417417418	4.01601454920086\\
0.777877877877877	4.16255576313139\\
0.788338338338338	4.31661053593536\\
0.798798798798799	4.47867096650504\\
0.809259259259258	4.64926039217487\\
0.819719719719719	4.82893517023368\\
0.83018018018018	5.01828654433022\\
0.840640640640641	5.21794259890248\\
0.851101101101101	5.42857030484048\\
0.861561561561562	5.65087765967156\\
0.872022022022023	5.88561592563852\\
0.882482482482482	6.13358196912258\\
0.892942942942943	6.39562070494586\\
0.903403403403404	6.67262764917235\\
0.913863863863863	6.96555158411089\\
0.923373373373373	7.24650275668744\\
0.932882882882883	7.54223532124266\\
0.942392392392392	7.85358853312658\\
0.949999999999999	8.11451003827345\\
};
\addlegendentry{5 term Taylor series}

\addplot [color=mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.0751251251251261	0.226228168377464\\
0.115065065065064	0.348282993382639\\
0.14834834834835	0.45172144735632\\
0.177827827827826	0.545097557308164\\
0.204454454454453	0.631202108309775\\
0.22917917917918	0.712946494778286\\
0.252952952952953	0.793442167401551\\
0.274824824824826	0.86938048094839\\
0.295745745745744	0.943931125465799\\
0.315715715715715	1.01705403524211\\
0.334734734734734	1.08868199072734\\
0.353753753753754	1.16246474421103\\
0.371821821821822	1.23476920765912\\
0.388938938938939	1.30546254960641\\
0.406056056056055	1.37850742936746\\
0.422222222222221	1.44986645299145\\
0.43838838838839	1.52375583371146\\
0.453603603603604	1.59583126790862\\
0.468818818818818	1.67059647024674\\
0.483083083083084	1.74335888766473\\
0.497347347347347	1.8189450201893\\
0.511611611611613	1.89761674621264\\
0.524924924924925	1.97408540450293\\
0.53823823823824	2.05376278329822\\
0.551551551551551	2.13694613680501\\
0.563913913913915	2.21761774465669\\
0.576276276276275	2.30189807133589\\
0.588638638638638	2.39012153832114\\
0.600050050050051	2.47538245219775\\
0.611461461461463	2.5646540140515\\
0.622872872872872	2.65830740890339\\
0.634284284284284	2.75675994519069\\
0.644744744744745	2.85162509631408\\
0.655205205205206	2.95132630973932\\
0.665665665665667	3.05632305281445\\
0.676126126126125	3.16713400943624\\
0.685635635635634	3.27340974781688\\
0.695145145145144	3.3854747078316\\
0.704654654654654	3.50389237206817\\
0.714164164164163	3.62930111128813\\
0.723673673673673	3.76242707325558\\
0.732232232232231	3.88952187084891\\
0.74079079079079	4.02422684549902\\
0.749349349349348	4.16732485496289\\
0.757907907907907	4.31970939433014\\
0.766466466466465	4.48240487093039\\
0.775025025025027	4.65659150701145\\
0.782632632632634	4.82217111787491\\
0.790240240240241	4.99901461693594\\
0.797847847847848	5.18839625488111\\
0.805455455455455	5.39178955425438\\
0.813063063063062	5.61090785839345\\
0.820670670670669	5.84775520147624\\
0.827327327327328	6.07138434565465\\
0.833983983983984	6.31223817646379\\
0.84064064064064	6.57247716719335\\
0.847297297297299	6.85463848107936\\
0.853953953953955	7.16172181792653\\
0.86061061061061	7.49729985878057\\
0.866316316316315	7.81084590503605\\
0.872022022022023	8.15168462074133\\
0.877727727727727	8.52363824965556\\
0.883433433433435	8.93127738201373\\
0.889139139139139	9.38011353157358\\
0.894844844844844	9.87685440789712\\
0.900550550550552	10.4297470629296\\
0.905305305305305	10.9407087371523\\
0.910060060060061	11.5050471983073\\
0.914814814814815	12.1317015358643\\
0.919569569569571	12.831724613231\\
0.924324324324324	13.6189471172617\\
0.929079079079081	14.5109087271871\\
0.932882882882883	15.314849821645\\
0.936686686686688	16.2148073087401\\
0.94049049049049	17.2291938707298\\
0.944294294294295	18.3814513435435\\
0.948098098098097	19.7018936082653\\
0.949999999999999	20.4371794871795\\
};
\addlegendentry{Pad\'{e} approximant}

\end{axis}
\end{tikzpicture}%

==> tikz/Legend2.tikz <==
\definecolor{c1}{rgb}{1.00000,0.00000,0.00000}%
\definecolor{c2}{rgb}{1.00000,0.84300,0.00000}%
\definecolor{c3}{rgb}{0.44700,1.00000,0.00000}%
\definecolor{c4}{rgb}{0.19600,1.00000,0.41200}%
\definecolor{c5}{rgb}{0.01600,0.74100,0.91400}%
\definecolor{c6}{rgb}{0.00400,0.02700,0.84300}%

\begin{tikzpicture}

% Zeichenfläche für Skalierung über \tkwi und \tkhe
\path[use as bounding box]
    (0\tkwi,0\tkhe) rectangle (1\tkwi,1\tkhe);

% Titel
%\node[
%    anchor=north west,
%    align=left
%] at (0.00\tkwi,1.00\tkhe)
%{Von Mises Stress\\Simple Average};

% Segment 1
\shade[
    top color=c1,
    bottom color=c2,
    draw=none
] (0.00\tkwi,0.78\tkhe) rectangle (0.18\tkwi,0.624\tkhe);

% Segment 2
\shade[
    top color=c2,
    bottom color=c3,
    draw=none
] (0.00\tkwi,0.624\tkhe) rectangle (0.18\tkwi,0.469\tkhe);

% Segment 3
\shade[
    top color=c3,
    bottom color=c4,
    draw=none
] (0.00\tkwi,0.469\tkhe) rectangle (0.18\tkwi,0.391\tkhe);

% Segment 4
\shade[
    top color=c4,
    bottom color=c5,
    draw=none
] (0.00\tkwi,0.391\tkhe) rectangle (0.18\tkwi,0.2356\tkhe);

% Segment 5
\shade[
    top color=c5,
    bottom color=c6,
    draw=none
] (0.00\tkwi,0.2356\tkhe) rectangle (0.18\tkwi,0.08\tkhe);

% Maximalwert oben
\node[
    anchor=west
] at (0.26\tkwi,0.78\tkhe)
{$0.5\,\mathrm{MPa}$};

% Minimalwert unten
\node[
    anchor=west
] at (0.26\tkwi,0.08\tkhe)
{$0.0\,\mathrm{MPa}$};

\end{tikzpicture}

==> tikz/Legend_vonMises.tikz <==
\definecolor{vmLegend01}{RGB}{255,50,0}
\definecolor{vmLegend02}{RGB}{255,151,0}
\definecolor{vmLegend03}{RGB}{236,233,0}
\definecolor{vmLegend04}{RGB}{157,255,0}
\definecolor{vmLegend05}{RGB}{57,255,0}
\definecolor{vmLegend06}{RGB}{41,255,171}
\definecolor{vmLegend07}{RGB}{7,209,214}
\definecolor{vmLegend08}{RGB}{14,146,244}
\definecolor{vmLegend09}{RGB}{10,56,226}

\begin{tikzpicture}

% ------------------------------------------------------------
% Feste Zeichenfläche für saubere Skalierung über \tkwi und \tkhe
% ------------------------------------------------------------
\path[use as bounding box]
    (0\tkwi,0\tkhe) rectangle (1\tkwi,1\tkhe);

% ------------------------------------------------------------
% Titel
% ------------------------------------------------------------
\node[
    anchor=north west,
    align=left,
    font=\sffamily\scriptsize
] at (0.00\tkwi,1.00\tkhe)
{Von Mises(Scalar value, Mid)\\Simple Average};

% ------------------------------------------------------------
% Farbbalken
% ------------------------------------------------------------
\fill[vmLegend01, draw=black, line width=0.1pt]
    (0.00\tkwi,0.78\tkhe) rectangle (0.18\tkwi,0.70\tkhe);

\fill[vmLegend02, draw=black, line width=0.1pt]
    (0.00\tkwi,0.70\tkhe) rectangle (0.18\tkwi,0.62\tkhe);

\fill[vmLegend03, draw=black, line width=0.1pt]
    (0.00\tkwi,0.62\tkhe) rectangle (0.18\tkwi,0.54\tkhe);

\fill[vmLegend04, draw=black, line width=0.1pt]
    (0.00\tkwi,0.54\tkhe) rectangle (0.18\tkwi,0.46\tkhe);

\fill[vmLegend05, draw=black, line width=0.1pt]
    (0.00\tkwi,0.46\tkhe) rectangle (0.18\tkwi,0.38\tkhe);

\fill[vmLegend06, draw=black, line width=0.1pt]
    (0.00\tkwi,0.38\tkhe) rectangle (0.18\tkwi,0.30\tkhe);

\fill[vmLegend07, draw=black, line width=0.1pt]
    (0.00\tkwi,0.30\tkhe) rectangle (0.18\tkwi,0.22\tkhe);

\fill[vmLegend08, draw=black, line width=0.1pt]
    (0.00\tkwi,0.22\tkhe) rectangle (0.18\tkwi,0.14\tkhe);

\fill[vmLegend09, draw=black, line width=0.1pt]
    (0.00\tkwi,0.14\tkhe) rectangle (0.18\tkwi,0.06\tkhe);

% ------------------------------------------------------------
% Zahlenwerte
% ------------------------------------------------------------
\node[anchor=west, font=\sffamily\scriptsize] at (0.26\tkwi,0.78\tkhe) {5.000E-01};
\node[anchor=west, font=\sffamily\scriptsize] at (0.26\tkwi,0.70\tkhe) {4.444E-01};
\node[anchor=west, font=\sffamily\scriptsize] at (0.26\tkwi,0.62\tkhe) {3.889E-01};
\node[anchor=west, font=\sffamily\scriptsize] at (0.26\tkwi,0.54\tkhe) {3.333E-01};
\node[anchor=west, font=\sffamily\scriptsize] at (0.26\tkwi,0.46\tkhe) {2.778E-01};
\node[anchor=west, font=\sffamily\scriptsize] at (0.26\tkwi,0.38\tkhe) {2.222E-01};
\node[anchor=west, font=\sffamily\scriptsize] at (0.26\tkwi,0.30\tkhe) {1.667E-01};
\node[anchor=west, font=\sffamily\scriptsize] at (0.26\tkwi,0.22\tkhe) {1.111E-01};
\node[anchor=west, font=\sffamily\scriptsize] at (0.26\tkwi,0.14\tkhe) {5.559E-02};
\node[anchor=west, font=\sffamily\scriptsize] at (0.26\tkwi,0.06\tkhe) {4.364E-05};

% ------------------------------------------------------------
% No Result
% ------------------------------------------------------------
\fill[gray!45, draw=black, line width=0.1pt]
    (0.00\tkwi,0.00\tkhe) rectangle (0.18\tkwi,0.035\tkhe);

\node[anchor=west, font=\sffamily\scriptsize]
    at (0.26\tkwi,0.0175\tkhe)
{No Result};

\end{tikzpicture}

==> tikz/Mesh025_Displ_N37080.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.992\tkwi,
height=\tkhe,
at={(0\tkwi,0\tkhe)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$t\,\mathrm{[ms]}$},
ymin=0,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={$\|\mathbf{u}\|\,\mathrm{[mm]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0201236000000016	0.162407999999999\\
0.120145999999998	2.91819\\
0.180102999999999	4.48942\\
0.240259000000002	5.97793\\
0.300097000000001	7.35401\\
0.340225	8.21102\\
0.380182999999999	9.00832\\
0.420161	9.74715\\
0.460103	10.4256\\
0.500114	11.0469\\
0.540379999999999	11.6119\\
0.580362999999998	12.1129\\
0.620301000000001	12.5557\\
0.660316000000002	12.9432\\
0.700305	13.2748\\
0.720040999999998	13.4184\\
0.740257	13.552\\
0.760369000000001	13.672\\
0.780380000000001	13.7789\\
0.800014000000001	13.8718\\
0.820066000000001	13.955\\
0.840423000000001	14.0274\\
0.860278000000001	14.0868\\
0.880057000000001	14.1351\\
0.900023000000001	14.173\\
0.920265000000001	14.2008\\
0.940463000000001	14.2186\\
0.960094000000002	14.2262\\
0.980170999999999	14.2244\\
1.00047	14.2132\\
1.02033	14.1932\\
1.04018	14.1647\\
1.06006	14.1281\\
1.08038	14.0825\\
1.10003	14.0304\\
1.12015	13.9697\\
1.14014	13.902\\
1.16015	13.8269\\
1.20003	13.6576\\
1.24009	13.4626\\
1.28009	13.2441\\
1.32032	13.0033\\
1.36014	12.7456\\
1.40003	12.4705\\
1.46015	12.028\\
1.52035	11.5574\\
1.58007	11.0697\\
1.68001	10.2191\\
1.78003	9.37178\\
1.82009	9.05455\\
1.84029	8.94116\\
1.86012	8.84734\\
1.8801	8.7973\\
1.90003	8.79683\\
1.92014	8.82339\\
1.94018	8.91135\\
1.96014	9.02308\\
2.02014	9.48484\\
2.10007	10.0917\\
2.1401	10.4307\\
2.1601	10.5716\\
2.18016	10.7271\\
2.20008	10.8639\\
2.2401	11.0437\\
2.26008	11.1052\\
2.30009	11.2106\\
2.32005	11.2856\\
2.34016	11.3688\\
2.36002	11.4265\\
2.38004	11.4637\\
2.42004	11.5758\\
2.44009	11.616\\
2.46005	11.6428\\
2.48019	11.6807\\
2.50007	11.7455\\
2.52008	11.7921\\
2.56009	11.9068\\
2.58015	11.9939\\
2.60015	12.0976\\
2.64018	12.3376\\
2.70017	12.5797\\
2.78018	12.8681\\
2.8201	12.9742\\
2.88013	13.1198\\
2.90003	13.185\\
2.92001	13.2627\\
2.94012	13.3113\\
2.96008	13.3732\\
2.98	13.4483\\
3.04017	13.7594\\
3.06005	13.8731\\
3.1201	14.2995\\
3.14025	14.4334\\
3.16027	14.579\\
3.20008	14.8269\\
3.24014	15.0267\\
3.2601	15.1464\\
3.28004	15.2774\\
3.30004	15.3853\\
3.34014	15.5507\\
3.36007	15.6357\\
3.38023	15.7528\\
3.40003	15.8893\\
3.42002	16.0125\\
3.44	16.1048\\
3.46005	16.1832\\
3.48022	16.2701\\
3.50002	16.367\\
3.5202	16.4811\\
3.5402	16.5548\\
3.56023	16.5614\\
3.58018	16.5345\\
3.6201	16.4317\\
3.64024	16.3874\\
3.66001	16.3739\\
3.6802	16.3916\\
3.70025	16.44\\
3.74007	16.5857\\
3.76015	16.6332\\
3.78008	16.6431\\
3.80014	16.6201\\
3.8201	16.5752\\
3.88017	16.4226\\
3.90022	16.3916\\
3.92024	16.3759\\
3.94025	16.352\\
3.96018	16.3169\\
3.9802	16.2746\\
4.0001	16.2446\\
4.02019	16.2415\\
4.04011	16.2333\\
4.06012	16.2076\\
4.08001	16.1736\\
4.10011	16.1188\\
4.12013	16.0593\\
4.14015	16.0167\\
4.18002	15.8935\\
4.20012	15.8493\\
4.26017	15.6843\\
4.28006	15.648\\
4.30002	15.6403\\
4.32009	15.6274\\
4.34001	15.6237\\
4.36003	15.5898\\
4.38004	15.5499\\
4.40024	15.5403\\
4.42017	15.537\\
4.44001	15.5151\\
4.48018	15.4214\\
4.50011	15.4062\\
4.52006	15.3967\\
4.54018	15.409\\
4.56006	15.436\\
4.58006	15.4502\\
4.60007	15.4554\\
4.6201	15.4718\\
4.6401	15.5135\\
4.66015	15.566\\
4.68025	15.6269\\
4.70004	15.7079\\
4.72022	15.8024\\
4.74018	15.9173\\
4.78007	16.2266\\
4.80022	16.4219\\
4.84005	16.8358\\
4.90013	17.3658\\
4.9401	17.7593\\
4.96019	17.9325\\
4.98033	18.0721\\
};
\addplot [color=mycolor2, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0201230000000017	0.162285000000001\\
0.120187999999999	2.92022\\
0.180239	4.49767\\
0.240167	5.98945\\
0.30012	7.38271\\
0.340073	8.24808\\
0.380113999999999	9.06313\\
0.420186999999999	9.82213\\
0.460387000000001	10.5253\\
0.500319000000001	11.1675\\
0.540306999999999	11.7534\\
0.580057	12.279\\
0.620111999999999	12.7534\\
0.660124	13.173\\
0.700248999999999	13.5402\\
0.740248999999999	13.8534\\
0.760254	13.9913\\
0.780096	14.1161\\
0.800115999999999	14.2302\\
0.820067000000002	14.3324\\
0.840287	14.4246\\
0.860130000000002	14.5042\\
0.880436	14.5747\\
0.900326	14.6334\\
0.920501999999999	14.6823\\
0.940480000000001	14.7212\\
0.960235000000001	14.7504\\
0.980176	14.7707\\
1.00037	14.7823\\
1.02006	14.7851\\
1.04043	14.779\\
1.06042	14.7652\\
1.08018	14.7437\\
1.10001	14.7143\\
1.12024	14.676\\
1.14032	14.6313\\
1.16017	14.58\\
1.18019	14.5215\\
1.20038	14.4556\\
1.22011	14.385\\
1.26034	14.2219\\
1.30045	14.0355\\
1.34022	13.829\\
1.38029	13.6003\\
1.42009	13.3548\\
1.46002	13.0914\\
1.52041	12.6646\\
1.58044	12.2115\\
1.64021	11.7371\\
1.72023	11.0701\\
1.8802	9.71798\\
1.90014	9.55507\\
1.92004	9.42181\\
1.94005	9.30352\\
1.96015	9.2349\\
1.98011	9.20573\\
2	9.23661\\
2.02006	9.31225\\
2.04008	9.42911\\
2.08006	9.68966\\
2.14016	10.1221\\
2.1802	10.4071\\
2.20017	10.562\\
2.22019	10.7391\\
2.24003	10.8787\\
2.28015	11.1105\\
2.30017	11.2172\\
2.32002	11.2816\\
2.3401	11.3531\\
2.36013	11.4407\\
2.38006	11.5156\\
2.40008	11.5807\\
2.44002	11.7298\\
2.46015	11.7867\\
2.48011	11.8296\\
2.50017	11.8636\\
2.52008	11.8776\\
2.54019	11.9149\\
2.56005	11.9669\\
2.58002	12.0377\\
2.60007	12.0808\\
2.62012	12.1341\\
2.64017	12.2065\\
2.7402	12.6984\\
2.76022	12.7826\\
2.78011	12.8735\\
2.8	12.9377\\
2.84017	13.0951\\
2.86018	13.1733\\
2.9001	13.2611\\
2.92013	13.3147\\
2.96024	13.4574\\
2.98	13.5176\\
3.00006	13.5686\\
3.02015	13.638\\
3.0602	13.7895\\
3.08003	13.8578\\
3.10003	13.9401\\
3.14003	14.1426\\
3.18015	14.3829\\
3.20003	14.5027\\
3.26025	14.9447\\
3.28017	15.057\\
3.30011	15.1573\\
3.3401	15.3854\\
3.36022	15.5149\\
3.38005	15.6107\\
3.40019	15.6911\\
3.42008	15.7552\\
3.44012	15.839\\
3.5002	16.1802\\
3.56012	16.4575\\
3.60003	16.7025\\
3.62003	16.7911\\
3.64021	16.8122\\
3.66006	16.7972\\
3.68008	16.7484\\
3.70021	16.6766\\
3.72006	16.6201\\
3.74011	16.584\\
3.76004	16.5624\\
3.78002	16.5773\\
3.80003	16.6368\\
3.82004	16.7139\\
3.84001	16.7718\\
3.86007	16.8072\\
3.88015	16.8309\\
3.90006	16.8423\\
3.92022	16.8164\\
3.94028	16.7943\\
3.96026	16.7835\\
3.98006	16.7697\\
4.00005	16.7618\\
4.02028	16.7402\\
4.04019	16.6947\\
4.06022	16.6611\\
4.08015	16.6397\\
4.10008	16.6409\\
4.12008	16.6457\\
4.14004	16.6631\\
4.16003	16.6677\\
4.18003	16.6429\\
4.2002	16.609\\
4.24018	16.5273\\
4.26006	16.4969\\
4.28017	16.46\\
4.30004	16.4427\\
4.32012	16.4174\\
4.34002	16.3759\\
4.38008	16.2513\\
4.40009	16.2205\\
4.42006	16.1755\\
4.44001	16.1078\\
4.46021	16.0169\\
4.48011	15.9651\\
4.50023	15.9409\\
4.54015	15.9072\\
4.56023	15.8964\\
4.58026	15.8955\\
4.60021	15.897\\
4.62026	15.8845\\
4.64016	15.8635\\
4.66025	15.8502\\
4.68027	15.8598\\
4.70006	15.8525\\
4.72011	15.8495\\
4.74004	15.8495\\
4.76016	15.8756\\
4.78018	15.9299\\
4.80021	16.0031\\
4.82005	16.0653\\
4.86026	16.1806\\
4.88006	16.2864\\
4.90018	16.4244\\
4.92008	16.6022\\
4.96015	17.0537\\
4.98018	17.2538\\
};
\addplot [color=mycolor3, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0201160999999992	0.162067\\
0.120262	2.92231\\
0.180192000000002	4.49709\\
0.240262999999999	5.9932\\
0.300336000000001	7.39031\\
0.340320999999999	8.257\\
0.380089999999999	9.06779\\
0.420182	9.82886\\
0.460308000000001	10.5327\\
0.500109999999999	11.1751\\
0.540379000000001	11.7674\\
0.580333	12.2979\\
0.62012	12.7715\\
0.660094999999998	13.1936\\
0.700037999999999	13.5624\\
0.740189999999998	13.8802\\
0.760043	14.0188\\
0.780021999999999	14.1462\\
0.800182	14.2628\\
0.820053000000001	14.3664\\
0.840351999999999	14.4608\\
0.860157000000001	14.542\\
0.880361000000001	14.6141\\
0.900361	14.675\\
0.920152999999999	14.7251\\
0.940448	14.7665\\
0.960027	14.7974\\
0.980457000000001	14.8203\\
1.00031	14.8337\\
1.02031	14.8386\\
1.04008	14.8348\\
1.06042	14.823\\
1.0802	14.8035\\
1.10001	14.7764\\
1.12011	14.7405\\
1.14001	14.6984\\
1.16022	14.6486\\
1.18017	14.5926\\
1.20009	14.5299\\
1.22041	14.4594\\
1.24042	14.3838\\
1.28022	14.2147\\
1.32019	14.0227\\
1.36015	13.8094\\
1.40027	13.5754\\
1.44005	13.3258\\
1.48043	13.0557\\
1.54022	12.6289\\
1.60039	12.1723\\
1.66015	11.6959\\
1.74008	11.0289\\
1.90006	9.68643\\
1.92014	9.53525\\
1.94011	9.41052\\
1.96022	9.31435\\
1.98022	9.26462\\
2.00025	9.26725\\
2.02025	9.31827\\
2.04013	9.4208\\
2.08005	9.6701\\
2.14017	10.1001\\
2.18001	10.3803\\
2.20014	10.5277\\
2.24006	10.8598\\
2.26007	10.9882\\
2.28009	11.0996\\
2.30009	11.2209\\
2.32002	11.296\\
2.34002	11.3627\\
2.38017	11.5333\\
2.40009	11.5958\\
2.4201	11.6674\\
2.44023	11.7456\\
2.46019	11.8141\\
2.50021	11.9044\\
2.52017	11.9196\\
2.5402	11.9453\\
2.56014	11.9852\\
2.58016	12.0547\\
2.6	12.1071\\
2.62012	12.1529\\
2.6401	12.2074\\
2.66009	12.3009\\
2.68005	12.3848\\
2.74003	12.6889\\
2.78008	12.8701\\
2.86021	13.1877\\
2.88015	13.2402\\
2.90019	13.288\\
2.92007	13.3284\\
2.94015	13.3942\\
2.96023	13.4667\\
2.98025	13.5322\\
3.02023	13.6425\\
3.06008	13.7881\\
3.10019	13.9247\\
3.14012	14.1113\\
3.16001	14.216\\
3.20002	14.4494\\
3.22013	14.581\\
3.28006	15.0143\\
3.34001	15.3315\\
3.3602	15.466\\
3.38009	15.5836\\
3.40012	15.6818\\
3.44014	15.8179\\
3.46014	15.9095\\
3.50025	16.1427\\
3.54024	16.3374\\
3.56003	16.4239\\
3.58018	16.535\\
3.6202	16.7892\\
3.64006	16.8647\\
3.66006	16.8855\\
3.68012	16.8695\\
3.70016	16.8129\\
3.72013	16.7465\\
3.74013	16.6909\\
3.76003	16.6545\\
3.78013	16.632\\
3.80019	16.6548\\
3.82015	16.7116\\
3.84008	16.7873\\
3.86025	16.8373\\
3.88003	16.8728\\
3.90021	16.8961\\
3.92013	16.8976\\
3.94015	16.8679\\
3.98014	16.8451\\
4.0001	16.8369\\
4.0202	16.8343\\
4.04005	16.8022\\
4.06018	16.7589\\
4.08027	16.7295\\
4.10004	16.7101\\
4.14022	16.7218\\
4.16002	16.7318\\
4.18001	16.7315\\
4.20011	16.7125\\
4.22013	16.6763\\
4.24015	16.6322\\
4.28002	16.5634\\
4.30018	16.5331\\
4.32019	16.5097\\
4.34008	16.4938\\
4.36018	16.4486\\
4.38014	16.3825\\
4.40014	16.3292\\
4.42013	16.2961\\
4.44017	16.2494\\
4.46014	16.1816\\
4.48008	16.0898\\
4.50008	16.0341\\
4.52017	15.9989\\
4.54021	15.9739\\
4.56026	15.955\\
4.5801	15.95\\
4.60026	15.9522\\
4.62019	15.9578\\
4.64017	15.9434\\
4.66027	15.9187\\
4.68025	15.9094\\
4.70026	15.9203\\
4.72029	15.9099\\
4.74011	15.9095\\
4.76012	15.9017\\
4.78013	15.9195\\
4.80009	15.9765\\
4.84008	16.103\\
4.88009	16.2055\\
4.90022	16.3013\\
4.92015	16.4325\\
4.94011	16.5973\\
4.98023	17.0337\\
};
\addplot [color=mycolor4, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0201229000000005	0.162272000000002\\
0.120080000000002	2.91734\\
0.180071999999999	4.49363\\
0.240224999999999	5.9914\\
0.300066999999999	7.38265\\
0.340026999999999	8.24859\\
0.38008	9.0645\\
0.420327	9.82737\\
0.460348	10.528\\
0.500225	11.1703\\
0.540156	11.7564\\
0.580197999999999	12.2868\\
0.620111999999999	12.7604\\
0.660278999999999	13.1827\\
0.700320000000001	13.5502\\
0.740227999999998	13.864\\
0.760013000000001	14.001\\
0.780123	14.1283\\
0.800035000000001	14.2424\\
0.820167999999999	14.3463\\
0.840233999999999	14.4385\\
0.860332	14.5198\\
0.880136	14.5894\\
0.900320000000001	14.6498\\
0.920321000000001	14.6992\\
0.940211000000001	14.7387\\
0.960408000000001	14.7694\\
0.980325000000001	14.7905\\
1.0001	14.8027\\
1.02018	14.8065\\
1.04001	14.8014\\
1.0604	14.7883\\
1.08016	14.7677\\
1.1004	14.7387\\
1.12013	14.7021\\
1.14015	14.6585\\
1.16041	14.6071\\
1.1804	14.5496\\
1.20002	14.4866\\
1.22007	14.4158\\
1.24019	14.3385\\
1.28035	14.1652\\
1.32025	13.971\\
1.3602	13.755\\
1.40027	13.5189\\
1.44005	13.2668\\
1.48004	12.997\\
1.54001	12.5657\\
1.60001	12.1074\\
1.66025	11.6241\\
1.74015	10.9542\\
1.90006	9.61119\\
1.92004	9.47005\\
1.94023	9.34821\\
1.96028	9.26699\\
1.98025	9.22862\\
2.00005	9.24824\\
2.02003	9.31247\\
2.04015	9.42559\\
2.08019	9.68191\\
2.14016	10.1131\\
2.18005	10.3954\\
2.20021	10.5476\\
2.22016	10.7234\\
2.24005	10.8716\\
2.26014	10.9948\\
2.30006	11.2202\\
2.34016	11.358\\
2.38004	11.5239\\
2.40007	11.5874\\
2.44018	11.7383\\
2.46005	11.7992\\
2.48002	11.8436\\
2.5002	11.8821\\
2.52008	11.8954\\
2.54019	11.9283\\
2.56005	11.9746\\
2.58012	12.0463\\
2.6201	12.1414\\
2.64004	12.2051\\
2.66012	12.3036\\
2.68005	12.3905\\
2.70004	12.4989\\
2.74007	12.695\\
2.78018	12.8744\\
2.8002	12.9434\\
2.86016	13.1818\\
2.9201	13.3202\\
2.98002	13.5244\\
3.00001	13.5762\\
3.02004	13.639\\
3.06024	13.7886\\
3.08027	13.8569\\
3.10017	13.9325\\
3.14017	14.1275\\
3.16017	14.2392\\
3.20023	14.4786\\
3.24015	14.7664\\
3.26023	14.9166\\
3.28019	15.0395\\
3.30022	15.1404\\
3.3401	15.3599\\
3.36019	15.4963\\
3.38023	15.6008\\
3.40008	15.6886\\
3.42006	15.7516\\
3.44018	15.8271\\
3.46015	15.934\\
3.50003	16.1643\\
3.54015	16.3511\\
3.56007	16.4406\\
3.6	16.688\\
3.62013	16.7966\\
3.64016	16.8414\\
3.66012	16.841\\
3.68009	16.8061\\
3.72011	16.6745\\
3.7403	16.6297\\
3.76006	16.6007\\
3.78001	16.5973\\
3.80021	16.6421\\
3.84019	16.7814\\
3.86009	16.8216\\
3.8801	16.8504\\
3.90022	16.8688\\
3.92004	16.8548\\
3.94002	16.8252\\
3.96003	16.8181\\
3.98011	16.804\\
4.00027	16.796\\
4.02008	16.7854\\
4.04023	16.7422\\
4.06025	16.7044\\
4.08023	16.6778\\
4.10011	16.6721\\
4.12002	16.6766\\
4.16008	16.6993\\
4.18021	16.6846\\
4.20012	16.6554\\
4.22013	16.6164\\
4.24	16.5721\\
4.26	16.544\\
4.28015	16.504\\
4.3001	16.4839\\
4.32018	16.4598\\
4.34008	16.4328\\
4.36011	16.3725\\
4.38018	16.3068\\
4.42006	16.2313\\
4.44016	16.1739\\
4.46022	16.0871\\
4.48023	16.0133\\
4.50005	15.978\\
4.52009	15.9546\\
4.54005	15.9341\\
4.56001	15.9217\\
4.5801	15.9188\\
4.60015	15.9227\\
4.62019	15.9195\\
4.64025	15.897\\
4.66023	15.8778\\
4.68013	15.8819\\
4.70028	15.8831\\
4.72011	15.8765\\
4.74008	15.8751\\
4.76005	15.881\\
4.78015	15.921\\
4.80013	15.9906\\
4.84018	16.1133\\
4.86006	16.1622\\
4.8802	16.2429\\
4.90016	16.364\\
4.92009	16.5174\\
4.94023	16.7175\\
4.96007	16.9475\\
4.98021	17.1572\\
};
\addplot [color=mycolor5, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0201211000000008	0.162251999999999\\
0.120055000000001	2.91656\\
0.180205000000001	4.49642\\
0.240238999999999	5.99019\\
0.300034	7.3789\\
0.340302999999999	8.2504\\
0.380013000000002	9.05766\\
0.420331999999998	9.82016\\
0.460115999999999	10.5148\\
0.500121	11.1572\\
0.540215	11.7433\\
0.580069000000002	12.2688\\
0.620000999999998	12.7399\\
0.660288999999999	13.1604\\
0.700195000000001	13.5234\\
0.740081	13.8337\\
0.760028999999999	13.9701\\
0.780031999999999	14.0948\\
0.800236999999999	14.2087\\
0.820166	14.3095\\
0.840250000000001	14.3998\\
0.860327000000002	14.479\\
0.880296999999999	14.547\\
0.900463999999999	14.6051\\
0.92043	14.6522\\
0.940021000000002	14.6891\\
0.960346999999999	14.7178\\
0.980311	14.7367\\
1.00044	14.7467\\
1.02025	14.748\\
1.04029	14.7405\\
1.06035	14.7252\\
1.08012	14.7021\\
1.10039	14.6704\\
1.12036	14.6309\\
1.14005	14.5856\\
1.16043	14.5313\\
1.18003	14.4724\\
1.2	14.4057\\
1.22035	14.3312\\
1.2604	14.1654\\
1.3004	13.9762\\
1.34006	13.7669\\
1.3803	13.534\\
1.42023	13.2844\\
1.46038	13.0163\\
1.52037	12.5877\\
1.58039	12.1306\\
1.64015	11.6522\\
1.72009	10.9813\\
1.86021	9.79086\\
1.90026	9.46442\\
1.92028	9.3416\\
1.94006	9.23218\\
1.96021	9.18307\\
1.98008	9.17408\\
2.00012	9.2211\\
2.02021	9.31772\\
2.06016	9.56685\\
2.10007	9.85189\\
2.12016	10.0027\\
2.1601	10.2794\\
2.18007	10.4243\\
2.22013	10.7617\\
2.24019	10.8897\\
2.28009	11.1157\\
2.3001	11.2086\\
2.32017	11.2723\\
2.34009	11.3461\\
2.36012	11.4327\\
2.44	11.7151\\
2.46004	11.7649\\
2.48017	11.8063\\
2.50018	11.8335\\
2.52008	11.8531\\
2.5402	11.8949\\
2.5801	12.0225\\
2.60018	12.0645\\
2.62006	12.126\\
2.64001	12.2113\\
2.68015	12.4086\\
2.70023	12.5149\\
2.78003	12.8679\\
2.80012	12.9321\\
2.8401	13.0904\\
2.86003	13.1555\\
2.90001	13.2438\\
2.92002	13.3074\\
2.94013	13.3818\\
2.96004	13.4483\\
3.00021	13.5606\\
3.08006	13.866\\
3.10023	13.9577\\
3.14001	14.1726\\
3.18007	14.4188\\
3.20024	14.5503\\
3.24	14.8485\\
3.26013	14.9798\\
3.30008	15.1869\\
3.32028	15.3014\\
3.34007	15.4258\\
3.36022	15.5369\\
3.38002	15.6246\\
3.40019	15.6914\\
3.42007	15.7657\\
3.44021	15.8701\\
3.48007	16.1082\\
3.54015	16.378\\
3.60014	16.7137\\
3.62002	16.7622\\
3.64019	16.7517\\
3.66008	16.7158\\
3.70028	16.5828\\
3.72008	16.5408\\
3.74006	16.517\\
3.76003	16.5164\\
3.78001	16.561\\
3.82008	16.7122\\
3.84021	16.753\\
3.8602	16.78\\
3.88013	16.7953\\
3.90004	16.7904\\
3.92005	16.7555\\
3.94006	16.7437\\
3.98012	16.7116\\
4.00017	16.6995\\
4.02006	16.6636\\
4.04023	16.6198\\
4.06008	16.5941\\
4.0802	16.5868\\
4.10002	16.5889\\
4.12002	16.6027\\
4.14015	16.6215\\
4.16003	16.6025\\
4.18007	16.5701\\
4.2001	16.5327\\
4.22006	16.4903\\
4.24013	16.4591\\
4.26003	16.4175\\
4.28016	16.3977\\
4.30008	16.3709\\
4.32018	16.3357\\
4.36018	16.2121\\
4.38007	16.1685\\
4.40021	16.1366\\
4.42019	16.0736\\
4.44014	15.9917\\
4.46001	15.9237\\
4.48003	15.9008\\
4.52019	15.8779\\
4.54002	15.8647\\
4.56001	15.8552\\
4.60026	15.8462\\
4.62015	15.827\\
4.64002	15.8115\\
4.6802	15.8121\\
4.70004	15.8044\\
4.72015	15.8054\\
4.74003	15.8249\\
4.76016	15.8748\\
4.80004	16.0158\\
4.84019	16.1386\\
4.86012	16.2393\\
4.88011	16.3753\\
4.90016	16.5485\\
4.96027	17.2114\\
4.98008	17.3946\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/Mesh025_Stress_E379723.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.992\tkwi,
height=\tkhe,
at={(0\tkwi,0\tkhe)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$t\,\mathrm{[ms]}$},
ymin=0,
ymax=1.4,
ylabel style={font=\color{white!15!black}},
ylabel={$\sigma_\mathrm{vM}\,\mathrm{[MPa]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0201235999999998	0.273723\\
0.0401822000000003	0.374221\\
0.0600673	0.514463\\
0.0800567000000001	0.554147\\
0.100229	0.588069\\
0.120146	0.678926\\
0.140014	0.648208\\
0.160007	0.66361\\
0.180103	0.713979\\
0.200169	0.751633\\
0.22018	0.808454\\
0.240259	0.688723\\
0.260278	0.753173\\
0.280207	0.803095\\
0.300097	0.75791\\
0.320099	0.765841\\
0.340225	0.757676\\
0.360229	0.775689\\
0.380183	0.774612\\
0.40024	0.75275\\
0.420161	0.755266\\
0.440119	0.73142\\
0.460103	0.779\\
0.480258	0.78219\\
0.500114	0.753482\\
0.52037	0.741827\\
0.54038	0.742366\\
0.56037	0.744178\\
0.580363	0.758692\\
0.600336	0.757474\\
0.640253	0.738978\\
0.660316	0.742329\\
0.68004	0.72606\\
0.700305	0.784763\\
0.740257	0.714889\\
0.760369	0.737187\\
0.78038	0.728215\\
0.800014	0.712452\\
0.820066	0.729072\\
0.840423	0.719883\\
0.860278	0.731799\\
0.880057	0.711087\\
0.900023	0.695755\\
0.920265	0.696178\\
0.940463	0.693095\\
0.960094	0.679945\\
0.980171	0.653891\\
1.00047	0.650208\\
1.02033	0.652548\\
1.04018	0.640263\\
1.06006	0.638193\\
1.08038	0.651444\\
1.10003	0.64022\\
1.12015	0.62376\\
1.14014	0.62729\\
1.16015	0.600888\\
1.18007	0.605948\\
1.20003	0.618314\\
1.22024	0.609309\\
1.24009	0.596252\\
1.26014	0.579312\\
1.28009	0.608584\\
1.30041	0.608948\\
1.32032	0.59103\\
1.34027	0.599248\\
1.36014	0.587398\\
1.38034	0.586651\\
1.40003	0.582591\\
1.42032	0.575959\\
1.44036	0.580138\\
1.46015	0.58209\\
1.48001	0.578186\\
1.50022	0.559507\\
1.52035	0.553311\\
1.56039	0.523251\\
1.58007	0.487643\\
1.60028	0.485186\\
1.62021	0.469951\\
1.64018	0.450911\\
1.66011	0.433508\\
1.68001	0.441809\\
1.70028	0.42416\\
1.7201	0.410276\\
1.74011	0.408588\\
1.76031	0.378332\\
1.78003	0.345121\\
1.80022	0.315437\\
1.82009	0.275628\\
1.84029	0.254931\\
1.86012	0.241504\\
1.8801	0.258918\\
1.90003	0.258311\\
1.92014	0.213193\\
1.94018	0.180245\\
1.96014	0.143014\\
1.98003	0.139832\\
2.00014	0.117211\\
2.02014	0.0789150999999997\\
2.04022	0.0853847999999999\\
2.06004	0.0803209000000003\\
2.08023	0.109089\\
2.10007	0.0856832000000001\\
2.12015	0.0898199999999996\\
2.1401	0.106957\\
2.1601	0.126794\\
2.18016	0.0934594999999998\\
2.20008	0.0811912000000001\\
2.22015	0.0697257999999996\\
2.2401	0.0742311000000004\\
2.26008	0.106104\\
2.28016	0.118886\\
2.30009	0.0912170999999997\\
2.32005	0.111387\\
2.34016	0.134819\\
2.36002	0.119575\\
2.38004	0.125729\\
2.40009	0.119203\\
2.42004	0.124557\\
2.44009	0.118493\\
2.46005	0.108766\\
2.48019	0.0820083\\
2.50007	0.0641081999999997\\
2.52008	0.0612702000000001\\
2.54006	0.0630737000000003\\
2.56009	0.0541235000000002\\
2.58015	0.0521405000000001\\
2.60015	0.0616455\\
2.6202	0.0583273000000002\\
2.64018	0.0417237999999998\\
2.66021	0.0820622999999996\\
2.68016	0.0580762000000004\\
2.70017	0.0699620000000003\\
2.72025	0.072171\\
2.74015	0.0507998000000001\\
2.76005	0.0516750000000004\\
2.78018	0.0492699999999999\\
2.80008	0.0478845000000003\\
2.8201	0.0534131999999996\\
2.84002	0.0703300999999996\\
2.86027	0.0669111000000004\\
2.88013	0.0975254000000003\\
2.92001	0.112298\\
2.94012	0.0974079000000003\\
2.98	0.134973\\
3.00018	0.140038\\
3.02011	0.163377\\
3.04017	0.160963\\
3.06005	0.149965\\
3.10018	0.166237\\
3.1201	0.143471\\
3.14025	0.161\\
3.16027	0.139311\\
3.18017	0.0997760999999997\\
3.20008	0.11005\\
3.22003	0.126806\\
3.24014	0.136026\\
3.2601	0.0997139999999996\\
3.28004	0.0668441\\
3.30004	0.0738177999999996\\
3.32021	0.110486\\
3.34014	0.128513\\
3.36007	0.110977\\
3.38023	0.108473\\
3.40003	0.0860989999999999\\
3.42002	0.0997462000000002\\
3.44	0.148302\\
3.46005	0.167548\\
3.48022	0.206275\\
3.50002	0.253539\\
3.5202	0.245168\\
3.5402	0.231388\\
3.56023	0.227193\\
3.58018	0.245882\\
3.60015	0.271299\\
3.6201	0.248447\\
3.64024	0.26636\\
3.66001	0.260387\\
3.6802	0.275737\\
3.70025	0.298811\\
3.72015	0.289366\\
3.74007	0.284131\\
3.76015	0.259975\\
3.78008	0.250543\\
3.80014	0.227775\\
3.8201	0.206547\\
3.84027	0.217934\\
3.86009	0.215428\\
3.88017	0.193476\\
3.90022	0.145268\\
3.92024	0.103233\\
3.94025	0.119568\\
3.96018	0.115464\\
3.9802	0.142592\\
4.0001	0.145196\\
4.02019	0.106412\\
4.04011	0.0918353999999999\\
4.06012	0.0981132000000002\\
4.08001	0.11861\\
4.10011	0.13775\\
4.12013	0.127112\\
4.14015	0.139525\\
4.16004	0.165578\\
4.18002	0.175853\\
4.20012	0.183957\\
4.22011	0.168743\\
4.24003	0.168018\\
4.26017	0.177946\\
4.28006	0.168475\\
4.30002	0.145106\\
4.32009	0.118546\\
4.34001	0.147553\\
4.36003	0.143949\\
4.38004	0.0891627000000002\\
4.40024	0.0450625999999996\\
4.44001	0.0920031999999997\\
4.46011	0.136911\\
4.48018	0.172087\\
4.50011	0.181689\\
4.52006	0.15826\\
4.54018	0.157822\\
4.56006	0.187092\\
4.58006	0.1843\\
4.60007	0.191496\\
4.6201	0.210789\\
4.6401	0.241885\\
4.66015	0.276199\\
4.68025	0.27087\\
4.70004	0.27861\\
4.72022	0.278378\\
4.74018	0.233261\\
4.76028	0.171904\\
4.78007	0.131795\\
4.80022	0.101843\\
4.82019	0.112572\\
4.84005	0.135551\\
4.88012	0.229551\\
4.90013	0.230021\\
4.92027	0.195091\\
4.9401	0.165533\\
4.96019	0.152472\\
4.98033	0.161053\\
};
\addplot [color=mycolor2, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0201229999999999	0.250883\\
0.0400722	0.343879\\
0.0601881999999998	0.483044\\
0.0801189000000004	0.522032\\
0.1001	0.54233\\
0.120188	0.615059\\
0.140129	0.587048\\
0.160178	0.589671\\
0.180239	0.620449\\
0.200034	0.655045\\
0.220166	0.709338\\
0.240167	0.621306\\
0.26004	0.66125\\
0.280257	0.698398\\
0.30012	0.684324\\
0.320112	0.722763\\
0.340073	0.699751\\
0.360094	0.696258\\
0.380114	0.688375\\
0.40022	0.639271\\
0.420187	0.684054\\
0.440279	0.675491\\
0.460387	0.673619\\
0.480313	0.694237\\
0.500319	0.697791\\
0.520210000000001	0.677948\\
0.540307	0.682874\\
0.560125	0.681644\\
0.580057	0.682826\\
0.600318	0.675824\\
0.620112	0.638971\\
0.640282	0.683689\\
0.660124	0.691295\\
0.68031	0.642434\\
0.700249	0.69412\\
0.720236	0.707709\\
0.740249	0.659688\\
0.760254	0.654891\\
0.780096	0.643838\\
0.800116	0.657111\\
0.820067	0.646044\\
0.840287	0.659202\\
0.86013	0.669491\\
0.880436	0.652539\\
0.900326	0.64746\\
0.920502	0.624832\\
0.94048	0.634073\\
0.980176	0.624374\\
1.00037	0.611592\\
1.02006	0.597794\\
1.04043	0.598016\\
1.06042	0.601891\\
1.08018	0.588913\\
1.10001	0.597934\\
1.12024	0.592243\\
1.14032	0.593084\\
1.16017	0.592787\\
1.18019	0.565671\\
1.20038	0.56292\\
1.22011	0.573195\\
1.24037	0.581943\\
1.26034	0.558355\\
1.28024	0.544709\\
1.30045	0.567923\\
1.32016	0.568836\\
1.36031	0.566244\\
1.38029	0.556079\\
1.40037	0.561544\\
1.42009	0.552693\\
1.4402	0.541138\\
1.46002	0.551865\\
1.48029	0.548891\\
1.50017	0.541464\\
1.52041	0.536972\\
1.54044	0.539857\\
1.56015	0.530493\\
1.58044	0.512547\\
1.60011	0.500364\\
1.6202	0.486101\\
1.64021	0.479768\\
1.66012	0.456953\\
1.68015	0.44198\\
1.70014	0.453742\\
1.72023	0.45274\\
1.74029	0.446275\\
1.76002	0.45226\\
1.78012	0.441898\\
1.80022	0.437531\\
1.82025	0.408367\\
1.8402	0.377265\\
1.86022	0.373897\\
1.8802	0.324991\\
1.90014	0.258483\\
1.92004	0.255921\\
1.94005	0.241527\\
1.96015	0.237945\\
1.98011	0.193771\\
2	0.215235\\
2.02006	0.195964\\
2.04008	0.135793\\
2.06001	0.0976667000000004\\
2.08006	0.117745\\
2.10012	0.133273\\
2.12008	0.0851908000000003\\
2.14016	0.0761563000000001\\
2.16001	0.0528696000000002\\
2.1802	0.0900778000000004\\
2.20017	0.0767598999999999\\
2.22019	0.0695778000000002\\
2.24003	0.0764640999999999\\
2.26011	0.0591337000000003\\
2.28015	0.0465137999999996\\
2.30017	0.0723151\\
2.32002	0.0944491999999997\\
2.3401	0.0745570000000004\\
2.36013	0.0622688\\
2.38006	0.0828441\\
2.40008	0.107358\\
2.42013	0.126254\\
2.44002	0.122753\\
2.46015	0.10241\\
2.48011	0.0999676000000003\\
2.50017	0.127268\\
2.52008	0.0979973000000003\\
2.56005	0.0566532000000004\\
2.58002	0.0681783999999999\\
2.60007	0.0686859999999996\\
2.62012	0.0605507000000003\\
2.64017	0.0911292000000001\\
2.66017	0.0735473000000004\\
2.70021	0.0335552000000003\\
2.72	0.0548380000000002\\
2.7402	0.0627830999999999\\
2.76022	0.0745190000000004\\
2.78011	0.0747518999999999\\
2.8	0.0690137999999996\\
2.82018	0.0533805999999997\\
2.84017	0.0560774999999998\\
2.86018	0.0621311000000002\\
2.8802	0.064794\\
2.9001	0.0413524000000001\\
2.92013	0.0628009\\
2.96024	0.0927671999999999\\
2.98	0.0831891999999996\\
3.00006	0.0879653999999999\\
3.02015	0.113876\\
3.04016	0.104172\\
3.0602	0.12241\\
3.08003	0.138635\\
3.12016	0.158431\\
3.14003	0.172121\\
3.16026	0.165662\\
3.18015	0.179454\\
3.20003	0.152264\\
3.2202	0.14603\\
3.2401	0.115496\\
3.26025	0.129116\\
3.28017	0.150134\\
3.30011	0.125014\\
3.32008	0.0902520000000004\\
3.3401	0.0775690000000004\\
3.36022	0.0937124000000003\\
3.38005	0.108046\\
3.40019	0.131244\\
3.42008	0.140064\\
3.44012	0.136232\\
3.46003	0.0757260999999998\\
3.48015	0.0710170999999997\\
3.5002	0.0636666999999997\\
3.52021	0.0832290000000002\\
3.54012	0.132841\\
3.56012	0.197546\\
3.58003	0.235799\\
3.60003	0.234404\\
3.62003	0.226921\\
3.64021	0.238799\\
3.66006	0.252793\\
3.68008	0.220127\\
3.70021	0.211154\\
3.72006	0.179102\\
3.74011	0.218755\\
3.76004	0.26899\\
3.78002	0.289549\\
3.80003	0.274643\\
3.82004	0.256669\\
3.84001	0.234382\\
3.86007	0.204309\\
3.88015	0.170657\\
3.90006	0.131925\\
3.92022	0.147369\\
3.94028	0.15951\\
3.96026	0.15509\\
3.98006	0.146851\\
4.00005	0.128604\\
4.02028	0.107005\\
4.04019	0.0922492000000004\\
4.06022	0.0737379000000002\\
4.08015	0.094176\\
4.10008	0.0894338000000001\\
4.12008	0.0914580999999997\\
4.14004	0.0763275999999999\\
4.16003	0.0942457000000001\\
4.18003	0.140313\\
4.22002	0.121048\\
4.24018	0.124847\\
4.26006	0.147081\\
4.28017	0.109279\\
4.30004	0.0905538000000004\\
4.32012	0.0835289000000001\\
4.34002	0.0949359999999997\\
4.36017	0.128492\\
4.38008	0.159045\\
4.40009	0.145111\\
4.42006	0.136076\\
4.44001	0.154107\\
4.46021	0.165778\\
4.48011	0.103149\\
4.50023	0.0453014999999999\\
4.52003	0.0566322000000001\\
4.54015	0.0789581000000004\\
4.56023	0.0922093999999998\\
4.58026	0.123863\\
4.60021	0.137984\\
4.62026	0.128929\\
4.64016	0.116584\\
4.66025	0.107938\\
4.68027	0.158576\\
4.70006	0.156638\\
4.72011	0.190319\\
4.74004	0.254433\\
4.76016	0.276258\\
4.78018	0.295917\\
4.80021	0.318173\\
4.82005	0.317969\\
4.84008	0.254167\\
4.86026	0.176203\\
4.88006	0.108913\\
4.90018	0.108259\\
4.92008	0.0988246000000004\\
4.94024	0.114142\\
4.96015	0.168581\\
4.98018	0.20236\\
};
\addplot [color=mycolor3, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0201161000000001	0.247024\\
0.0400603999999998	0.338595\\
0.0601498999999999	0.477824\\
0.0800165000000002	0.516899\\
0.100224	0.537173\\
0.120262	0.60724\\
0.140205	0.581293\\
0.160201	0.58387\\
0.180192	0.612087\\
0.20028	0.645933\\
0.220044	0.699768\\
0.240263	0.61729\\
0.280203	0.690084\\
0.300336	0.677729\\
0.320067	0.717212\\
0.340321	0.693991\\
0.360038	0.692461\\
0.38009	0.68324\\
0.400018	0.632561\\
0.420182	0.676204\\
0.440023	0.671184\\
0.460308	0.665146\\
0.480266	0.68034\\
0.50011	0.688657\\
0.520006	0.672558\\
0.540379	0.677911\\
0.560084	0.677902\\
0.580333	0.674134\\
0.600112	0.671321\\
0.62012	0.631555\\
0.640046	0.674121\\
0.660095	0.685303\\
0.680202	0.63913\\
0.700038	0.683066\\
0.720038	0.704995\\
0.74019	0.655714\\
0.780022	0.638724\\
0.800182	0.648146\\
0.820053	0.63966\\
0.860157	0.669285\\
0.880361	0.64384\\
0.900361	0.645891\\
0.920153	0.616198\\
0.940448	0.630228\\
0.960027	0.62509\\
0.980457	0.617692\\
1.00031	0.611342\\
1.02031	0.591476\\
1.06042	0.595876\\
1.0802	0.582588\\
1.10001	0.594661\\
1.12011	0.58864\\
1.14001	0.586621\\
1.16022	0.590378\\
1.18017	0.563073\\
1.20009	0.555072\\
1.22041	0.564558\\
1.24042	0.579287\\
1.2603	0.558015\\
1.28022	0.538502\\
1.3001	0.556147\\
1.32019	0.565099\\
1.34022	0.560326\\
1.36015	0.562862\\
1.38034	0.550405\\
1.40027	0.554731\\
1.42005	0.550306\\
1.44005	0.53607\\
1.46019	0.545971\\
1.48043	0.543919\\
1.50016	0.537693\\
1.52005	0.532778\\
1.54022	0.53927\\
1.56037	0.529815\\
1.58028	0.508334\\
1.60039	0.501178\\
1.62004	0.488735\\
1.64009	0.474593\\
1.66015	0.464994\\
1.68017	0.438621\\
1.70024	0.447202\\
1.7201	0.447176\\
1.74008	0.448803\\
1.76004	0.44354\\
1.78008	0.443093\\
1.80009	0.44089\\
1.82016	0.411785\\
1.84	0.385918\\
1.86006	0.37907\\
1.88012	0.351808\\
1.90006	0.284111\\
1.92014	0.258769\\
1.94011	0.240332\\
1.96022	0.249066\\
1.98022	0.201034\\
2.00025	0.198988\\
2.02025	0.220743\\
2.04013	0.167477\\
2.06008	0.107645\\
2.08005	0.107208\\
2.10023	0.13564\\
2.12017	0.103311\\
2.14017	0.0926780999999997\\
2.1601	0.0628564999999996\\
2.18001	0.0717933000000004\\
2.20014	0.0821206999999999\\
2.22003	0.0683669\\
2.24006	0.0765813\\
2.26007	0.0738620000000001\\
2.28009	0.0482820000000004\\
2.30009	0.0563114000000002\\
2.32002	0.0938214000000004\\
2.34002	0.0808504000000001\\
2.36009	0.0618486000000003\\
2.38017	0.0692335000000002\\
2.4201	0.120924\\
2.44023	0.121541\\
2.46019	0.114091\\
2.48016	0.0935937999999998\\
2.50021	0.124308\\
2.52017	0.117131\\
2.5402	0.0843563999999999\\
2.56014	0.0666804000000001\\
2.58016	0.0647510000000002\\
2.6	0.0664474999999998\\
2.62012	0.0485990999999997\\
2.6401	0.0929631000000004\\
2.66009	0.0781837999999997\\
2.68005	0.0685830000000003\\
2.70023	0.0395396000000003\\
2.72018	0.0451398000000003\\
2.74003	0.0578899000000002\\
2.76014	0.0668626000000003\\
2.78008	0.0810744000000003\\
2.82018	0.0620855000000002\\
2.84015	0.0570918999999996\\
2.86021	0.0532953999999997\\
2.88015	0.0682007000000002\\
2.90019	0.0601842000000001\\
2.92007	0.039555\\
2.94015	0.0681319\\
2.96023	0.0832050999999998\\
2.98025	0.0845580000000004\\
3.00023	0.0756500000000004\\
3.02023	0.100772\\
3.04009	0.10565\\
3.06008	0.100673\\
3.08023	0.127893\\
3.10019	0.13328\\
3.12017	0.155978\\
3.14012	0.160487\\
3.16001	0.169729\\
3.18017	0.174571\\
3.20002	0.167774\\
3.22013	0.15365\\
3.26001	0.114788\\
3.28006	0.142022\\
3.30026	0.144434\\
3.32012	0.118299\\
3.34001	0.0852862999999999\\
3.3602	0.0789729000000001\\
3.38009	0.0931937999999999\\
3.40012	0.11783\\
3.42014	0.133368\\
3.44014	0.152065\\
3.46014	0.116509\\
3.48019	0.0741275999999997\\
3.50025	0.0708640000000003\\
3.52026	0.0468907999999999\\
3.54024	0.0849567999999996\\
3.56003	0.135548\\
3.58018	0.196805\\
3.60004	0.230922\\
3.6202	0.220835\\
3.64006	0.229868\\
3.66006	0.247594\\
3.68012	0.237644\\
3.70016	0.219689\\
3.72013	0.194258\\
3.74013	0.179876\\
3.76003	0.224194\\
3.78013	0.272266\\
3.80019	0.280769\\
3.82015	0.266479\\
3.84008	0.258847\\
3.86025	0.232343\\
3.88003	0.204906\\
3.90021	0.1525\\
3.92013	0.126093\\
3.94015	0.142437\\
3.96017	0.151525\\
3.98014	0.154823\\
4.0001	0.147588\\
4.0202	0.129462\\
4.04005	0.110315\\
4.06018	0.0845424000000001\\
4.08027	0.0704598000000001\\
4.10004	0.0924839999999998\\
4.12006	0.0899596000000003\\
4.14022	0.0841171999999997\\
4.16002	0.0702654000000003\\
4.18001	0.10384\\
4.20011	0.134592\\
4.24015	0.126368\\
4.26005	0.132636\\
4.28002	0.141289\\
4.30018	0.111267\\
4.32019	0.100331\\
4.34008	0.0804632999999999\\
4.36018	0.0867266999999998\\
4.38014	0.126224\\
4.40014	0.159702\\
4.42013	0.137062\\
4.44017	0.129224\\
4.46014	0.155515\\
4.48008	0.174665\\
4.52017	0.0543503999999997\\
4.54021	0.0487244999999996\\
4.56026	0.0693397000000004\\
4.5801	0.0772849999999998\\
4.60026	0.122131\\
4.62019	0.133836\\
4.64017	0.124863\\
4.66027	0.11482\\
4.68025	0.103871\\
4.70026	0.15032\\
4.72029	0.139057\\
4.74011	0.186794\\
4.76012	0.239021\\
4.78013	0.259668\\
4.80009	0.293186\\
4.8201	0.315503\\
4.84008	0.329148\\
4.86021	0.269466\\
4.88009	0.190104\\
4.90022	0.122165\\
4.94011	0.10138\\
4.96005	0.107608\\
4.98023	0.15198\\
};
\addplot [color=mycolor4, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0201228999999996	0.24931\\
0.0400663999999997	0.341561\\
0.0601719999999997	0.480748\\
0.0800723000000003	0.519653\\
0.100031	0.540018\\
0.12008	0.611347\\
0.140027	0.584132\\
0.160056	0.587684\\
0.180072	0.61709\\
0.200159	0.651178\\
0.220263	0.705236\\
0.240225	0.618983\\
0.260055	0.657437\\
0.280243	0.694745\\
0.300067	0.681427\\
0.320089	0.719897\\
0.340027	0.696403\\
0.360054	0.693524\\
0.38008	0.685584\\
0.400097	0.636203\\
0.420327	0.680578\\
0.440313	0.672761\\
0.460348	0.669665\\
0.480295	0.688823\\
0.500225	0.694555\\
0.520112	0.674857\\
0.540156	0.680458\\
0.5603	0.67949\\
0.580198	0.679428\\
0.60004	0.67414\\
0.620112	0.635307\\
0.640165000000001	0.679906\\
0.660279	0.687795\\
0.680094	0.640005\\
0.70032	0.689741\\
0.720307	0.70537\\
0.740228	0.657042\\
0.760013	0.651113\\
0.780123	0.64093\\
0.800035	0.653024\\
0.820168	0.642679\\
0.840234	0.656094\\
0.860332	0.667479\\
0.880136	0.648847\\
0.90032	0.646208\\
0.920321	0.620451\\
0.940211	0.63237\\
0.980325	0.621214\\
1.0001	0.610849\\
1.02018	0.594784\\
1.04001	0.595935\\
1.0604	0.599269\\
1.08016	0.585751\\
1.1004	0.595908\\
1.12013	0.590461\\
1.14015	0.589969\\
1.16041	0.591697\\
1.1804	0.563759\\
1.20002	0.559544\\
1.24019	0.580451\\
1.26029	0.55829\\
1.28035	0.541561\\
1.30015	0.563057\\
1.32025	0.567292\\
1.34034	0.563893\\
1.3602	0.564605\\
1.38012	0.552777\\
1.40027	0.558649\\
1.42045	0.550868\\
1.44005	0.538386\\
1.46025	0.549305\\
1.48004	0.546157\\
1.5003	0.539245\\
1.52012	0.534464\\
1.54001	0.540095\\
1.56017	0.529885\\
1.58015	0.510456\\
1.60001	0.500582\\
1.62001	0.487539\\
1.64024	0.477923\\
1.66025	0.459427\\
1.68008	0.43989\\
1.70023	0.450749\\
1.72002	0.450028\\
1.74015	0.446889\\
1.76011	0.448618\\
1.78024	0.441971\\
1.80017	0.439165\\
1.84012	0.380554\\
1.86018	0.377318\\
1.88028	0.336756\\
1.90006	0.268568\\
1.92004	0.258501\\
1.94023	0.241076\\
1.96028	0.241807\\
1.98025	0.195286\\
2.00005	0.20702\\
2.02003	0.208065\\
2.04015	0.150352\\
2.06007	0.0991417999999999\\
2.08019	0.114126\\
2.10015	0.136222\\
2.12024	0.0907754000000001\\
2.14016	0.0844510999999999\\
2.16017	0.0544558000000004\\
2.18005	0.0839797000000004\\
2.20021	0.0781551\\
2.22016	0.0691961000000001\\
2.24005	0.0771759000000003\\
2.26014	0.0655609000000004\\
2.28012	0.0459544999999997\\
2.30006	0.0653769000000004\\
2.32007	0.0967488000000003\\
2.34016	0.07735\\
2.36016	0.0606568000000003\\
2.38004	0.0772817999999997\\
2.42013	0.125161\\
2.44018	0.123605\\
2.46005	0.106467\\
2.48002	0.0961768999999997\\
2.5002	0.126927\\
2.52008	0.106495\\
2.54019	0.0807433\\
2.56005	0.0603062999999997\\
2.58012	0.0677428999999998\\
2.60012	0.0682251999999997\\
2.6201	0.0529678999999996\\
2.64004	0.0939814999999999\\
2.66012	0.0752512999999997\\
2.68005	0.0599477000000004\\
2.70004	0.0334341\\
2.72017	0.0500027999999997\\
2.74007	0.0604941999999999\\
2.76005	0.0723181999999998\\
2.78018	0.0770119999999999\\
2.8002	0.0707342999999998\\
2.82008	0.0571126\\
2.86016	0.0580584999999996\\
2.88022	0.0679379999999998\\
2.9002	0.0486557000000003\\
2.9201	0.0522596000000002\\
2.94006	0.0722316999999997\\
2.96003	0.0896208999999999\\
2.98002	0.0840315\\
3.00001	0.0815058000000004\\
3.02004	0.108383\\
3.04013	0.104879\\
3.06024	0.112319\\
3.08027	0.134553\\
3.10017	0.142396\\
3.12015	0.157427\\
3.14017	0.168329\\
3.16017	0.168278\\
3.18002	0.178124\\
3.20023	0.157087\\
3.2201	0.150926\\
3.24015	0.121081\\
3.26023	0.122753\\
3.28019	0.147937\\
3.30022	0.135261\\
3.32007	0.102301\\
3.3401	0.0798012000000003\\
3.36019	0.0863750000000003\\
3.38023	0.0999433999999999\\
3.40008	0.126778\\
3.42006	0.137384\\
3.44018	0.14719\\
3.46015	0.0916097999999996\\
3.48008	0.0704102999999998\\
3.50003	0.0658696000000001\\
3.52	0.0626974999999996\\
3.54015	0.109798\\
3.56007	0.170792\\
3.58006	0.221275\\
3.6	0.236304\\
3.62013	0.2221\\
3.64016	0.233312\\
3.66012	0.2534\\
3.68009	0.228923\\
3.70021	0.216758\\
3.72011	0.182002\\
3.7403	0.198091\\
3.76006	0.24893\\
3.78001	0.28596\\
3.80021	0.276659\\
3.82013	0.263037\\
3.84019	0.247789\\
3.86009	0.215322\\
3.8801	0.186364\\
3.90022	0.13718\\
3.92004	0.136876\\
3.94002	0.152721\\
3.96003	0.155278\\
3.98011	0.152522\\
4.00027	0.137352\\
4.04023	0.0983131999999998\\
4.06025	0.0741234000000004\\
4.08023	0.0858369000000003\\
4.10011	0.0904752999999996\\
4.12002	0.0931936000000002\\
4.1402	0.0773343999999998\\
4.16008	0.0751752000000003\\
4.18021	0.131368\\
4.20012	0.136555\\
4.22013	0.123061\\
4.24	0.123952\\
4.26	0.145633\\
4.28015	0.123602\\
4.3001	0.0988078000000003\\
4.34008	0.0828987999999997\\
4.36011	0.106559\\
4.38018	0.152179\\
4.40019	0.152512\\
4.42006	0.133669\\
4.44016	0.140251\\
4.46022	0.170472\\
4.48023	0.143728\\
4.50005	0.0654697000000004\\
4.52009	0.0515248000000001\\
4.54005	0.0641670000000003\\
4.56001	0.0819910000000004\\
4.5801	0.101507\\
4.60015	0.138947\\
4.62019	0.128065\\
4.64025	0.125836\\
4.66023	0.10065\\
4.68013	0.132036\\
4.70028	0.154779\\
4.72011	0.159705\\
4.74008	0.229362\\
4.78015	0.284352\\
4.80013	0.307107\\
4.82023	0.326536\\
4.84018	0.297485\\
4.86006	0.214505\\
4.8802	0.142752\\
4.90016	0.105606\\
4.92009	0.105122\\
4.94023	0.100766\\
4.96007	0.137424\\
4.98021	0.182916\\
};
\addplot [color=mycolor5, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0201210999999999	0.253217\\
0.0400846000000001	0.347976\\
0.0600040999999996	0.485747\\
0.0801920999999997	0.525772\\
0.100212	0.546386\\
0.120055	0.621322\\
0.140009	0.591699\\
0.160105	0.595238\\
0.180205	0.627353\\
0.20028	0.664649\\
0.220177	0.716537\\
0.240239	0.624091\\
0.260175	0.668444\\
0.28011	0.704794\\
0.300034	0.689786\\
0.320318	0.727263\\
0.340303	0.706138\\
0.360299	0.701278\\
0.380013	0.693809\\
0.400256	0.645561\\
0.420332	0.689963\\
0.440296	0.679956\\
0.460116	0.679337\\
0.480009	0.703621\\
0.500121	0.704322\\
0.520038	0.682325\\
0.540215	0.687782\\
0.560103	0.684547\\
0.580069	0.690535\\
0.600104	0.678934\\
0.620001	0.645548\\
0.640003	0.689306\\
0.660289	0.696823\\
0.680192	0.646991\\
0.700195	0.701886\\
0.720182	0.711474\\
0.740081	0.664094\\
0.760029	0.66108\\
0.780032	0.649441\\
0.800237	0.664124\\
0.820166	0.652757\\
0.84025	0.664797\\
0.860327	0.671658\\
0.880297	0.659016\\
0.900464	0.649137\\
0.92043	0.632666\\
0.940021	0.637927\\
0.960347	0.634224\\
0.980311	0.629826\\
1.00044	0.613341\\
1.02025	0.603203\\
1.04029	0.602224\\
1.06035	0.606417\\
1.08012	0.59487\\
1.10039	0.601154\\
1.12036	0.595876\\
1.14005	0.598902\\
1.16043	0.592682\\
1.18003	0.569102\\
1.2	0.568615\\
1.22035	0.580142\\
1.2404	0.585276\\
1.2604	0.559043\\
1.2803	0.551337\\
1.3004	0.575887\\
1.32028	0.571712\\
1.34006	0.574283\\
1.36017	0.569205\\
1.3803	0.562369\\
1.40003	0.566071\\
1.42023	0.555079\\
1.44046	0.545866\\
1.46038	0.555914\\
1.48022	0.552593\\
1.50015	0.544685\\
1.52037	0.541164\\
1.54009	0.540116\\
1.56029	0.530343\\
1.58039	0.514603\\
1.60041	0.500644\\
1.62004	0.485544\\
1.64015	0.481026\\
1.66015	0.454217\\
1.68025	0.446884\\
1.70001	0.459249\\
1.72009	0.456657\\
1.74024	0.447046\\
1.76023	0.457739\\
1.78013	0.442685\\
1.80014	0.432894\\
1.82016	0.404557\\
1.8401	0.373947\\
1.86021	0.364394\\
1.88011	0.30525\\
1.90026	0.249323\\
1.92028	0.24772\\
1.94006	0.240275\\
1.96021	0.227995\\
1.98008	0.189478\\
2.00012	0.225887\\
2.02021	0.177537\\
2.04019	0.112796\\
2.06016	0.0999932000000001\\
2.08023	0.124898\\
2.10007	0.122507\\
2.12016	0.0807390999999997\\
2.14021	0.0591732\\
2.1601	0.0626335999999998\\
2.18007	0.0942951000000001\\
2.20014	0.0743567000000001\\
2.22013	0.0707471000000002\\
2.24019	0.0759125999999997\\
2.2601	0.0505000000000004\\
2.28009	0.0515413000000002\\
2.3001	0.0837238999999999\\
2.32017	0.0830048999999997\\
2.34009	0.0702863999999996\\
2.36012	0.0695078999999996\\
2.38012	0.0898868999999998\\
2.40017	0.11835\\
2.42013	0.126337\\
2.44	0.118173\\
2.46004	0.0985847\\
2.48017	0.108389\\
2.50018	0.125195\\
2.52008	0.0861650999999997\\
2.5402	0.0697628000000003\\
2.56002	0.0551218000000002\\
2.5801	0.0677688999999999\\
2.60018	0.0650139999999997\\
2.62006	0.0746829\\
2.64001	0.08263\\
2.66014	0.06975\\
2.68015	0.0453093999999998\\
2.70023	0.0394046000000001\\
2.72022	0.0624314999999998\\
2.74014	0.0653015000000003\\
2.76002	0.0736663999999996\\
2.78003	0.0729810000000004\\
2.80012	0.0636038000000001\\
2.82009	0.0499812000000004\\
2.8401	0.0521833999999997\\
2.86003	0.0654577999999999\\
2.88009	0.0560453000000001\\
2.90001	0.0408740999999999\\
2.92002	0.0752034000000004\\
2.94013	0.0883453999999997\\
2.96004	0.093108\\
2.98005	0.0825765000000001\\
3.00021	0.100768\\
3.02006	0.121362\\
3.04002	0.105839\\
3.06026	0.136668\\
3.08006	0.14346\\
3.10023	0.157542\\
3.12008	0.163109\\
3.14001	0.173523\\
3.16006	0.164108\\
3.18007	0.174326\\
3.20024	0.149177\\
3.22007	0.134254\\
3.24	0.115685\\
3.26013	0.137493\\
3.28014	0.146422\\
3.30008	0.105471\\
3.32028	0.0776114000000003\\
3.34007	0.0805293000000002\\
3.36022	0.103854\\
3.38002	0.124429\\
3.40019	0.135076\\
3.42007	0.139826\\
3.44021	0.106775\\
3.46005	0.0617679999999998\\
3.48007	0.0767984999999998\\
3.50016	0.0718243999999997\\
3.52018	0.120279\\
3.5602	0.231433\\
3.58017	0.246548\\
3.60014	0.228048\\
3.62002	0.235562\\
3.64019	0.247197\\
3.66008	0.245258\\
3.68002	0.209291\\
3.70028	0.198961\\
3.72008	0.191678\\
3.74006	0.256056\\
3.76003	0.291751\\
3.78001	0.283749\\
3.8001	0.267893\\
3.84021	0.213117\\
3.8602	0.19072\\
3.88013	0.149996\\
3.90004	0.143833\\
3.94006	0.164989\\
3.96007	0.147195\\
3.98012	0.136565\\
4.00017	0.111691\\
4.02006	0.0931758\\
4.04023	0.0879460999999999\\
4.06008	0.0841038999999997\\
4.0802	0.0963703999999996\\
4.10002	0.0936304000000003\\
4.12002	0.0851708000000002\\
4.14015	0.0781616999999999\\
4.16003	0.135038\\
4.18007	0.139431\\
4.2001	0.121319\\
4.22006	0.120394\\
4.24013	0.139379\\
4.26003	0.123826\\
4.28016	0.0908613999999996\\
4.30008	0.0842298000000001\\
4.32018	0.0908511000000001\\
4.34003	0.121451\\
4.36018	0.1556\\
4.38007	0.146896\\
4.40021	0.141451\\
4.42019	0.143386\\
4.44014	0.164893\\
4.46001	0.122842\\
4.48003	0.045153\\
4.50007	0.0589307000000003\\
4.52019	0.0738744000000002\\
4.54002	0.101605\\
4.56001	0.115956\\
4.58019	0.141859\\
4.60026	0.127246\\
4.62015	0.124436\\
4.64002	0.108564\\
4.66007	0.144051\\
4.6802	0.173005\\
4.70004	0.181148\\
4.72015	0.244092\\
4.74003	0.283614\\
4.76016	0.298846\\
4.78004	0.307949\\
4.80004	0.318459\\
4.82027	0.260801\\
4.84019	0.184304\\
4.86012	0.116267\\
4.88011	0.101455\\
4.90016	0.0991021999999999\\
4.92022	0.111115\\
4.94021	0.163768\\
4.96027	0.205416\\
4.98008	0.222108\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/Mesh04_Displ_N14322.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.992\tkwi,
height=\tkhe,
at={(0\tkwi,0\tkhe)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$t\,\mathrm{[ms]}$},
ymin=0,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={$\|\mathbf{u}\|\,\mathrm{[mm]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0203440999999991	0.126930999999999\\
0.120006	2.85622\\
0.180309000000001	4.42278\\
0.240127999999999	5.8836\\
0.280038999999999	6.79637\\
0.320046999999999	7.65544\\
0.360064999999999	8.45633\\
0.400165000000001	9.19725\\
0.440232999999999	9.87457\\
0.480062	10.4847\\
0.520209000000001	11.0369\\
0.560357	11.5253\\
0.600061	11.9482\\
0.640142999999998	12.3175\\
0.660253999999998	12.4815\\
0.680288000000001	12.6309\\
0.700150000000001	12.7655\\
0.720296999999999	12.8884\\
0.740095	12.9961\\
0.760027999999998	13.0919\\
0.780335999999998	13.1769\\
0.800187999999999	13.2481\\
0.820343000000001	13.3088\\
0.840333000000001	13.3579\\
0.860278000000001	13.3961\\
0.880417000000001	13.4242\\
0.900196999999999	13.4419\\
0.920131000000001	13.4501\\
0.940239000000002	13.4489\\
0.960426999999999	13.4384\\
0.980335	13.4192\\
1.00032	13.3915\\
1.02039	13.3557\\
1.04012	13.3128\\
1.06026	13.2612\\
1.08041	13.2022\\
1.10032	13.1369\\
1.12037	13.0642\\
1.16012	12.901\\
1.20032	12.7123\\
1.24013	12.5037\\
1.28018	12.2738\\
1.32041	12.0253\\
1.36004	11.7644\\
1.42024	11.3422\\
1.50038	10.7424\\
1.64014	9.64719\\
1.72021	9.03028\\
1.74029	8.87933\\
1.76029	8.75899\\
1.78008	8.67817\\
1.8001	8.62846\\
1.82013	8.62329\\
1.84019	8.63363\\
1.86022	8.63062\\
1.88002	8.64039\\
1.90022	8.692\\
1.92014	8.76177\\
1.94002	8.85182\\
1.9602	8.98139\\
1.98005	9.1433\\
2.0202	9.51032\\
2.06017	9.84095\\
2.08001	9.98454\\
2.12002	10.2311\\
2.14003	10.3416\\
2.18017	10.5399\\
2.20002	10.6438\\
2.22016	10.7209\\
2.24006	10.7561\\
2.30001	10.8404\\
2.32015	10.8885\\
2.3402	10.9552\\
2.40014	11.1931\\
2.42018	11.2406\\
2.44014	11.3062\\
2.46	11.3916\\
2.48023	11.4574\\
2.50023	11.5306\\
2.52002	11.6391\\
2.54018	11.7228\\
2.56012	11.788\\
2.58011	11.8656\\
2.60017	11.9255\\
2.66011	12.1259\\
2.70027	12.2876\\
2.72023	12.3583\\
2.74014	12.4507\\
2.76016	12.5272\\
2.78005	12.5696\\
2.80013	12.6015\\
2.82009	12.6501\\
2.84003	12.7387\\
2.92006	13.1637\\
2.96022	13.4251\\
2.98017	13.5328\\
3.0001	13.6549\\
3.02012	13.7995\\
3.04016	13.9257\\
3.06016	14.0148\\
3.08019	14.0912\\
3.1	14.206\\
3.12006	14.3512\\
3.16026	14.6081\\
3.18006	14.7301\\
3.20002	14.8728\\
3.24007	15.1978\\
3.26002	15.3269\\
3.3001	15.5151\\
3.32014	15.5925\\
3.34006	15.6557\\
3.36004	15.7048\\
3.3801	15.7084\\
3.40003	15.7224\\
3.42012	15.8021\\
3.44012	15.8735\\
3.46018	15.897\\
3.48027	15.9039\\
3.50026	15.9243\\
3.52008	15.9564\\
3.54017	15.9716\\
3.56001	15.9691\\
3.58026	15.9511\\
3.60012	15.9564\\
3.62001	16.0159\\
3.64016	16.0861\\
3.66013	16.1243\\
3.68005	16.1498\\
3.70009	16.1931\\
3.72019	16.2588\\
3.74002	16.3063\\
3.80016	16.3485\\
3.8202	16.3427\\
3.84022	16.296\\
3.92006	16.0731\\
3.94014	16.0405\\
3.96016	16.0045\\
3.98017	15.9902\\
4.00011	16.006\\
4.02007	15.9958\\
4.04021	15.9691\\
4.06014	15.9605\\
4.08001	15.9753\\
4.10021	15.9683\\
4.12011	15.9145\\
4.14015	15.8294\\
4.18019	15.684\\
4.22	15.5407\\
4.24022	15.4183\\
4.28022	15.1407\\
4.30003	15.0413\\
4.32002	14.9923\\
4.34009	14.9664\\
4.3601	14.9218\\
4.38008	14.9024\\
4.40011	14.9114\\
4.4201	14.9223\\
4.4401	14.9392\\
4.48004	14.9795\\
4.50017	15.0339\\
4.52007	15.1254\\
4.56019	15.3423\\
4.62031	15.6239\\
4.66025	15.7804\\
4.68016	15.8933\\
4.70033	16.0311\\
4.74011	16.2625\\
4.76012	16.4073\\
4.84003	17.0672\\
4.88001	17.4469\\
4.92007	17.7679\\
4.94023	17.8927\\
4.98005	18.1691\\
};
\addplot [color=mycolor2, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0203446000000014	0.126826000000001\\
0.120018000000002	2.85688\\
0.180326000000001	4.42701\\
0.240259000000002	5.8992\\
0.280162000000001	6.81949\\
0.320060000000002	7.68724\\
0.360154000000001	8.50307\\
0.400335999999999	9.26151\\
0.440224000000001	9.95412\\
0.480070999999999	10.5848\\
0.520009999999999	11.1563\\
0.56007	11.6686\\
0.600161	12.1221\\
0.640134	12.5178\\
0.680066	12.8587\\
0.700167	13.0103\\
0.720237999999998	13.1486\\
0.740093000000002	13.2727\\
0.760085	13.3853\\
0.780332999999999	13.4871\\
0.800160000000002	13.5751\\
0.820042999999998	13.6521\\
0.840035	13.7186\\
0.860308	13.7753\\
0.880320000000001	13.821\\
0.900202	13.8567\\
0.920107000000002	13.8829\\
0.940206	13.9002\\
0.960135999999999	13.9083\\
0.980039999999999	13.9078\\
1.00008	13.899\\
1.02028	13.8821\\
1.04015	13.8577\\
1.06018	13.8255\\
1.08012	13.7862\\
1.10037	13.7391\\
1.1204	13.6855\\
1.14012	13.6261\\
1.18021	13.4869\\
1.20008	13.4105\\
1.24032	13.2361\\
1.28045	13.0403\\
1.32004	12.8287\\
1.36029	12.5956\\
1.4003	12.3473\\
1.4604	11.948\\
1.52033	11.5225\\
1.6003	10.9256\\
1.82001	9.24066\\
1.84006	9.13059\\
1.86012	9.06357\\
1.9	8.95639\\
1.92017	8.92316\\
1.94008	8.92249\\
1.9602	8.95299\\
1.98007	8.99862\\
2.00019	9.0943\\
2.02019	9.22334\\
2.06013	9.55972\\
2.08019	9.69257\\
2.10014	9.81338\\
2.2001	10.4985\\
2.22009	10.6222\\
2.24002	10.7613\\
2.26012	10.861\\
2.28016	10.9126\\
2.30016	10.953\\
2.32017	10.9772\\
2.36017	11.0522\\
2.3801	11.1054\\
2.42014	11.2524\\
2.4401	11.3004\\
2.46003	11.3574\\
2.50022	11.5162\\
2.52011	11.5552\\
2.54013	11.6104\\
2.56007	11.7105\\
2.58025	11.8207\\
2.60006	11.9117\\
2.62025	11.9806\\
2.64001	12.0396\\
2.68011	12.2024\\
2.72018	12.34\\
2.76011	12.5138\\
2.78006	12.6167\\
2.80023	12.701\\
2.86003	12.8621\\
2.88005	12.9053\\
2.90005	12.9547\\
2.92012	13.0277\\
2.98018	13.3346\\
3.00005	13.4563\\
3.04021	13.6853\\
3.06013	13.8418\\
3.08007	13.9702\\
3.1201	14.1319\\
3.14004	14.2456\\
3.18017	14.4976\\
3.2002	14.614\\
3.22005	14.7187\\
3.24018	14.8445\\
3.26024	15.0114\\
3.28007	15.1919\\
3.30007	15.3431\\
3.34025	15.5693\\
3.3601	15.6812\\
3.38006	15.7759\\
3.4002	15.8607\\
3.42006	15.9063\\
3.44004	15.9159\\
3.46013	15.9345\\
3.48001	15.9642\\
3.50022	15.998\\
3.52009	16.0052\\
3.54016	16.0054\\
3.56018	16.0289\\
3.58027	16.071\\
3.60022	16.1061\\
3.62026	16.1042\\
3.64012	16.0809\\
3.6602	16.0802\\
3.68019	16.111\\
3.70006	16.1543\\
3.7201	16.1854\\
3.74004	16.2238\\
3.76024	16.2786\\
3.78023	16.3665\\
3.80007	16.4415\\
3.82011	16.4777\\
3.84007	16.4985\\
3.86022	16.5342\\
3.88011	16.5543\\
3.92014	16.5473\\
3.94005	16.5474\\
3.98024	16.521\\
4.00005	16.4925\\
4.02004	16.4506\\
4.0401	16.4293\\
4.06007	16.4383\\
4.0802	16.4326\\
4.10006	16.4223\\
4.12017	16.4299\\
4.16002	16.4641\\
4.18008	16.4714\\
4.20002	16.4404\\
4.28014	16.2346\\
4.30005	16.1553\\
4.32015	16.0525\\
4.38004	15.7022\\
4.40013	15.5967\\
4.42008	15.4763\\
4.44009	15.3884\\
4.46008	15.3541\\
4.48012	15.3258\\
4.50025	15.2869\\
4.52002	15.2419\\
4.54014	15.2161\\
4.56012	15.2346\\
4.5802	15.2581\\
4.60018	15.2936\\
4.62021	15.3671\\
4.6603	15.5531\\
4.68018	15.6473\\
4.7001	15.7219\\
4.72031	15.807\\
4.76018	15.985\\
4.80028	16.2264\\
4.82019	16.3141\\
4.84025	16.4347\\
4.88015	16.719\\
4.92031	16.9752\\
4.94023	17.1381\\
4.98012	17.513\\
};
\addplot [color=mycolor3, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0203449000000013	0.126805999999998\\
0.100283999999998	2.32621\\
0.160157999999999	3.91108\\
0.220103000000002	5.4144\\
0.260110000000001	6.36536\\
0.300136999999999	7.26317\\
0.340126999999999	8.10659\\
0.380096999999999	8.8922\\
0.42024	9.62142\\
0.460158	10.2856\\
0.500146999999998	10.89\\
0.54026	11.4352\\
0.580220000000001	11.9185\\
0.620242000000001	12.345\\
0.660276	12.7164\\
0.700330000000001	13.0344\\
0.720068000000001	13.1719\\
0.740127000000001	13.299\\
0.760237	13.4138\\
0.780175	13.5157\\
0.800129999999999	13.606\\
0.820139000000001	13.6851\\
0.84037	13.7541\\
0.860436	13.8118\\
0.880307999999999	13.8588\\
0.900074	13.896\\
0.920397000000001	13.9246\\
0.940035999999999	13.9432\\
0.960311999999998	13.9533\\
0.980036000000002	13.9545\\
1.00041	13.9474\\
1.02026	13.9326\\
1.04008	13.9102\\
1.06021	13.8798\\
1.08041	13.8419\\
1.10008	13.7981\\
1.12003	13.7468\\
1.14	13.6887\\
1.16008	13.6239\\
1.20043	13.4774\\
1.24045	13.3081\\
1.28035	13.1175\\
1.32044	12.907\\
1.36007	12.6814\\
1.40039	12.4351\\
1.46028	12.0429\\
1.52018	11.6225\\
1.6003	11.0308\\
1.8201	9.34893\\
1.84001	9.21848\\
1.86026	9.14067\\
1.9001	9.02241\\
1.92002	8.98592\\
1.94002	8.96445\\
1.96016	8.98384\\
1.98008	9.01635\\
2.00022	9.09389\\
2.02018	9.20516\\
2.04022	9.35258\\
2.06012	9.52821\\
2.08008	9.6717\\
2.10002	9.79102\\
2.18006	10.335\\
2.20001	10.4795\\
2.22013	10.6058\\
2.2401	10.7438\\
2.26007	10.8634\\
2.28008	10.9332\\
2.30017	10.9811\\
2.34015	11.0421\\
2.36011	11.0775\\
2.38019	11.1195\\
2.40001	11.1832\\
2.42006	11.2649\\
2.46004	11.3674\\
2.48005	11.4407\\
2.50013	11.5276\\
2.52004	11.5761\\
2.54015	11.6159\\
2.56018	11.6971\\
2.60016	11.907\\
2.62017	11.9856\\
2.6401	12.0461\\
2.66001	12.1177\\
2.68005	12.2022\\
2.70003	12.2763\\
2.72024	12.3408\\
2.74018	12.4182\\
2.76023	12.506\\
2.80012	12.7064\\
2.84016	12.8288\\
2.86019	12.8843\\
2.88025	12.9281\\
2.90011	12.9674\\
2.92017	13.0201\\
2.94012	13.1065\\
2.98	13.3036\\
3.02013	13.5338\\
3.04015	13.6391\\
3.08011	13.9342\\
3.10004	14.0323\\
3.12012	14.1093\\
3.1402	14.205\\
3.20026	14.5689\\
3.24011	14.7845\\
3.26004	14.9266\\
3.30007	15.2791\\
3.32003	15.4103\\
3.38011	15.7591\\
3.40004	15.8545\\
3.42016	15.9307\\
3.44001	15.9648\\
3.46008	15.9813\\
3.48014	16.0015\\
3.50022	16.035\\
3.52003	16.0565\\
3.54008	16.0534\\
3.56001	16.0637\\
3.58026	16.102\\
3.60013	16.1492\\
3.6201	16.1726\\
3.66008	16.1343\\
3.68011	16.1441\\
3.72019	16.2103\\
3.74001	16.239\\
3.76006	16.279\\
3.78028	16.344\\
3.80001	16.4307\\
3.82	16.4975\\
3.8403	16.532\\
3.86012	16.5602\\
3.88016	16.6031\\
3.90018	16.6132\\
3.92008	16.611\\
3.94026	16.614\\
3.96006	16.613\\
4.00011	16.5869\\
4.02005	16.5538\\
4.04003	16.5136\\
4.06025	16.5043\\
4.08006	16.5072\\
4.10004	16.492\\
4.12014	16.489\\
4.16015	16.5179\\
4.18001	16.5384\\
4.20012	16.5393\\
4.22012	16.505\\
4.28019	16.3596\\
4.30003	16.3013\\
4.32021	16.2207\\
4.3402	16.1216\\
4.44028	15.5318\\
4.4601	15.4531\\
4.48028	15.4119\\
4.50021	15.3779\\
4.52007	15.335\\
4.54025	15.2771\\
4.56018	15.2568\\
4.60027	15.294\\
4.62003	15.3306\\
4.64024	15.4053\\
4.66019	15.4879\\
4.70008	15.6735\\
4.72017	15.7528\\
4.78025	16.0123\\
4.80017	16.1353\\
4.8203	16.2485\\
4.84004	16.3296\\
4.86005	16.454\\
4.90009	16.7291\\
4.94005	16.9681\\
4.96022	17.1298\\
4.98003	17.3234\\
};
\addplot [color=mycolor4, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0203449000000013	0.126816999999999\\
0.120168	2.86278\\
0.180015999999998	4.42304\\
0.260110000000001	6.36212\\
0.300136999999999	7.26031\\
0.340126999999999	8.10357\\
0.380096999999999	8.89018\\
0.42024	9.61509\\
0.460158	10.2808\\
0.500146999999998	10.887\\
0.54026	11.4251\\
0.580220000000001	11.9082\\
0.620242000000001	12.3358\\
0.640101999999999	12.5266\\
0.680045	12.8672\\
0.720068000000001	13.1578\\
0.740127000000001	13.2844\\
0.760237	13.3969\\
0.780175	13.4986\\
0.800129999999999	13.5885\\
0.820139000000001	13.6656\\
0.84037	13.7325\\
0.860436	13.7896\\
0.880307999999999	13.8359\\
0.900074	13.8731\\
0.920397000000001	13.9\\
0.940035999999999	13.9179\\
0.960311999999998	13.9267\\
0.980036000000002	13.9269\\
1.00041	13.9189\\
1.02026	13.9028\\
1.04008	13.8793\\
1.06021	13.8474\\
1.08041	13.809\\
1.10008	13.7639\\
1.12003	13.7115\\
1.14	13.6519\\
1.16008	13.5854\\
1.20043	13.438\\
1.24045	13.2658\\
1.28035	13.0724\\
1.32044	12.8624\\
1.38009	12.5096\\
1.42013	12.2576\\
1.48002	11.8518\\
1.56019	11.2701\\
1.6003	10.9711\\
1.8201	9.28691\\
1.84001	9.16754\\
1.86026	9.09634\\
1.9001	8.9841\\
1.92002	8.94959\\
1.94002	8.93985\\
1.96016	8.96625\\
1.98008	9.00554\\
2.00022	9.09194\\
2.02018	9.2135\\
2.04022	9.37166\\
2.06012	9.54628\\
2.08008	9.68468\\
2.10002	9.80286\\
2.20001	10.4918\\
2.22013	10.6152\\
2.2401	10.7557\\
2.26007	10.8635\\
2.28008	10.9227\\
2.30017	10.9664\\
2.32008	10.9923\\
2.36011	11.0626\\
2.38019	11.1111\\
2.40001	11.1806\\
2.42006	11.2585\\
2.44005	11.3073\\
2.46004	11.362\\
2.50013	11.5221\\
2.52004	11.5639\\
2.54015	11.6116\\
2.56018	11.7041\\
2.58017	11.8145\\
2.60016	11.911\\
2.62017	11.9832\\
2.6401	12.0426\\
2.70003	12.2731\\
2.72024	12.3394\\
2.76023	12.5106\\
2.78012	12.6122\\
2.80012	12.7049\\
2.86019	12.8722\\
2.90011	12.959\\
2.92017	13.0224\\
2.96018	13.2138\\
2.98	13.32\\
3.02013	13.5513\\
3.04015	13.6626\\
3.0601	13.8154\\
3.08011	13.9556\\
3.10004	14.0435\\
3.12012	14.1206\\
3.1402	14.227\\
3.18023	14.475\\
3.20026	14.5937\\
3.22028	14.6992\\
3.24011	14.8158\\
3.26004	14.9717\\
3.28015	15.1558\\
3.30007	15.3167\\
3.32003	15.4387\\
3.38011	15.7703\\
3.40004	15.8606\\
3.42016	15.9204\\
3.44001	15.939\\
3.46008	15.9545\\
3.48014	15.9797\\
3.50022	16.0153\\
3.52003	16.0281\\
3.54008	16.0265\\
3.56001	16.0438\\
3.60013	16.1272\\
3.6201	16.1364\\
3.64019	16.1128\\
3.66008	16.1027\\
3.68011	16.1237\\
3.70002	16.1649\\
3.72019	16.1951\\
3.74001	16.2305\\
3.76006	16.2771\\
3.78028	16.3548\\
3.80001	16.4404\\
3.82	16.4894\\
3.8403	16.5136\\
3.88016	16.5792\\
3.90018	16.5797\\
3.92008	16.5772\\
3.94026	16.5789\\
3.96006	16.5708\\
3.98021	16.5566\\
4.00011	16.537\\
4.02005	16.4953\\
4.04003	16.4643\\
4.06025	16.4671\\
4.08006	16.4657\\
4.10004	16.4523\\
4.12014	16.4552\\
4.18001	16.5046\\
4.20012	16.488\\
4.22012	16.443\\
4.28019	16.2917\\
4.30003	16.2236\\
4.32021	16.1305\\
4.3402	16.0218\\
4.36014	15.8971\\
4.44028	15.4459\\
4.4601	15.3939\\
4.48028	15.3642\\
4.50021	15.3279\\
4.54025	15.236\\
4.56018	15.2414\\
4.58023	15.2637\\
4.60027	15.2895\\
4.62003	15.3468\\
4.66019	15.5212\\
4.68024	15.6182\\
4.70008	15.7032\\
4.72017	15.7803\\
4.74001	15.8735\\
4.76015	15.956\\
4.78025	16.0601\\
4.80017	16.1886\\
4.84004	16.3802\\
4.8803	16.6616\\
4.90009	16.7936\\
4.9203	16.9121\\
4.94005	17.0565\\
4.98003	17.4331\\
};
\addplot [color=mycolor5, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.020344399999999	0.126842\\
0.120111000000001	2.85931\\
0.180183	4.42308\\
0.240186999999999	5.89663\\
0.280173000000001	6.81824\\
0.320143999999999	7.68693\\
0.360022000000001	8.49752\\
0.400086000000002	9.25302\\
0.440166000000001	9.94814\\
0.480283	10.5818\\
0.520233999999999	11.1516\\
0.560061000000001	11.6593\\
0.600017999999999	12.1096\\
0.640315000000001	12.5066\\
0.680133000000001	12.8443\\
0.700123999999999	12.9941\\
0.720112	13.1308\\
0.740119	13.2548\\
0.760321000000001	13.3673\\
0.780014999999999	13.4652\\
0.800021000000001	13.5529\\
0.820132999999998	13.6296\\
0.840299999999999	13.6954\\
0.860264000000001	13.7499\\
0.880376999999999	13.7946\\
0.900314999999999	13.8291\\
0.920231999999999	13.8541\\
0.940327	13.87\\
0.960315000000001	13.8768\\
0.980429999999998	13.8748\\
1.00008	13.8648\\
1.02016	13.8467\\
1.04016	13.8208\\
1.06038	13.7868\\
1.08001	13.7467\\
1.10032	13.6981\\
1.12043	13.6429\\
1.14024	13.5818\\
1.18015	13.4403\\
1.20007	13.3622\\
1.24041	13.1842\\
1.28024	12.9871\\
1.32025	12.7702\\
1.36027	12.5356\\
1.40034	12.2841\\
1.4604	11.8811\\
1.52038	11.4514\\
1.6002	10.8513\\
1.80019	9.30584\\
1.82008	9.1664\\
1.84007	9.07152\\
1.86015	9.01011\\
1.88024	8.95674\\
1.90018	8.91165\\
1.92025	8.88248\\
1.94024	8.89784\\
1.96013	8.93308\\
1.9802	8.99084\\
2.00015	9.09986\\
2.02006	9.24129\\
2.06016	9.57959\\
2.10022	9.83136\\
2.18	10.3805\\
2.24004	10.7696\\
2.26006	10.853\\
2.28005	10.8943\\
2.30019	10.9295\\
2.32007	10.9543\\
2.36012	11.0375\\
2.38004	11.0975\\
2.40007	11.1734\\
2.42014	11.2417\\
2.44017	11.2909\\
2.46005	11.3527\\
2.48025	11.4339\\
2.5002	11.5045\\
2.52002	11.5437\\
2.54006	11.613\\
2.58021	11.8292\\
2.60004	11.912\\
2.64014	12.0387\\
2.66013	12.1238\\
2.68017	12.1996\\
2.72006	12.3417\\
2.76003	12.5211\\
2.78027	12.6234\\
2.80023	12.6915\\
2.8401	12.8003\\
2.88022	12.8935\\
2.90008	12.9544\\
2.92023	13.0418\\
2.96	13.243\\
3.02023	13.5943\\
3.04019	13.725\\
3.06007	13.8781\\
3.08026	13.9908\\
3.10003	14.0654\\
3.12017	14.1553\\
3.18001	14.5318\\
3.22015	14.754\\
3.24004	14.8952\\
3.28004	15.2461\\
3.30016	15.3824\\
3.36011	15.695\\
3.38002	15.7826\\
3.40009	15.8516\\
3.4202	15.8742\\
3.44014	15.8775\\
3.46005	15.905\\
3.48007	15.9405\\
3.50027	15.9667\\
3.54016	15.9732\\
3.56025	16.0052\\
3.58027	16.0436\\
3.60009	16.0659\\
3.64011	16.036\\
3.66001	16.0518\\
3.70008	16.1386\\
3.72013	16.1739\\
3.74023	16.2169\\
3.7601	16.2877\\
3.78012	16.3812\\
3.80016	16.4318\\
3.84006	16.4749\\
3.86009	16.5054\\
3.88027	16.5089\\
3.90021	16.5015\\
3.92004	16.4979\\
3.94016	16.492\\
3.98013	16.4586\\
4.00024	16.4175\\
4.02013	16.3841\\
4.04012	16.3811\\
4.06002	16.3898\\
4.08016	16.3797\\
4.10017	16.377\\
4.1201	16.3899\\
4.16014	16.423\\
4.18018	16.4041\\
4.20002	16.3565\\
4.24011	16.2481\\
4.26018	16.1982\\
4.28022	16.1334\\
4.30004	16.0339\\
4.32021	15.9205\\
4.36026	15.6726\\
4.40002	15.469\\
4.42007	15.3624\\
4.44013	15.3137\\
4.46001	15.2927\\
4.48029	15.2606\\
4.50012	15.2229\\
4.52006	15.1899\\
4.54014	15.1959\\
4.56025	15.224\\
4.58019	15.2548\\
4.60004	15.3147\\
4.64002	15.5011\\
4.66025	15.6013\\
4.68013	15.6804\\
4.70028	15.7513\\
4.76003	16.0438\\
4.78023	16.1731\\
4.82018	16.3807\\
4.86019	16.6728\\
4.90016	16.9335\\
4.92027	17.0951\\
4.96007	17.4673\\
4.98025	17.6355\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/Mesh04_Stress_E144283.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.992\tkwi,
height=\tkhe,
at={(0\tkwi,0\tkhe)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$t\,\mathrm{[ms]}$},
ymin=0,
ymax=1.4,
ylabel style={font=\color{white!15!black}},
ylabel={$\sigma_\mathrm{vM}\,\mathrm{[MPa]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0203441	0.187751\\
0.0400410999999998	0.397123\\
0.0600353	0.521986\\
0.0802678999999999	0.524001\\
0.100187	0.506808\\
0.120006	0.515612\\
0.140158	0.547252\\
0.20004	0.51353\\
0.22011	0.600219\\
0.240128	0.596843\\
0.26014	0.565869\\
0.280039	0.564466\\
0.300214	0.55984\\
0.320047	0.547141\\
0.34005	0.548995\\
0.360065	0.567182\\
0.400165	0.546823\\
0.420014	0.565398\\
0.460287	0.579007\\
0.480062	0.563163\\
0.500135	0.579008\\
0.520209	0.5891\\
0.540052	0.585518\\
0.560357	0.602404\\
0.580303	0.590357\\
0.600061	0.596283\\
0.620119	0.640464\\
0.640143	0.633708\\
0.660254	0.590874\\
0.680288	0.584836\\
0.70015	0.590069\\
0.720297	0.574129\\
0.740095	0.586822\\
0.760028	0.592256\\
0.780336	0.601531\\
0.800188	0.598077\\
0.820343	0.568648\\
0.840333	0.56432\\
0.860278	0.579159\\
0.880417	0.581191\\
0.900197	0.574344\\
0.920131	0.555738\\
0.940239	0.560857\\
0.960427	0.560491\\
1.00032	0.507482\\
1.02039	0.503702\\
1.04012	0.503319\\
1.06026	0.507126\\
1.08041	0.483058\\
1.10032	0.462463\\
1.12037	0.450943\\
1.16012	0.439942\\
1.18001	0.440916\\
1.20032	0.453792\\
1.22037	0.460686\\
1.24013	0.448812\\
1.26019	0.448506\\
1.28018	0.440013\\
1.30002	0.437566\\
1.32041	0.445972\\
1.34032	0.443915\\
1.36004	0.44471\\
1.38034	0.448276\\
1.40028	0.461478\\
1.42024	0.462913\\
1.44036	0.465596\\
1.46024	0.46367\\
1.48041	0.472539\\
1.50038	0.475039\\
1.52021	0.470519\\
1.54031	0.464366\\
1.56021	0.474635\\
1.58006	0.468293\\
1.60024	0.46546\\
1.62023	0.441857\\
1.64014	0.433851\\
1.66	0.428862\\
1.68004	0.409073\\
1.70001	0.412599\\
1.72021	0.429257\\
1.74029	0.388471\\
1.76029	0.340846\\
1.78008	0.356197\\
1.8001	0.373406\\
1.82013	0.361946\\
1.84019	0.32502\\
1.86022	0.248947\\
1.90022	0.170985\\
1.92014	0.165956\\
1.94002	0.171006\\
1.9602	0.160885\\
1.98005	0.115222\\
2.00012	0.0873987999999999\\
2.0202	0.0834374000000002\\
2.04006	0.114416\\
2.06017	0.11936\\
2.08001	0.105006\\
2.10017	0.103994\\
2.12002	0.0933833000000002\\
2.14003	0.0952023999999998\\
2.16007	0.130669\\
2.18017	0.151785\\
2.20002	0.135742\\
2.22016	0.158641\\
2.24006	0.2001\\
2.26019	0.193526\\
2.30001	0.161806\\
2.32015	0.148416\\
2.3402	0.130568\\
2.36012	0.102444\\
2.40014	0.112539\\
2.42018	0.111598\\
2.44014	0.121616\\
2.48023	0.0580562999999996\\
2.50023	0.0828220999999996\\
2.52002	0.111602\\
2.54018	0.0841523000000004\\
2.56012	0.0537974999999999\\
2.58011	0.0405806000000002\\
2.60017	0.0480068999999999\\
2.62001	0.0669601999999996\\
2.64025	0.0712349999999997\\
2.66011	0.0631021\\
2.68014	0.0809017000000001\\
2.70027	0.0895017999999999\\
2.72023	0.0852062\\
2.74014	0.0864077999999999\\
2.76016	0.0986215000000001\\
2.78005	0.12879\\
2.80013	0.145828\\
2.82009	0.142644\\
2.84003	0.136822\\
2.86009	0.169308\\
2.88004	0.209278\\
2.90009	0.236223\\
2.92006	0.245363\\
2.94006	0.222454\\
2.96022	0.215241\\
2.98017	0.200154\\
3.0001	0.162375\\
3.02012	0.139131\\
3.04016	0.149074\\
3.06016	0.175217\\
3.08019	0.168184\\
3.1	0.168734\\
3.12006	0.157806\\
3.14022	0.152846\\
3.16026	0.157014\\
3.18006	0.156362\\
3.20002	0.158199\\
3.22024	0.17427\\
3.24007	0.197945\\
3.26002	0.196896\\
3.2801	0.178316\\
3.3001	0.192845\\
3.32014	0.225252\\
3.34006	0.269456\\
3.36004	0.294746\\
3.3801	0.28108\\
3.40003	0.254891\\
3.42012	0.236757\\
3.44012	0.25426\\
3.46018	0.256104\\
3.48027	0.26097\\
3.50026	0.268924\\
3.52008	0.275637\\
3.54017	0.281072\\
3.56001	0.290103\\
3.58026	0.318189\\
3.60012	0.368762\\
3.62001	0.385122\\
3.64016	0.351251\\
3.66013	0.313958\\
3.68005	0.296027\\
3.70009	0.275951\\
3.72019	0.261005\\
3.74002	0.263651\\
3.76006	0.272221\\
3.78029	0.263015\\
3.80016	0.230971\\
3.8202	0.167447\\
3.84022	0.119581\\
3.86003	0.0865860999999999\\
3.88022	0.0866826999999999\\
3.90024	0.0967108000000003\\
3.92006	0.0934887\\
3.96016	0.0713160999999998\\
3.98017	0.0767433000000004\\
4.00011	0.106029\\
4.02007	0.106464\\
4.04021	0.0921943000000001\\
4.06014	0.0823952999999999\\
4.08001	0.0904502999999997\\
4.10021	0.134119\\
4.12011	0.152305\\
4.14015	0.147523\\
4.1601	0.109432\\
4.18019	0.0682184000000001\\
4.20014	0.0505320999999999\\
4.22	0.0765916999999998\\
4.24022	0.0872216999999997\\
4.26021	0.0807117000000002\\
4.28022	0.0945184000000001\\
4.30003	0.142148\\
4.34009	0.228424\\
4.3601	0.224298\\
4.38008	0.205086\\
4.40011	0.230793\\
4.4201	0.258939\\
4.4401	0.269677\\
4.48004	0.259242\\
4.50017	0.256953\\
4.52007	0.242881\\
4.54023	0.227136\\
4.56019	0.243586\\
4.58008	0.266087\\
4.60015	0.267639\\
4.62031	0.28749\\
4.64016	0.324711\\
4.66025	0.332092\\
4.70033	0.320207\\
4.72016	0.284752\\
4.74011	0.217825\\
4.76012	0.142955\\
4.78029	0.103327\\
4.80007	0.115851\\
4.8202	0.140115\\
4.84003	0.161851\\
4.86003	0.171393\\
4.88001	0.18465\\
4.90004	0.192828\\
4.92007	0.194785\\
4.94023	0.167863\\
4.98005	0.119239\\
};
\addplot [color=mycolor2, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0203445999999996	0.172769\\
0.0402060000000004	0.361997\\
0.0600268000000002	0.474119\\
0.0801083	0.477522\\
0.100104	0.463331\\
0.120018	0.468735\\
0.140063	0.501005\\
0.160109	0.495628\\
0.200268	0.46472\\
0.220134	0.543686\\
0.240259	0.541646\\
0.260281	0.510391\\
0.280162	0.50603\\
0.300051	0.502565\\
0.32006	0.503673\\
0.360154	0.518421\\
0.380271	0.530555\\
0.400336	0.527891\\
0.420024	0.511958\\
0.440224	0.528933\\
0.460215	0.535582\\
0.480071	0.522587\\
0.500185	0.50665\\
0.52001	0.514881\\
0.54021	0.52048\\
0.56007	0.531027\\
0.58033	0.526963\\
0.600161	0.534783\\
0.62012	0.562565\\
0.640134	0.574004\\
0.660118	0.573998\\
0.680066	0.5539\\
0.700167	0.540337\\
0.720238	0.525613\\
0.740093	0.524305\\
0.760085	0.540782\\
0.780333	0.540868\\
0.80016	0.54354\\
0.820043	0.541824\\
0.840035	0.533177\\
0.860308	0.522748\\
0.88032	0.54371\\
0.900202	0.53615\\
0.920107	0.524551\\
0.940206	0.523345\\
0.960136	0.51654\\
0.98004	0.503411\\
1.00008	0.486937\\
1.02028	0.477325\\
1.04015	0.472611\\
1.06018	0.474836\\
1.08012	0.460555\\
1.10037	0.443228\\
1.1204	0.439742\\
1.14012	0.426474\\
1.16046	0.420746\\
1.18021	0.418137\\
1.20008	0.417173\\
1.22043	0.422317\\
1.26024	0.42339\\
1.28045	0.41757\\
1.30043	0.421004\\
1.32004	0.422549\\
1.34013	0.421757\\
1.36029	0.425164\\
1.4003	0.435135\\
1.42038	0.439556\\
1.44041	0.440224\\
1.4604	0.443933\\
1.48012	0.443477\\
1.50044	0.454666\\
1.52033	0.468368\\
1.54006	0.475003\\
1.56016	0.475285\\
1.58	0.489438\\
1.6003	0.477506\\
1.62021	0.48546\\
1.6403	0.469466\\
1.66004	0.472162\\
1.68003	0.45728\\
1.70002	0.448317\\
1.72007	0.44103\\
1.74029	0.442292\\
1.76014	0.431639\\
1.78005	0.428383\\
1.80028	0.41991\\
1.82001	0.386158\\
1.84006	0.343163\\
1.86012	0.353193\\
1.88024	0.370068\\
1.9	0.360892\\
1.92017	0.304596\\
1.94008	0.237217\\
1.9602	0.208264\\
1.98007	0.202894\\
2.00019	0.186503\\
2.02019	0.140252\\
2.04002	0.0878426000000001\\
2.06013	0.0649221999999998\\
2.08019	0.0892439999999999\\
2.10014	0.086913\\
2.12014	0.0780244999999997\\
2.16013	0.0896860999999998\\
2.18013	0.0946267000000001\\
2.2001	0.103308\\
2.22009	0.0900341999999998\\
2.24002	0.0920848999999997\\
2.26012	0.132979\\
2.28016	0.151998\\
2.30016	0.166945\\
2.32017	0.160109\\
2.34006	0.1366\\
2.3801	0.117333\\
2.4001	0.133256\\
2.42014	0.143024\\
2.4401	0.127646\\
2.46003	0.125706\\
2.48003	0.107852\\
2.50022	0.0942885999999996\\
2.52011	0.0871086999999999\\
2.54013	0.102292\\
2.56007	0.104714\\
2.58025	0.0946677999999999\\
2.60006	0.0732916000000001\\
2.62025	0.0481856000000001\\
2.64001	0.0459791999999997\\
2.66015	0.0491758999999998\\
2.68011	0.0645278999999999\\
2.70001	0.0868694000000003\\
2.72018	0.0852649000000003\\
2.74005	0.0731747\\
2.76011	0.0678155\\
2.78006	0.0860580000000004\\
2.80023	0.108556\\
2.8202	0.122107\\
2.84008	0.119456\\
2.86003	0.109611\\
2.88005	0.116951\\
2.90005	0.120496\\
2.92012	0.153751\\
2.94005	0.211423\\
2.96006	0.240687\\
3.00005	0.229684\\
3.02006	0.216802\\
3.04021	0.189225\\
3.06013	0.17638\\
3.08007	0.176966\\
3.10003	0.179291\\
3.14004	0.172218\\
3.16001	0.172184\\
3.18017	0.170357\\
3.2002	0.166018\\
3.22005	0.172294\\
3.24018	0.168218\\
3.26024	0.153045\\
3.28007	0.14782\\
3.30007	0.157326\\
3.32026	0.161936\\
3.34025	0.174358\\
3.3601	0.18876\\
3.38006	0.20959\\
3.4002	0.243891\\
3.42006	0.257058\\
3.44004	0.244227\\
3.46013	0.244636\\
3.48001	0.278767\\
3.50022	0.275548\\
3.54016	0.246106\\
3.56018	0.233676\\
3.58027	0.234034\\
3.60022	0.243049\\
3.62026	0.259616\\
3.64012	0.283301\\
3.6602	0.289164\\
3.68019	0.296119\\
3.70006	0.294071\\
3.7201	0.271787\\
3.74004	0.253818\\
3.76024	0.251396\\
3.78023	0.246982\\
3.80007	0.220482\\
3.82011	0.225432\\
3.84007	0.225442\\
3.86022	0.205272\\
3.88011	0.17755\\
3.90014	0.139249\\
3.92014	0.107316\\
3.94005	0.0917405000000002\\
3.96004	0.114692\\
3.98024	0.0998948999999998\\
4.00005	0.10375\\
4.02004	0.103435\\
4.0401	0.0885160000000003\\
4.06007	0.0640771999999998\\
4.0802	0.0445878000000004\\
4.10006	0.0405686000000003\\
4.12017	0.0522378999999997\\
4.14006	0.0531449999999998\\
4.16002	0.0655058999999998\\
4.18008	0.100391\\
4.20002	0.122184\\
4.22011	0.13036\\
4.24005	0.12695\\
4.26017	0.104782\\
4.28014	0.0523318000000002\\
4.30005	0.0342453000000003\\
4.32015	0.0441253000000001\\
4.34024	0.057124\\
4.36021	0.0709284999999999\\
4.40013	0.175032\\
4.42008	0.172306\\
4.44009	0.174699\\
4.46008	0.211544\\
4.48012	0.253159\\
4.50025	0.242642\\
4.52002	0.19386\\
4.54014	0.164878\\
4.56012	0.17703\\
4.5802	0.191662\\
4.60018	0.199895\\
4.62021	0.200115\\
4.64015	0.197329\\
4.6603	0.207058\\
4.7001	0.238177\\
4.72031	0.275764\\
4.74006	0.325993\\
4.76018	0.361617\\
4.78022	0.400067\\
4.80028	0.413669\\
4.84025	0.306172\\
4.8603	0.261795\\
4.88015	0.213985\\
4.90004	0.171907\\
4.92031	0.159455\\
4.94023	0.162913\\
4.96018	0.178366\\
4.98012	0.196858\\
};
\addplot [color=mycolor3, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0203449000000004	0.170356\\
0.0401959999999999	0.357584\\
0.0602508999999998	0.467716\\
0.0800413000000004	0.4725\\
0.100284	0.458528\\
0.120168	0.463806\\
0.140169	0.496432\\
0.160158	0.491702\\
0.200245	0.460593\\
0.220103	0.54049\\
0.240169	0.538122\\
0.26011	0.505301\\
0.300137	0.496525\\
0.320109	0.499061\\
0.340127	0.506742\\
0.360087	0.513196\\
0.380097	0.525705\\
0.400315	0.52605\\
0.42024	0.509524\\
0.440322	0.525744\\
0.460158	0.530002\\
0.480176	0.519647\\
0.500147	0.50071\\
0.54026	0.514711\\
0.560327	0.525465\\
0.58022	0.520956\\
0.600225	0.52758\\
0.620242	0.554031\\
0.640102	0.565761\\
0.660276	0.570782\\
0.680045	0.552092\\
0.70033	0.53794\\
0.720068	0.522023\\
0.740127	0.517164\\
0.760237	0.536565\\
0.780175	0.535464\\
0.820139	0.537914\\
0.84037	0.530452\\
0.860436	0.517947\\
0.880308	0.539202\\
0.900074	0.53253\\
0.920397	0.52091\\
0.940036	0.520188\\
0.960312	0.51068\\
0.980036	0.499334\\
1.00041	0.485791\\
1.02026	0.473713\\
1.04008	0.468705\\
1.06021	0.470318\\
1.08041	0.458764\\
1.10008	0.440808\\
1.12003	0.436254\\
1.14	0.423923\\
1.16008	0.417425\\
1.18009	0.414508\\
1.20043	0.413547\\
1.22015	0.416406\\
1.26027	0.418918\\
1.28035	0.414125\\
1.30037	0.416711\\
1.32044	0.417968\\
1.34005	0.41808\\
1.36007	0.419755\\
1.38009	0.423881\\
1.40039	0.429484\\
1.42013	0.433504\\
1.44002	0.434828\\
1.46028	0.4374\\
1.48002	0.437724\\
1.50033	0.446257\\
1.52018	0.462038\\
1.54035	0.468216\\
1.56019	0.467545\\
1.58018	0.482856\\
1.6003	0.471172\\
1.62026	0.478723\\
1.64013	0.469855\\
1.6601	0.465624\\
1.68001	0.459754\\
1.70001	0.447161\\
1.72006	0.439941\\
1.74008	0.437065\\
1.78011	0.428255\\
1.80028	0.425588\\
1.8201	0.400201\\
1.84001	0.348442\\
1.86026	0.345581\\
1.88008	0.363484\\
1.9001	0.373224\\
1.92002	0.337152\\
1.94002	0.271122\\
1.96016	0.223976\\
2.00022	0.190778\\
2.02018	0.161248\\
2.04022	0.107949\\
2.06012	0.0657446999999998\\
2.08008	0.0888040999999999\\
2.10002	0.0894146999999998\\
2.12008	0.0809461999999996\\
2.14015	0.0812245000000003\\
2.18006	0.0919242000000002\\
2.20001	0.0989000000000004\\
2.22013	0.0930596000000001\\
2.2401	0.0834817000000001\\
2.26007	0.114075\\
2.28008	0.143035\\
2.30017	0.162551\\
2.32008	0.165175\\
2.34015	0.144382\\
2.36011	0.13288\\
2.38019	0.120333\\
2.40001	0.119754\\
2.42006	0.146598\\
2.44005	0.134045\\
2.46004	0.129289\\
2.48005	0.113522\\
2.50013	0.101116\\
2.52004	0.0902599000000004\\
2.54015	0.0947081000000001\\
2.56018	0.108642\\
2.58017	0.100658\\
2.60016	0.0861074000000004\\
2.62017	0.0622414000000004\\
2.6401	0.0503825000000004\\
2.66001	0.0474019999999999\\
2.68005	0.0516629999999996\\
2.70003	0.0807859999999998\\
2.72024	0.0933522\\
2.74018	0.0735472000000001\\
2.76023	0.0619597000000001\\
2.78012	0.0744749999999996\\
2.80012	0.0977927999999997\\
2.82013	0.11598\\
2.84016	0.117762\\
2.86019	0.107185\\
2.88025	0.111557\\
2.90011	0.115097\\
2.92017	0.120769\\
2.94012	0.177054\\
2.96018	0.228938\\
2.98	0.233664\\
3.02013	0.226329\\
3.04015	0.201794\\
3.0601	0.182813\\
3.08011	0.181155\\
3.10004	0.181157\\
3.12012	0.176661\\
3.1402	0.173611\\
3.16003	0.17152\\
3.18023	0.172171\\
3.20026	0.163855\\
3.22028	0.171332\\
3.24011	0.174984\\
3.26004	0.164796\\
3.28015	0.145076\\
3.30007	0.144521\\
3.32003	0.15038\\
3.34024	0.158122\\
3.36004	0.171833\\
3.38011	0.193827\\
3.40004	0.223289\\
3.42016	0.243422\\
3.44001	0.243373\\
3.46008	0.233167\\
3.48014	0.257853\\
3.50022	0.279384\\
3.52003	0.265792\\
3.54008	0.253512\\
3.56001	0.235866\\
3.58026	0.228939\\
3.60013	0.234893\\
3.6201	0.244079\\
3.64019	0.26403\\
3.66008	0.277903\\
3.68011	0.27924\\
3.70002	0.291439\\
3.72019	0.284589\\
3.74001	0.254919\\
3.76006	0.245032\\
3.78028	0.255649\\
3.80001	0.236346\\
3.82	0.217964\\
3.8403	0.226374\\
3.86012	0.217803\\
3.88016	0.204372\\
3.90018	0.17658\\
3.94026	0.101132\\
3.96006	0.0986032999999997\\
3.98021	0.107144\\
4.00011	0.0954426000000002\\
4.02005	0.110196\\
4.04003	0.104177\\
4.06025	0.0855233999999996\\
4.08006	0.0625919000000001\\
4.10004	0.0423133\\
4.12014	0.0438095000000001\\
4.14015	0.0500784000000003\\
4.16015	0.0510443\\
4.18001	0.0682843999999996\\
4.20012	0.101139\\
4.22012	0.119365\\
4.24002	0.129811\\
4.26012	0.130456\\
4.28019	0.10273\\
4.30003	0.0557276\\
4.32021	0.0366742999999996\\
4.36014	0.0532379000000001\\
4.38018	0.0665247999999998\\
4.40024	0.12547\\
4.42011	0.159449\\
4.44028	0.155496\\
4.4601	0.168055\\
4.48028	0.214166\\
4.50021	0.252942\\
4.52007	0.237019\\
4.54025	0.181426\\
4.56018	0.1611\\
4.58023	0.17781\\
4.60027	0.188548\\
4.62003	0.197848\\
4.64024	0.197936\\
4.66019	0.196596\\
4.68024	0.202044\\
4.70008	0.216231\\
4.72017	0.233496\\
4.74001	0.267503\\
4.78025	0.349291\\
4.80017	0.40152\\
4.8203	0.414703\\
4.84004	0.366417\\
4.8803	0.27612\\
4.90009	0.222845\\
4.9203	0.18051\\
4.94005	0.159461\\
4.96022	0.159834\\
4.98003	0.179878\\
};
\addplot [color=mycolor4, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0203446999999999	0.171658\\
0.0402003000000004	0.359842\\
0.0600044000000004	0.471778\\
0.0800669999999997	0.475365\\
0.100028	0.461295\\
0.12024	0.466934\\
0.140265	0.499226\\
0.160282	0.493877\\
0.180163	0.478712\\
0.200079	0.462452\\
0.220269	0.542314\\
0.240037	0.540541\\
0.260016	0.507814\\
0.300079	0.500377\\
0.320063	0.501947\\
0.36009	0.516347\\
0.380155	0.528634\\
0.400118	0.527266\\
0.420108	0.510542\\
0.440251	0.527813\\
0.460174	0.533347\\
0.480324	0.521231\\
0.500375	0.50456\\
0.520212	0.51211\\
0.540055	0.517962\\
0.560193	0.528593\\
0.58009	0.525018\\
0.600172	0.531885\\
0.620357	0.559509\\
0.640292	0.571333\\
0.660204	0.572677\\
0.680068	0.552792\\
0.700238	0.538852\\
0.720145	0.52378\\
0.740292	0.521301\\
0.760157	0.53874\\
0.780257	0.538611\\
0.800384	0.54068\\
0.820129	0.540112\\
0.840013	0.532078\\
0.860183	0.520139\\
0.880125	0.541649\\
0.900421	0.534145\\
0.920298	0.522653\\
0.940381	0.521724\\
0.960259	0.514253\\
0.980072	0.501729\\
1.00005	0.48597\\
1.02029	0.475572\\
1.04011	0.47089\\
1.06043	0.472785\\
1.08029	0.459519\\
1.10004	0.442166\\
1.12002	0.438228\\
1.14012	0.425158\\
1.16034	0.419332\\
1.18048	0.416516\\
1.20032	0.415454\\
1.22012	0.419375\\
1.26032	0.421332\\
1.28046	0.41588\\
1.30045	0.419017\\
1.32005	0.420301\\
1.34011	0.419872\\
1.36019	0.422616\\
1.42004	0.436653\\
1.44001	0.437643\\
1.46038	0.440693\\
1.48011	0.440697\\
1.50042	0.450726\\
1.52028	0.465269\\
1.54002	0.471678\\
1.56038	0.47142\\
1.58005	0.485956\\
1.60023	0.47443\\
1.62029	0.482637\\
1.64009	0.4695\\
1.66022	0.469264\\
1.70024	0.447507\\
1.72014	0.440099\\
1.74017	0.44049\\
1.76004	0.432033\\
1.78017	0.427991\\
1.80021	0.422568\\
1.82003	0.3926\\
1.84017	0.344223\\
1.86025	0.349882\\
1.88009	0.369036\\
1.90008	0.367988\\
1.92003	0.319455\\
1.94005	0.25093\\
1.96011	0.214089\\
1.98011	0.205042\\
2.00004	0.18882\\
2.02012	0.150486\\
2.04017	0.0962202999999997\\
2.0601	0.0638797999999996\\
2.08021	0.0894231000000003\\
2.1	0.0884327999999996\\
2.12006	0.0786946000000004\\
2.14008	0.0829449000000002\\
2.18005	0.0931518000000002\\
2.20017	0.101544\\
2.22018	0.0915670000000004\\
2.24023	0.0875367999999996\\
2.26006	0.124819\\
2.28006	0.148816\\
2.30007	0.165696\\
2.32003	0.16246\\
2.34013	0.139556\\
2.36008	0.129448\\
2.38005	0.117822\\
2.40016	0.128023\\
2.4201	0.144972\\
2.44003	0.129994\\
2.46021	0.12771\\
2.48016	0.110078\\
2.50013	0.0977142999999998\\
2.52006	0.0877080000000001\\
2.54011	0.0991068000000004\\
2.56004	0.106812\\
2.58017	0.0972837000000002\\
2.60018	0.0795724\\
2.62007	0.0544976000000004\\
2.64025	0.0475016999999998\\
2.66023	0.0466329999999999\\
2.6802	0.0592683000000003\\
2.70008	0.0848190999999998\\
2.72001	0.0888632999999999\\
2.74	0.0724707999999996\\
2.76025	0.0653892000000003\\
2.78025	0.0811107\\
2.80009	0.103912\\
2.82021	0.119094\\
2.84005	0.11863\\
2.86014	0.108299\\
2.88007	0.114726\\
2.90022	0.116675\\
2.92012	0.138191\\
2.94006	0.1969\\
2.96011	0.236906\\
2.98018	0.234865\\
3.0001	0.230675\\
3.02001	0.221208\\
3.04013	0.19484\\
3.06007	0.179071\\
3.0801	0.178876\\
3.10008	0.180341\\
3.14025	0.173094\\
3.16023	0.171319\\
3.18018	0.171459\\
3.2001	0.164723\\
3.22013	0.172082\\
3.24019	0.171847\\
3.28014	0.144718\\
3.30021	0.151368\\
3.3201	0.156679\\
3.34024	0.166946\\
3.36006	0.181438\\
3.38013	0.202413\\
3.40008	0.234587\\
3.42006	0.251631\\
3.44003	0.244209\\
3.46003	0.238362\\
3.48005	0.270655\\
3.50021	0.278682\\
3.52001	0.262358\\
3.54026	0.248849\\
3.56	0.234235\\
3.58028	0.231365\\
3.60005	0.238967\\
3.62012	0.251886\\
3.64005	0.27502\\
3.66007	0.283628\\
3.68021	0.289526\\
3.70019	0.294524\\
3.72009	0.277263\\
3.74021	0.252706\\
3.76024	0.249167\\
3.78007	0.25339\\
3.80005	0.226147\\
3.8201	0.221459\\
3.84005	0.227801\\
3.86011	0.212672\\
3.88012	0.191792\\
3.92014	0.120688\\
3.94019	0.0906193000000002\\
3.96	0.109554\\
3.9802	0.102778\\
4.00001	0.100911\\
4.02022	0.10824\\
4.04005	0.0960710000000002\\
4.08013	0.0512690999999998\\
4.10016	0.0391228999999997\\
4.12016	0.0487425000000004\\
4.14018	0.0512591999999996\\
4.16007	0.0559843999999998\\
4.18015	0.0864589000000002\\
4.20015	0.114219\\
4.22002	0.126928\\
4.24016	0.130492\\
4.26008	0.119749\\
4.28009	0.0759078000000004\\
4.30011	0.0375861999999998\\
4.32008	0.0380589000000002\\
4.34016	0.0519705999999998\\
4.36018	0.0600997999999997\\
4.38003	0.0925561000000004\\
4.40011	0.156603\\
4.42001	0.168773\\
4.44005	0.164069\\
4.46021	0.190882\\
4.48017	0.240204\\
4.50023	0.253765\\
4.52014	0.213057\\
4.54026	0.166813\\
4.56017	0.167942\\
4.58003	0.18575\\
4.60018	0.195743\\
4.62011	0.200053\\
4.64016	0.197623\\
4.66007	0.200712\\
4.68	0.212207\\
4.70014	0.227234\\
4.72003	0.252408\\
4.74026	0.299227\\
4.80012	0.418373\\
4.82013	0.389423\\
4.84007	0.33325\\
4.86014	0.289545\\
4.90013	0.191826\\
4.92008	0.163891\\
4.94021	0.158686\\
4.96011	0.168902\\
4.98023	0.190554\\
};
\addplot [color=mycolor5, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0203443999999999	0.174543\\
0.0402125	0.365545\\
0.0600474000000002	0.478071\\
0.0801461000000003	0.481143\\
0.100168	0.466878\\
0.120111	0.472799\\
0.14018	0.504673\\
0.160261	0.498612\\
0.200151	0.467761\\
0.220027	0.546483\\
0.240187	0.545077\\
0.260264	0.514128\\
0.280173	0.510044\\
0.300097	0.507003\\
0.320144	0.507141\\
0.340203	0.513579\\
0.360022	0.522121\\
0.380234	0.533589\\
0.400086	0.528635\\
0.420255	0.515106\\
0.440166	0.530814\\
0.460258	0.539494\\
0.480283	0.524258\\
0.500103	0.510357\\
0.520234	0.519609\\
0.540082	0.524713\\
0.560061	0.535859\\
0.58001	0.531007\\
0.600018	0.539482\\
0.620169	0.567856\\
0.640315	0.578697\\
0.660057	0.576418\\
0.680133	0.555729\\
0.720112	0.529339\\
0.740119	0.530119\\
0.760321	0.544137\\
0.780015	0.544554\\
0.800021	0.54848\\
0.820133	0.544786\\
0.8403	0.534846\\
0.860264	0.527245\\
0.880377	0.54723\\
0.900315	0.539178\\
0.920232	0.527829\\
0.940327	0.525852\\
0.960315	0.519914\\
0.98043	0.505464\\
1.00008	0.48858\\
1.02016	0.479875\\
1.04016	0.475204\\
1.06038	0.477778\\
1.10032	0.444489\\
1.12043	0.441744\\
1.14024	0.4283\\
1.1603	0.42326\\
1.18015	0.420607\\
1.20007	0.420115\\
1.22	0.427074\\
1.26039	0.426523\\
1.28024	0.421068\\
1.32025	0.42681\\
1.34041	0.424759\\
1.36027	0.429346\\
1.40034	0.439835\\
1.42025	0.443896\\
1.44036	0.44502\\
1.4604	0.449684\\
1.48015	0.448555\\
1.52038	0.473471\\
1.54001	0.479969\\
1.56005	0.481428\\
1.58028	0.494508\\
1.6002	0.482227\\
1.62023	0.488731\\
1.64027	0.469717\\
1.66016	0.475691\\
1.68027	0.455131\\
1.72019	0.44332\\
1.7403	0.443083\\
1.76013	0.429797\\
1.78016	0.428728\\
1.80019	0.41371\\
1.82008	0.374509\\
1.84007	0.345016\\
1.86015	0.357437\\
1.88024	0.367454\\
1.90018	0.347317\\
1.92025	0.279266\\
1.94024	0.218016\\
1.96013	0.202091\\
1.9802	0.199398\\
2.00015	0.181052\\
2.02006	0.123471\\
2.04011	0.0746872999999999\\
2.06016	0.0683929000000001\\
2.08002	0.0889075999999998\\
2.10022	0.0830815999999999\\
2.12016	0.0796976000000003\\
2.14003	0.0850885000000003\\
2.16011	0.0915064000000001\\
2.18	0.0986761999999999\\
2.20013	0.104579\\
2.22008	0.0871624999999998\\
2.24004	0.10335\\
2.26006	0.144349\\
2.30019	0.167277\\
2.32007	0.155511\\
2.34018	0.132027\\
2.36012	0.122736\\
2.38004	0.119985\\
2.40007	0.138291\\
2.42014	0.138875\\
2.44017	0.124615\\
2.46005	0.121826\\
2.48025	0.103748\\
2.5002	0.0885157999999997\\
2.52002	0.0886186999999996\\
2.54006	0.106178\\
2.56014	0.0997640000000004\\
2.58021	0.0897003999999999\\
2.60004	0.0622109000000002\\
2.62015	0.0400127000000001\\
2.64014	0.0458619000000002\\
2.66013	0.0570573999999997\\
2.68017	0.0708365999999998\\
2.70016	0.0883020999999999\\
2.72006	0.0811425999999997\\
2.74021	0.0755081000000004\\
2.76003	0.0727909000000002\\
2.80023	0.115129\\
2.82018	0.126841\\
2.8401	0.120341\\
2.86025	0.112282\\
2.88022	0.120836\\
2.90008	0.132301\\
2.92023	0.179828\\
2.94003	0.231224\\
2.96	0.243101\\
2.98004	0.233913\\
3.00003	0.226133\\
3.02023	0.208688\\
3.04019	0.180304\\
3.06007	0.172689\\
3.08026	0.174125\\
3.10003	0.179758\\
3.12017	0.176234\\
3.14001	0.171343\\
3.1602	0.173983\\
3.18001	0.167733\\
3.20018	0.168035\\
3.22015	0.171446\\
3.24004	0.161972\\
3.26015	0.149859\\
3.28004	0.156998\\
3.30016	0.166496\\
3.32007	0.171196\\
3.34022	0.185757\\
3.36011	0.198324\\
3.38002	0.224896\\
3.40009	0.258063\\
3.4202	0.262186\\
3.44014	0.244174\\
3.46005	0.258077\\
3.48007	0.285887\\
3.50027	0.269122\\
3.52023	0.257436\\
3.54016	0.243046\\
3.56025	0.23458\\
3.58027	0.239557\\
3.60009	0.251782\\
3.62011	0.274552\\
3.64011	0.295168\\
3.66001	0.300978\\
3.68019	0.302711\\
3.70008	0.287774\\
3.72013	0.26625\\
3.74023	0.256257\\
3.7601	0.250928\\
3.78012	0.232682\\
3.80016	0.218062\\
3.82024	0.229191\\
3.84006	0.216322\\
3.86009	0.186052\\
3.90021	0.116499\\
3.92004	0.0925380000000002\\
3.94016	0.104821\\
3.96011	0.113747\\
3.98013	0.100445\\
4.00024	0.10083\\
4.02013	0.0940614000000002\\
4.04012	0.0716172000000004\\
4.06002	0.0517611999999996\\
4.08016	0.0391671000000002\\
4.10017	0.0484133\\
4.14001	0.0615028000000004\\
4.18018	0.119127\\
4.20002	0.131424\\
4.22016	0.128372\\
4.24011	0.111049\\
4.26018	0.0689234000000001\\
4.28022	0.0312865999999996\\
4.30004	0.042211\\
4.32021	0.0554303000000003\\
4.34003	0.0693282000000002\\
4.36026	0.103283\\
4.38005	0.169618\\
4.40002	0.187891\\
4.42007	0.178935\\
4.44013	0.197397\\
4.46001	0.240868\\
4.48029	0.251281\\
4.50012	0.214436\\
4.52006	0.174751\\
4.54014	0.172081\\
4.56025	0.190183\\
4.58019	0.199366\\
4.60004	0.202301\\
4.62031	0.199128\\
4.64002	0.204181\\
4.66025	0.22181\\
4.68013	0.240328\\
4.70028	0.264959\\
4.72011	0.318864\\
4.74017	0.364993\\
4.76003	0.390264\\
4.78023	0.413068\\
4.80007	0.376695\\
4.82018	0.309643\\
4.84029	0.262879\\
4.86019	0.21872\\
4.8801	0.176775\\
4.90016	0.158477\\
4.92027	0.164215\\
4.94019	0.173293\\
4.96007	0.191666\\
4.98025	0.199697\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/Mesh08_Displ_N3612.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.992\tkwi,
height=\tkhe,
at={(0\tkwi,0\tkhe)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$t\,\mathrm{[ms]}$},
ymin=0,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={$\|\mathbf{u}\|\,\mathrm{[mm]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0202869999999997	0.165586000000001\\
0.100100000000001	2.36672\\
0.160167000000001	3.94445\\
0.220065000000002	5.40936\\
0.260114999999999	6.31363\\
0.300341	7.15576\\
0.340033000000002	7.91721\\
0.380367	8.62265\\
0.420165999999998	9.25092\\
0.460100000000001	9.80684\\
0.500157000000002	10.2946\\
0.540126000000001	10.7137\\
0.560431000000001	10.9012\\
0.580134999999999	11.0675\\
0.600138000000001	11.2217\\
0.620056000000002	11.3594\\
0.640034	11.4825\\
0.660174000000001	11.5929\\
0.680056	11.6879\\
0.700429	11.7731\\
0.720374	11.8432\\
0.740286999999999	11.899\\
0.760024999999999	11.9414\\
0.780369	11.9732\\
0.800086	11.9951\\
0.82037	12.0072\\
0.840019000000002	12.0089\\
0.860158999999999	12.0007\\
0.880431000000002	11.9822\\
0.900167	11.9558\\
0.920287999999999	11.9214\\
0.940253999999999	11.8798\\
0.960153000000002	11.8298\\
0.980159	11.7727\\
1.00049	11.7082\\
1.04042	11.5637\\
1.08016	11.3984\\
1.1202	11.2123\\
1.16018	11.0082\\
1.20035	10.7848\\
1.26046	10.4283\\
1.32027	10.0516\\
1.40014	9.52567\\
1.54029	8.56636\\
1.66028	7.72821\\
1.68005	7.67634\\
1.72009	7.79548\\
1.74018	7.83801\\
1.78009	7.95913\\
1.80002	8.03739\\
1.86012	8.37425\\
1.88016	8.49993\\
1.92007	8.76832\\
1.94017	8.86119\\
1.96021	8.93793\\
1.98008	9.04192\\
2.0001	9.16315\\
2.02001	9.27286\\
2.04012	9.35601\\
2.06014	9.4601\\
2.08003	9.57841\\
2.12008	9.77053\\
2.14004	9.84909\\
2.1602	9.94088\\
2.18014	10.0096\\
2.22015	10.0461\\
2.24014	10.0982\\
2.32014	10.3595\\
2.34015	10.4364\\
2.36022	10.5068\\
2.44002	10.7239\\
2.46006	10.8034\\
2.50023	11.0007\\
2.5202	11.0691\\
2.54016	11.1126\\
2.56005	11.1704\\
2.58017	11.2583\\
2.62014	11.4672\\
2.66004	11.722\\
2.70005	11.8876\\
2.72001	11.9863\\
2.76014	12.2075\\
2.80007	12.4059\\
2.82009	12.5158\\
2.8401	12.6475\\
2.90005	13.1376\\
2.94019	13.5265\\
2.96014	13.6858\\
2.98	13.8075\\
3.02005	14.0274\\
3.04014	14.1025\\
3.06018	14.146\\
3.08008	14.1739\\
3.10021	14.207\\
3.12002	14.2223\\
3.14015	14.2425\\
3.16025	14.2679\\
3.18025	14.2799\\
3.20013	14.2793\\
3.22005	14.3123\\
3.24002	14.3808\\
3.26028	14.4625\\
3.30027	14.6425\\
3.34006	14.856\\
3.3802	15.0077\\
3.40007	15.1295\\
3.42021	15.2694\\
3.44023	15.3622\\
3.46021	15.3986\\
3.48004	15.4438\\
3.52015	15.6017\\
3.54001	15.6496\\
3.56017	15.6873\\
3.62019	15.8924\\
3.64007	15.9552\\
3.66017	15.9896\\
3.68017	15.9888\\
3.72023	15.9835\\
3.74018	15.9336\\
3.78019	15.747\\
3.8002	15.6424\\
3.86019	15.2905\\
3.88022	15.1908\\
3.92008	15.0428\\
3.96004	14.8302\\
3.98012	14.7651\\
4.00011	14.7235\\
4.02004	14.6722\\
4.08016	14.4433\\
4.10015	14.3772\\
4.12013	14.3428\\
4.1402	14.2933\\
4.16001	14.2134\\
4.18005	14.1233\\
4.20015	14.0432\\
4.22009	14.0034\\
4.24006	13.9824\\
4.2602	13.9853\\
4.30016	14.0674\\
4.32024	14.0907\\
4.34011	14.1274\\
4.38	14.2749\\
4.40022	14.3179\\
4.42012	14.3664\\
4.46002	14.5189\\
4.48018	14.584\\
4.52001	14.7267\\
4.54005	14.7872\\
4.56003	14.8294\\
4.58015	14.8785\\
4.62001	15.0377\\
4.64006	15.1013\\
4.66001	15.1708\\
4.68011	15.2496\\
4.70015	15.3212\\
4.74016	15.4472\\
4.76001	15.5328\\
4.78023	15.6728\\
4.80016	15.831\\
4.82026	15.9746\\
4.86025	16.2421\\
4.90015	16.5257\\
4.92008	16.6171\\
4.96017	16.7113\\
4.98019	16.7652\\
};
\addplot [color=mycolor2, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0202959999999983	0.167311999999999\\
0.100173000000002	2.36894\\
0.160053999999999	3.94429\\
0.220175000000001	5.42114\\
0.26024	6.33163\\
0.300024000000001	7.17064\\
0.340208000000001	7.95228\\
0.380331999999999	8.6672\\
0.42004	9.30829\\
0.460408000000001	9.88567\\
0.500268999999999	10.3875\\
0.540156	10.8254\\
0.580376999999999	11.2016\\
0.600137	11.3646\\
0.62011	11.5143\\
0.64001	11.6489\\
0.660233000000002	11.7725\\
0.680135	11.8797\\
0.700071000000001	11.9754\\
0.72006	12.059\\
0.740114999999999	12.1279\\
0.760279000000001	12.1846\\
0.780415999999999	12.2295\\
0.800377999999998	12.2645\\
0.820097000000001	12.2897\\
0.840008999999998	12.3045\\
0.860317999999999	12.3097\\
0.880047000000001	12.3046\\
0.900216	12.2909\\
0.920180999999999	12.2707\\
0.940466000000001	12.2427\\
0.960038999999998	12.2071\\
0.980032000000001	12.1623\\
1.00007	12.1118\\
1.0205	12.0536\\
1.04046	11.9913\\
1.08024	11.8505\\
1.12018	11.6887\\
1.16003	11.5091\\
1.20001	11.3106\\
1.26034	10.9835\\
1.30046	10.7526\\
1.38031	10.2626\\
1.46031	9.74772\\
1.58025	8.95141\\
1.70035	8.12493\\
1.72022	8.03472\\
1.74024	8.01078\\
1.76021	8.00945\\
1.78021	8.02472\\
1.80017	8.04836\\
1.82002	8.07586\\
1.84	8.14368\\
1.86021	8.22873\\
1.88012	8.32877\\
1.90018	8.46865\\
1.9202	8.62126\\
1.94003	8.75008\\
1.96008	8.81202\\
1.98004	8.86565\\
2.00006	8.96343\\
2.02001	9.08339\\
2.04008	9.22406\\
2.06006	9.34886\\
2.08016	9.44571\\
2.10009	9.55847\\
2.1202	9.6844\\
2.14014	9.79541\\
2.16009	9.88801\\
2.18008	9.99713\\
2.2001	10.0702\\
2.22013	10.0925\\
2.24009	10.119\\
2.26018	10.1643\\
2.30006	10.2757\\
2.32023	10.321\\
2.34003	10.3917\\
2.36014	10.4924\\
2.3802	10.5711\\
2.40006	10.6232\\
2.42009	10.6864\\
2.44023	10.7346\\
2.46013	10.7756\\
2.48019	10.8365\\
2.50023	10.9222\\
2.52005	11.0341\\
2.54026	11.1242\\
2.56014	11.164\\
2.58018	11.2001\\
2.60003	11.2776\\
2.62005	11.388\\
2.64003	11.4825\\
2.66008	11.5689\\
2.70003	11.7935\\
2.72017	11.8787\\
2.74003	11.9707\\
2.76008	12.0814\\
2.78016	12.2055\\
2.80012	12.309\\
2.82002	12.3935\\
2.84017	12.4883\\
2.86023	12.6044\\
2.9001	12.8919\\
2.92003	13.0344\\
2.94007	13.195\\
3.00012	13.7444\\
3.02005	13.8864\\
3.06005	14.1085\\
3.08002	14.2029\\
3.1	14.2821\\
3.12023	14.3358\\
3.14005	14.373\\
3.18017	14.4259\\
3.20011	14.4388\\
3.22002	14.44\\
3.26006	14.4113\\
3.28023	14.4232\\
3.30019	14.4701\\
3.32026	14.5294\\
3.34017	14.5831\\
3.36015	14.6561\\
3.38016	14.7386\\
3.40016	14.8117\\
3.42004	14.8962\\
3.46016	15.1344\\
3.48019	15.2242\\
3.50004	15.2868\\
3.52023	15.3692\\
3.54009	15.468\\
3.56013	15.5472\\
3.58002	15.591\\
3.60008	15.628\\
3.62017	15.7158\\
3.6401	15.8232\\
3.66017	15.91\\
3.68002	15.9816\\
3.72002	16.0975\\
3.76001	16.2678\\
3.78016	16.3002\\
3.8002	16.2676\\
3.82006	16.2131\\
3.84013	16.1664\\
3.86008	16.0968\\
3.90005	15.883\\
3.92012	15.7977\\
3.94013	15.7231\\
3.96023	15.6256\\
3.98013	15.517\\
4.0001	15.4194\\
4.02011	15.3361\\
4.04013	15.2845\\
4.0601	15.249\\
4.08003	15.1662\\
4.12013	14.9232\\
4.1402	14.8573\\
4.16005	14.842\\
4.18019	14.817\\
4.20012	14.7475\\
4.24016	14.5091\\
4.26008	14.4301\\
4.28014	14.4043\\
4.30014	14.3717\\
4.32002	14.3146\\
4.34025	14.2786\\
4.38008	14.2729\\
4.40021	14.275\\
4.42006	14.2993\\
4.44008	14.3185\\
4.46014	14.3215\\
4.48006	14.3679\\
4.52012	14.6045\\
4.54017	14.6778\\
4.56017	14.7389\\
4.58003	14.8176\\
4.60018	14.8814\\
4.62022	14.9317\\
4.64021	14.99\\
4.68005	15.1221\\
4.70008	15.1751\\
4.72003	15.1938\\
4.74002	15.2219\\
4.76012	15.3011\\
4.78018	15.3593\\
4.80016	15.3852\\
4.82008	15.4034\\
4.8402	15.4447\\
4.86022	15.5371\\
4.88012	15.6538\\
4.92002	15.9383\\
4.98011	16.3978\\
};
\addplot [color=mycolor3, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0202981000000015	0.167328999999999\\
0.100102	2.36708\\
0.160316000000002	3.95135\\
0.220262000000002	5.42431\\
0.260223	6.33302\\
0.300277000000001	7.17834\\
0.340343000000001	7.95847\\
0.380268999999998	8.67121\\
0.420169999999999	9.31682\\
0.460346000000001	9.89305\\
0.500063000000001	10.395\\
0.540438999999999	10.8403\\
0.580172000000001	11.2141\\
0.600193999999998	11.3805\\
0.620191999999999	11.5316\\
0.640038000000001	11.6671\\
0.660156000000001	11.7914\\
0.680150999999999	11.9006\\
0.700340000000001	11.9987\\
0.720217000000002	12.0831\\
0.740071	12.1529\\
0.760117000000001	12.2108\\
0.780263000000001	12.2572\\
0.800422000000001	12.294\\
0.820152	12.3206\\
0.840046999999998	12.3368\\
0.860358000000002	12.3435\\
0.880386000000001	12.3398\\
0.900010000000002	12.3279\\
0.920345000000001	12.3087\\
0.940398999999999	12.2827\\
0.960291000000002	12.2482\\
0.980226999999999	12.2047\\
1.00013	12.1559\\
1.02042	12.0998\\
1.04028	12.0391\\
1.08018	11.9009\\
1.12017	11.7418\\
1.16025	11.5642\\
1.20015	11.3692\\
1.26033	11.047\\
1.30045	10.8188\\
1.38017	10.3345\\
1.4603	9.82341\\
1.56023	9.1663\\
1.64006	8.62719\\
1.68009	8.34778\\
1.70014	8.2138\\
1.72023	8.09376\\
1.74027	8.04683\\
1.76003	8.04264\\
1.78003	8.05068\\
1.82009	8.09203\\
1.84002	8.14818\\
1.86012	8.22507\\
1.88014	8.31615\\
1.90003	8.45099\\
1.92005	8.60597\\
1.94018	8.74334\\
1.96013	8.81558\\
1.9802	8.86696\\
2.00008	8.95322\\
2.02019	9.06323\\
2.06004	9.33362\\
2.10005	9.537\\
2.14015	9.78488\\
2.16019	9.88085\\
2.1802	9.99113\\
2.20012	10.0774\\
2.22017	10.1098\\
2.24016	10.1375\\
2.26013	10.1806\\
2.30009	10.2873\\
2.32017	10.3295\\
2.3401	10.3873\\
2.36019	10.4897\\
2.38025	10.5778\\
2.40014	10.6314\\
2.44003	10.7502\\
2.46013	10.7906\\
2.48009	10.8402\\
2.50021	10.9116\\
2.5403	11.1224\\
2.56009	11.1726\\
2.58021	11.1993\\
2.60025	11.2619\\
2.64016	11.4711\\
2.66013	11.5541\\
2.68	11.6562\\
2.70017	11.7709\\
2.74004	11.9465\\
2.76016	12.0529\\
2.78016	12.1753\\
2.80009	12.2828\\
2.84011	12.4522\\
2.86005	12.5603\\
2.88004	12.6881\\
2.9401	13.1244\\
2.96	13.2973\\
3.00006	13.6757\\
3.02016	13.8378\\
3.04018	13.9648\\
3.08022	14.184\\
3.10005	14.2761\\
3.12006	14.345\\
3.14023	14.3922\\
3.16022	14.4289\\
3.18019	14.4566\\
3.20003	14.4765\\
3.22012	14.4841\\
3.24012	14.4788\\
3.2602	14.4609\\
3.28018	14.454\\
3.30029	14.4819\\
3.36013	14.6387\\
3.42029	14.8688\\
3.44012	14.9736\\
3.4601	15.0936\\
3.48004	15.1963\\
3.52011	15.3432\\
3.54021	15.4455\\
3.56014	15.5348\\
3.58007	15.5934\\
3.60019	15.6308\\
3.62002	15.6929\\
3.66018	15.8936\\
3.68004	15.9677\\
3.72019	16.0855\\
3.74015	16.1703\\
3.76004	16.2747\\
3.78009	16.3499\\
3.80017	16.3572\\
3.84008	16.2687\\
3.8601	16.2274\\
3.88012	16.1433\\
3.90007	16.0397\\
3.92007	15.9454\\
3.94008	15.867\\
3.96008	15.7792\\
4.00004	15.5731\\
4.02009	15.4834\\
4.04027	15.4054\\
4.06002	15.3627\\
4.08005	15.3088\\
4.10005	15.2001\\
4.12013	15.0688\\
4.14006	14.9663\\
4.16007	14.9259\\
4.18015	14.9128\\
4.20022	14.8765\\
4.22005	14.7842\\
4.2401	14.6577\\
4.26014	14.5467\\
4.28015	14.4883\\
4.30019	14.4694\\
4.32016	14.416\\
4.34015	14.3565\\
4.3601	14.3305\\
4.40005	14.3102\\
4.42003	14.3137\\
4.44012	14.3274\\
4.48005	14.3383\\
4.50021	14.406\\
4.52028	14.5263\\
4.54016	14.6324\\
4.58006	14.7789\\
4.60001	14.8588\\
4.66001	15.0317\\
4.70028	15.167\\
4.72004	15.2081\\
4.74005	15.2203\\
4.76017	15.2667\\
4.78027	15.3505\\
4.80024	15.4022\\
4.82013	15.4199\\
4.84018	15.4354\\
4.8601	15.4832\\
4.88001	15.5706\\
4.90025	15.6809\\
4.94011	15.9646\\
4.98001	16.278\\
};
\addplot [color=mycolor4, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0202981000000015	0.16732\\
0.100102	2.36828\\
0.160316000000002	3.95298\\
0.200257000000001	4.93853\\
0.240174	5.88842\\
0.300277000000001	7.17487\\
0.340343000000001	7.95555\\
0.380268999999998	8.66937\\
0.420169999999999	9.31605\\
0.460346000000001	9.88638\\
0.480067999999999	10.149\\
0.520085999999999	10.6187\\
0.560386000000001	11.025\\
0.580172000000001	11.2071\\
0.600193999999998	11.3714\\
0.620191999999999	11.5216\\
0.640038000000001	11.6566\\
0.660156000000001	11.7795\\
0.680150999999999	11.8888\\
0.700340000000001	11.9847\\
0.720217000000002	12.0703\\
0.740071	12.1394\\
0.760117000000001	12.1953\\
0.780263000000001	12.2409\\
0.800422000000001	12.2765\\
0.820152	12.303\\
0.840046999999998	12.3183\\
0.860358000000002	12.3242\\
0.880386000000001	12.3198\\
0.900010000000002	12.3067\\
0.920345000000001	12.2872\\
0.940398999999999	12.2602\\
0.960291000000002	12.2246\\
0.980226999999999	12.1804\\
1.00013	12.1306\\
1.02042	12.0748\\
1.06047	11.9454\\
1.10044	11.7949\\
1.14013	11.6238\\
1.18014	11.4357\\
1.2404	11.1229\\
1.30045	10.7825\\
1.42024	10.0416\\
1.48029	9.65193\\
1.70014	8.16453\\
1.72023	8.05972\\
1.74027	8.02621\\
1.76003	8.02401\\
1.78003	8.03577\\
1.82009	8.08286\\
1.84002	8.14554\\
1.86012	8.22652\\
1.88014	8.32226\\
1.90003	8.46131\\
1.92005	8.61504\\
1.94018	8.74771\\
1.96013	8.8137\\
1.9802	8.86556\\
2.00008	8.95885\\
2.02019	9.07411\\
2.06004	9.34254\\
2.08016	9.43989\\
2.10005	9.5497\\
2.12014	9.67709\\
2.14015	9.79067\\
2.16019	9.88542\\
2.1802	9.99417\\
2.20012	10.0741\\
2.24016	10.1278\\
2.26013	10.1716\\
2.30009	10.2812\\
2.32017	10.3244\\
2.3401	10.39\\
2.36019	10.492\\
2.38025	10.5746\\
2.40014	10.6269\\
2.42006	10.6898\\
2.44003	10.7419\\
2.46013	10.7822\\
2.48009	10.8377\\
2.50021	10.9176\\
2.52005	11.0278\\
2.5403	11.1242\\
2.56009	11.1678\\
2.58021	11.199\\
2.60025	11.2706\\
2.62004	11.3796\\
2.64016	11.4775\\
2.66013	11.5612\\
2.70017	11.7831\\
2.74004	11.9602\\
2.76016	12.0679\\
2.78016	12.1909\\
2.80009	12.2967\\
2.84011	12.4716\\
2.86005	12.5846\\
2.88004	12.7179\\
2.9401	13.164\\
3.02016	13.8663\\
3.04018	13.9861\\
3.06025	14.0958\\
3.08022	14.1955\\
3.10005	14.2813\\
3.12006	14.3409\\
3.14023	14.3828\\
3.18019	14.44\\
3.20003	14.456\\
3.22012	14.4605\\
3.24012	14.4495\\
3.2602	14.4328\\
3.28018	14.4352\\
3.30029	14.4744\\
3.32006	14.5306\\
3.34003	14.5824\\
3.36013	14.6472\\
3.42029	14.8839\\
3.4601	15.1171\\
3.48004	15.213\\
3.50004	15.2792\\
3.52011	15.3579\\
3.54021	15.4593\\
3.56014	15.543\\
3.58007	15.5936\\
3.60019	15.6285\\
3.62002	15.704\\
3.64011	15.8115\\
3.66018	15.9037\\
3.68004	15.9755\\
3.72019	16.0932\\
3.74015	16.1797\\
3.76004	16.2749\\
3.78009	16.3269\\
3.80017	16.3106\\
3.82007	16.2585\\
3.84008	16.2153\\
3.8601	16.1589\\
3.88012	16.0623\\
3.90007	15.9543\\
3.92007	15.8637\\
3.94008	15.7887\\
3.96008	15.6952\\
4.00004	15.4893\\
4.02009	15.4009\\
4.04027	15.3369\\
4.06002	15.3018\\
4.08005	15.2333\\
4.12013	14.9871\\
4.14006	14.9035\\
4.16007	14.8795\\
4.18015	14.8628\\
4.20022	14.8085\\
4.22005	14.6993\\
4.2401	14.5738\\
4.26014	14.4781\\
4.28015	14.4416\\
4.30019	14.4163\\
4.32016	14.3575\\
4.34015	14.3106\\
4.3601	14.2974\\
4.40005	14.2875\\
4.42003	14.3016\\
4.44012	14.3214\\
4.46016	14.3242\\
4.48005	14.3497\\
4.50021	14.4469\\
4.52028	14.5732\\
4.54016	14.6631\\
4.56006	14.7252\\
4.60001	14.8746\\
4.64025	14.9805\\
4.70028	15.1726\\
4.72004	15.2012\\
4.74005	15.2171\\
4.78027	15.359\\
4.80024	15.3935\\
4.82013	15.4093\\
4.84018	15.4352\\
4.8601	15.5072\\
4.88001	15.6111\\
4.90025	15.7397\\
4.94011	16.0348\\
4.98001	16.3455\\
};
\addplot [color=mycolor5, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0202944999999985	0.167299\\
0.100207999999999	2.36982\\
0.160131	3.94599\\
0.220379999999999	5.42516\\
0.260135999999999	6.32809\\
0.300008999999999	7.16851\\
0.340274999999998	7.95094\\
0.380153	8.66054\\
0.420037000000001	9.30362\\
0.460114999999998	9.87598\\
0.500125000000001	10.3788\\
0.540275999999999	10.818\\
0.580090999999999	11.189\\
0.600099	11.3533\\
0.620066999999999	11.5021\\
0.640018999999999	11.6361\\
0.660245	11.7587\\
0.680340000000001	11.866\\
0.700398	11.9612\\
0.720051999999999	12.0422\\
0.740258000000001	12.1105\\
0.760081	12.1651\\
0.780225000000002	12.2091\\
0.800343000000002	12.2435\\
0.820060000000002	12.2676\\
0.840427999999999	12.2815\\
0.860305	12.2854\\
0.880141999999999	12.2793\\
0.900375	12.2644\\
0.920415999999999	12.2429\\
0.94042	12.2141\\
0.960118000000001	12.1771\\
0.980160000000001	12.1312\\
1.0003	12.0793\\
1.02035	12.0211\\
1.04039	11.9576\\
1.08009	11.8149\\
1.12002	11.6512\\
1.16003	11.4687\\
1.2001	11.2674\\
1.26008	10.9393\\
1.32023	10.5847\\
1.40017	10.0852\\
1.48027	9.56105\\
1.64008	8.47957\\
1.68017	8.20039\\
1.70034	8.06483\\
1.7201	7.99835\\
1.74002	7.98686\\
1.76005	7.98621\\
1.78014	8.00714\\
1.80001	8.03199\\
1.82001	8.06667\\
1.8402	8.14388\\
1.86014	8.23277\\
1.8802	8.3399\\
1.94007	8.75438\\
1.98012	8.86747\\
2.00011	8.97374\\
2.02009	9.10066\\
2.04011	9.24054\\
2.06011	9.35825\\
2.08012	9.45655\\
2.14005	9.8012\\
2.16008	9.8928\\
2.18013	10.0008\\
2.20016	10.0619\\
2.22015	10.0786\\
2.24016	10.1053\\
2.26005	10.1532\\
2.30013	10.2683\\
2.32006	10.3172\\
2.34009	10.3956\\
2.3602	10.4926\\
2.38011	10.565\\
2.4001	10.618\\
2.42003	10.6803\\
2.46009	10.7675\\
2.48023	10.8373\\
2.50012	10.9315\\
2.52017	11.0436\\
2.54021	11.1232\\
2.56002	11.1591\\
2.58008	11.2039\\
2.60003	11.2916\\
2.62019	11.4024\\
2.66008	11.5835\\
2.68014	11.7057\\
2.70011	11.8099\\
2.72017	11.8938\\
2.74004	11.9887\\
2.80021	12.3295\\
2.8202	12.4162\\
2.84023	12.5161\\
2.86023	12.6384\\
2.92003	13.081\\
2.94025	13.2498\\
2.9801	13.623\\
3.00005	13.7869\\
3.02004	13.9161\\
3.04	14.0255\\
3.06015	14.1261\\
3.08002	14.2112\\
3.10007	14.2796\\
3.12011	14.3246\\
3.14019	14.3535\\
3.18003	14.4003\\
3.20011	14.4109\\
3.2202	14.405\\
3.24018	14.3879\\
3.26025	14.3824\\
3.28014	14.4104\\
3.32016	14.5285\\
3.3402	14.5897\\
3.38001	14.7561\\
3.4002	14.8285\\
3.4202	14.9205\\
3.46023	15.1621\\
3.48017	15.2397\\
3.50005	15.2998\\
3.52003	15.3852\\
3.54017	15.4807\\
3.56005	15.5526\\
3.58017	15.5872\\
3.6	15.6352\\
3.64009	15.8385\\
3.6601	15.9198\\
3.68016	15.9922\\
3.72009	16.1032\\
3.74015	16.1832\\
3.76003	16.2446\\
3.78002	16.2452\\
3.8	16.1954\\
3.84006	16.0805\\
3.86004	15.9927\\
3.90019	15.7731\\
3.94008	15.6229\\
4.00018	15.3155\\
4.02015	15.2465\\
4.04022	15.2083\\
4.06023	15.1581\\
4.08004	15.0581\\
4.10024	14.9338\\
4.1202	14.8326\\
4.14009	14.7927\\
4.1601	14.7777\\
4.18018	14.7352\\
4.20002	14.6443\\
4.22018	14.5195\\
4.24011	14.4149\\
4.26011	14.3609\\
4.28014	14.3389\\
4.3001	14.2987\\
4.32015	14.2502\\
4.34022	14.2361\\
4.3601	14.2451\\
4.3802	14.2442\\
4.40014	14.2621\\
4.42004	14.2968\\
4.44028	14.3105\\
4.46007	14.3288\\
4.48002	14.4166\\
4.5003	14.5491\\
4.52017	14.6432\\
4.54018	14.6997\\
4.5801	14.8393\\
4.60008	14.8944\\
4.62016	14.9441\\
4.68016	15.1299\\
4.7001	15.169\\
4.7202	15.1829\\
4.74	15.2398\\
4.76019	15.3111\\
4.78016	15.3477\\
4.80015	15.3702\\
4.8202	15.4002\\
4.84015	15.4761\\
4.86001	15.5931\\
4.90001	15.8745\\
4.9402	16.1878\\
4.96014	16.3409\\
4.98003	16.4663\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/Mesh08_Stress_E39002.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.992\tkwi,
height=\tkhe,
at={(0\tkwi,0\tkhe)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$t\,\mathrm{[ms]}$},
ymin=0,
ymax=1.4,
ylabel style={font=\color{white!15!black}},
ylabel={$\sigma_\mathrm{vM}\,\mathrm{[MPa]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0202869999999997	0.126267\\
0.0402094999999996	0.430156\\
0.0600502000000001	0.635379\\
0.0802398000000002	0.671808\\
0.1001	0.78691\\
0.120358	0.847563\\
0.140156	0.882633\\
0.160167	0.897814\\
0.180101	0.925491\\
0.200069	0.935808\\
0.220065	0.969581\\
0.240193	1.05509\\
0.260115	1.14472\\
0.280218	1.10541\\
0.300341	1.00391\\
0.320297	1.01601\\
0.340033	1.09824\\
0.36015	1.1591\\
0.380367	1.15898\\
0.400243	1.14378\\
0.420166	1.15516\\
0.440313	1.20301\\
0.4601	1.23024\\
0.480152	1.30005\\
0.500157	1.33352\\
0.520019	1.27678\\
0.560431	1.08505\\
0.580135	1.04621\\
0.600138	1.02903\\
0.620056	0.982852\\
0.640034	0.923724\\
0.660174	0.892425\\
0.680056	0.869657\\
0.700429	0.869585\\
0.720374	0.864335\\
0.740287	0.828442\\
0.760025	0.78993\\
0.780369	0.776197\\
0.800086	0.773673\\
0.82037	0.775964\\
0.840019	0.751209\\
0.860159	0.721815\\
0.880431	0.694314\\
0.900167	0.685023\\
0.920288	0.682196\\
0.960153	0.590679\\
0.980159	0.566075\\
1.00049	0.523822\\
1.02014	0.472223\\
1.04042	0.45701\\
1.06044	0.462162\\
1.08016	0.453634\\
1.10015	0.439396\\
1.1202	0.440644\\
1.14024	0.436384\\
1.16018	0.449584\\
1.18007	0.446569\\
1.20035	0.428275\\
1.22024	0.419775\\
1.2404	0.424664\\
1.26046	0.422427\\
1.28042	0.422282\\
1.3002	0.410944\\
1.32027	0.405387\\
1.3404	0.406244\\
1.36032	0.393595\\
1.38006	0.375433\\
1.42005	0.302945\\
1.44031	0.288404\\
1.46025	0.293499\\
1.48028	0.277983\\
1.50008	0.27082\\
1.52022	0.281213\\
1.54029	0.30129\\
1.56018	0.290158\\
1.58006	0.280283\\
1.60025	0.300175\\
1.62013	0.311281\\
1.64026	0.298067\\
1.66028	0.305953\\
1.68005	0.32538\\
1.70015	0.31614\\
1.74018	0.286598\\
1.76003	0.262445\\
1.78009	0.228397\\
1.82021	0.168681\\
1.84009	0.144679\\
1.86012	0.134743\\
1.88016	0.125723\\
1.90001	0.109738\\
1.92007	0.106627\\
1.94017	0.135713\\
1.96021	0.181607\\
1.98008	0.194639\\
2.0001	0.170413\\
2.02001	0.170211\\
2.04012	0.179523\\
2.06014	0.157583\\
2.08003	0.137042\\
2.10022	0.132933\\
2.12008	0.121295\\
2.14004	0.0843068000000002\\
2.1602	0.0670067999999997\\
2.18014	0.0833994999999996\\
2.20006	0.100998\\
2.22015	0.121197\\
2.24014	0.12528\\
2.26012	0.121575\\
2.28018	0.116059\\
2.30024	0.121576\\
2.32014	0.135653\\
2.34015	0.133346\\
2.36022	0.118488\\
2.38009	0.120209\\
2.40009	0.143205\\
2.42024	0.152746\\
2.44002	0.149354\\
2.46006	0.158272\\
2.48009	0.172886\\
2.50023	0.174909\\
2.5202	0.144478\\
2.54016	0.109168\\
2.56005	0.100095\\
2.58017	0.125225\\
2.60005	0.166307\\
2.62014	0.203704\\
2.64005	0.224368\\
2.66004	0.229687\\
2.68001	0.226115\\
2.70005	0.210491\\
2.72001	0.196356\\
2.74011	0.173038\\
2.76014	0.140547\\
2.78024	0.111075\\
2.80007	0.10681\\
2.82009	0.123056\\
2.8401	0.129463\\
2.86008	0.120323\\
2.8801	0.146614\\
2.90005	0.222628\\
2.92013	0.280677\\
2.94019	0.277192\\
2.96014	0.242803\\
2.98	0.218279\\
3.00023	0.222058\\
3.02005	0.244812\\
3.04014	0.255415\\
3.06018	0.232404\\
3.08008	0.20129\\
3.10021	0.19804\\
3.12002	0.211341\\
3.14015	0.237326\\
3.16025	0.254278\\
3.18025	0.249065\\
3.20013	0.25406\\
3.22005	0.284245\\
3.24002	0.318845\\
3.26028	0.31948\\
3.28011	0.289389\\
3.30027	0.266351\\
3.32008	0.252478\\
3.34006	0.224767\\
3.36018	0.171605\\
3.3802	0.129657\\
3.40007	0.120336\\
3.42021	0.139071\\
3.44023	0.155632\\
3.46021	0.132992\\
3.48004	0.108384\\
3.5	0.107836\\
3.52015	0.110047\\
3.54001	0.104713\\
3.56017	0.104237\\
3.58007	0.0937229999999998\\
3.60017	0.0923337999999996\\
3.62019	0.0899451000000004\\
3.66017	0.0726190000000004\\
3.68017	0.0947734999999996\\
3.70002	0.13229\\
3.72023	0.148228\\
3.74018	0.151374\\
3.76009	0.129302\\
3.78019	0.0997688999999999\\
3.8002	0.1025\\
3.82017	0.102234\\
3.84024	0.0863072000000003\\
3.86019	0.0836534999999996\\
3.88022	0.101993\\
3.9001	0.115166\\
3.92008	0.112289\\
3.94024	0.121639\\
3.96004	0.137184\\
3.98012	0.148078\\
4.00011	0.165059\\
4.02004	0.191037\\
4.04007	0.213192\\
4.06015	0.22599\\
4.08016	0.220675\\
4.10015	0.217519\\
4.1402	0.228772\\
4.16001	0.228538\\
4.18005	0.234661\\
4.20015	0.233001\\
4.22009	0.215525\\
4.2602	0.170841\\
4.28012	0.147094\\
4.30016	0.147073\\
4.32024	0.175582\\
4.34011	0.206132\\
4.36026	0.216017\\
4.40022	0.230829\\
4.42012	0.215557\\
4.44005	0.190204\\
4.46002	0.186437\\
4.48018	0.18435\\
4.50004	0.161588\\
4.52001	0.123248\\
4.54005	0.0928024000000001\\
4.56003	0.0884977999999998\\
4.6002	0.124045\\
4.62001	0.116229\\
4.64006	0.0747809000000004\\
4.66001	0.0455139000000004\\
4.68011	0.0966108999999999\\
4.70015	0.14512\\
4.72008	0.160098\\
4.74016	0.154894\\
4.76001	0.161063\\
4.78023	0.170708\\
4.80016	0.190375\\
4.82026	0.201248\\
4.8402	0.195988\\
4.86025	0.186913\\
4.88007	0.183737\\
4.90015	0.165446\\
4.92008	0.116892\\
4.94004	0.0914412999999996\\
4.96017	0.107801\\
4.98019	0.127612\\
};
\addplot [color=mycolor2, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0202960000000001	0.118735\\
0.0402025999999998	0.394242\\
0.0603062999999997	0.569477\\
0.0800348	0.613877\\
0.100173	0.717626\\
0.120002	0.772192\\
0.140208	0.806274\\
0.160054	0.825343\\
0.180257	0.864431\\
0.200112	0.879074\\
0.220175	0.907796\\
0.240136	1.01601\\
0.26024	1.11609\\
0.28011	1.07071\\
0.300024	0.996897\\
0.320174	0.993356\\
0.340208	1.06914\\
0.36012	1.12634\\
0.380332	1.11907\\
0.40019	1.10863\\
0.42004	1.10527\\
0.440148	1.12962\\
0.460408	1.1598\\
0.480193	1.23203\\
0.500269	1.27612\\
0.520072	1.22235\\
0.560135	1.04431\\
0.580377	1.01272\\
0.600137	0.997172\\
0.62011	0.948763\\
0.64001	0.896172\\
0.680135	0.834247\\
0.700071	0.819883\\
0.72006	0.807649\\
0.740115	0.774737\\
0.760279	0.737123\\
0.780416	0.717857\\
0.800378	0.709615\\
0.820097	0.711767\\
0.840009	0.698438\\
0.860318	0.668614\\
0.880047	0.651016\\
0.900216	0.644764\\
0.920181	0.65328\\
0.940466	0.63929\\
0.960039	0.599791\\
0.980032	0.567549\\
1.00007	0.524983\\
1.0205	0.470587\\
1.04046	0.434289\\
1.06014	0.422499\\
1.08024	0.403819\\
1.10043	0.392664\\
1.12018	0.389488\\
1.14035	0.398886\\
1.16003	0.403323\\
1.18041	0.406925\\
1.22045	0.391392\\
1.24023	0.392526\\
1.26034	0.392755\\
1.28032	0.389512\\
1.30046	0.387935\\
1.32009	0.374605\\
1.34021	0.388999\\
1.3601	0.399786\\
1.38031	0.392401\\
1.40033	0.382991\\
1.42007	0.356119\\
1.46031	0.298467\\
1.4802	0.281718\\
1.50024	0.267793\\
1.52022	0.268344\\
1.54005	0.280936\\
1.56034	0.301188\\
1.58025	0.293732\\
1.60014	0.298273\\
1.62031	0.323768\\
1.64028	0.320527\\
1.66035	0.296123\\
1.68006	0.291403\\
1.70035	0.308715\\
1.72022	0.336786\\
1.74024	0.323696\\
1.76021	0.301817\\
1.78021	0.287176\\
1.80017	0.26848\\
1.82002	0.235895\\
1.84	0.198585\\
1.86021	0.167318\\
1.90018	0.139302\\
1.9202	0.126037\\
1.94003	0.123508\\
1.96008	0.130428\\
1.98004	0.164489\\
2.00006	0.18667\\
2.02001	0.179221\\
2.04008	0.165981\\
2.06006	0.173557\\
2.08016	0.161534\\
2.10009	0.13711\\
2.1202	0.116856\\
2.14014	0.117582\\
2.16009	0.105876\\
2.18008	0.0912761\\
2.2001	0.0859221000000003\\
2.22013	0.0895299999999999\\
2.24009	0.107183\\
2.26018	0.117073\\
2.28005	0.109158\\
2.30006	0.103618\\
2.32023	0.108349\\
2.34003	0.143793\\
2.36014	0.172149\\
2.3802	0.155034\\
2.40006	0.121093\\
2.42009	0.116005\\
2.44023	0.117323\\
2.46013	0.12006\\
2.48019	0.134651\\
2.50023	0.161538\\
2.52005	0.183442\\
2.54026	0.171211\\
2.56014	0.12295\\
2.58018	0.0873109000000003\\
2.60003	0.0969559999999996\\
2.62005	0.130036\\
2.64003	0.14802\\
2.66008	0.144502\\
2.6801	0.157729\\
2.70003	0.189312\\
2.72017	0.21429\\
2.74003	0.23148\\
2.76008	0.238481\\
2.78016	0.222172\\
2.80012	0.180881\\
2.82002	0.128779\\
2.84017	0.105807\\
2.86023	0.120121\\
2.8801	0.13221\\
2.9001	0.114831\\
2.92003	0.116866\\
2.94007	0.172939\\
2.96008	0.212013\\
2.9802	0.223418\\
3.00012	0.230008\\
3.02005	0.23077\\
3.04011	0.23963\\
3.06005	0.25863\\
3.08002	0.264756\\
3.1	0.240092\\
3.12023	0.200409\\
3.14005	0.177809\\
3.16017	0.181049\\
3.18017	0.211541\\
3.20011	0.233196\\
3.22002	0.230765\\
3.24003	0.251618\\
3.26006	0.284515\\
3.28023	0.302675\\
3.30019	0.293772\\
3.32026	0.268928\\
3.34017	0.264612\\
3.36015	0.270323\\
3.38016	0.258347\\
3.40016	0.207104\\
3.42004	0.127652\\
3.44002	0.0814595000000002\\
3.46016	0.0916034000000003\\
3.48019	0.12107\\
3.50004	0.120837\\
3.52023	0.0946850000000001\\
3.54009	0.0747796000000003\\
3.56013	0.0951224000000002\\
3.58002	0.125084\\
3.60008	0.127454\\
3.62017	0.0950186999999998\\
3.6401	0.0810750000000002\\
3.66017	0.0863167000000002\\
3.68002	0.0818117999999997\\
3.70001	0.0626192000000003\\
3.72002	0.0632077000000004\\
3.74005	0.0878018000000003\\
3.76001	0.116004\\
3.78016	0.135782\\
3.8002	0.144373\\
3.82006	0.132651\\
3.84013	0.111117\\
3.86008	0.101267\\
3.88009	0.0894858999999997\\
3.90005	0.0830291000000001\\
3.92012	0.0805620999999999\\
3.94013	0.0823055000000004\\
3.96023	0.0792836000000001\\
3.98013	0.0725015000000004\\
4.0001	0.0754552999999998\\
4.02011	0.0853593999999998\\
4.04013	0.0974724\\
4.0601	0.119362\\
4.08003	0.130344\\
4.10008	0.145263\\
4.12013	0.163222\\
4.1402	0.170094\\
4.16005	0.171443\\
4.18019	0.181075\\
4.20012	0.183558\\
4.22002	0.194833\\
4.24016	0.228333\\
4.26008	0.248756\\
4.28014	0.240502\\
4.30014	0.219173\\
4.32002	0.201146\\
4.34025	0.178912\\
4.36018	0.167085\\
4.38008	0.177484\\
4.40021	0.197563\\
4.42006	0.211409\\
4.44008	0.223401\\
4.46014	0.231613\\
4.48006	0.227887\\
4.50007	0.209714\\
4.52012	0.194601\\
4.54017	0.177349\\
4.58003	0.144968\\
4.60018	0.133936\\
4.62022	0.137658\\
4.64021	0.154836\\
4.66002	0.163114\\
4.68005	0.166913\\
4.70008	0.155018\\
4.72003	0.117444\\
4.74002	0.0721159\\
4.76012	0.0478497000000004\\
4.78018	0.0804470999999998\\
4.80016	0.10949\\
4.82008	0.133776\\
4.8402	0.165516\\
4.86022	0.175106\\
4.88012	0.16966\\
4.9002	0.171949\\
4.92002	0.175842\\
4.94013	0.178422\\
4.96005	0.189966\\
4.98011	0.186963\\
};
\addplot [color=mycolor3, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0202980999999998	0.117084\\
0.0401892999999998	0.388842\\
0.0602843999999996	0.562287\\
0.0803735999999997	0.609367\\
0.100102	0.709756\\
0.12032	0.76382\\
0.140134	0.798878\\
0.160316	0.819341\\
0.180114	0.858461\\
0.200257	0.873476\\
0.220262	0.901878\\
0.240174	1.01154\\
0.260223	1.11366\\
0.280016	1.06814\\
0.300277	0.992615\\
0.320326	0.989114\\
0.340343	1.06416\\
0.360176	1.1206\\
0.380269	1.11273\\
0.400007	1.10378\\
0.42017	1.09995\\
0.440198	1.12275\\
0.460346	1.15115\\
0.480068	1.22467\\
0.500063	1.27193\\
0.520086	1.22088\\
0.560386	1.04533\\
0.580172	1.01348\\
0.600194	0.998285\\
0.620192	0.949445\\
0.640038	0.897407\\
0.660156	0.867198\\
0.680151	0.835566\\
0.70034	0.819386\\
0.720217	0.805321\\
0.740071	0.771997\\
0.760117	0.73411\\
0.780263	0.715858\\
0.800422	0.706618\\
0.820152	0.708751\\
0.840047	0.695832\\
0.860358	0.666327\\
0.880386	0.645817\\
0.90001	0.640175\\
0.920345	0.649207\\
0.940399	0.639538\\
0.960291	0.602073\\
0.980227	0.569524\\
1.00013	0.526354\\
1.02042	0.47422\\
1.04028	0.436203\\
1.06047	0.42138\\
1.08018	0.400859\\
1.10044	0.390269\\
1.12017	0.385554\\
1.14013	0.393189\\
1.16025	0.398677\\
1.18014	0.401339\\
1.20015	0.395373\\
1.22009	0.386993\\
1.2404	0.387938\\
1.26033	0.387928\\
1.28029	0.383784\\
1.30045	0.383404\\
1.32016	0.371287\\
1.36033	0.39823\\
1.38017	0.392223\\
1.40021	0.384282\\
1.42024	0.36086\\
1.44023	0.331892\\
1.4603	0.299629\\
1.48029	0.282205\\
1.5001	0.266506\\
1.52024	0.261891\\
1.54031	0.273767\\
1.56023	0.295403\\
1.58001	0.289694\\
1.60009	0.291684\\
1.62025	0.318114\\
1.64006	0.32392\\
1.66014	0.300806\\
1.68009	0.293158\\
1.70014	0.30208\\
1.72023	0.331785\\
1.74027	0.32637\\
1.76003	0.304973\\
1.78003	0.289803\\
1.80018	0.276624\\
1.82009	0.246123\\
1.84002	0.209315\\
1.86012	0.175853\\
1.88014	0.158723\\
1.90003	0.144362\\
1.92005	0.128627\\
1.94018	0.124746\\
1.96013	0.125822\\
1.9802	0.15198\\
2.00008	0.179467\\
2.02019	0.181892\\
2.04016	0.167006\\
2.06004	0.171966\\
2.08016	0.167734\\
2.10005	0.146261\\
2.12014	0.120507\\
2.14015	0.115966\\
2.16019	0.112552\\
2.1802	0.0969996000000002\\
2.20012	0.0914276000000003\\
2.22017	0.0875531000000001\\
2.24016	0.096743\\
2.26013	0.112737\\
2.28012	0.109293\\
2.30009	0.104176\\
2.32017	0.104482\\
2.3401	0.131197\\
2.36019	0.169937\\
2.38025	0.165966\\
2.40014	0.13059\\
2.42006	0.113725\\
2.46013	0.116562\\
2.48009	0.124596\\
2.50021	0.147866\\
2.52005	0.177767\\
2.5403	0.183249\\
2.56009	0.144916\\
2.58021	0.0944488999999997\\
2.60025	0.0885888000000001\\
2.62004	0.117732\\
2.64016	0.141182\\
2.66013	0.13559\\
2.68	0.139128\\
2.70017	0.16862\\
2.72006	0.200074\\
2.74004	0.224445\\
2.76016	0.242778\\
2.78016	0.238372\\
2.80009	0.204551\\
2.82014	0.147717\\
2.84011	0.109899\\
2.86005	0.11172\\
2.88004	0.131496\\
2.90011	0.123663\\
2.92001	0.103881\\
2.9401	0.137228\\
2.96	0.18468\\
2.98025	0.207704\\
3.00006	0.221315\\
3.02016	0.227067\\
3.04018	0.229888\\
3.06025	0.248284\\
3.08022	0.263632\\
3.10005	0.254259\\
3.12006	0.216775\\
3.14023	0.184527\\
3.16022	0.17382\\
3.18019	0.192504\\
3.20003	0.222231\\
3.22012	0.22634\\
3.24012	0.233768\\
3.2602	0.267683\\
3.28018	0.288905\\
3.30029	0.292308\\
3.32006	0.274121\\
3.34003	0.265199\\
3.36013	0.271015\\
3.38027	0.272461\\
3.40031	0.243985\\
3.44012	0.104923\\
3.4601	0.0857317999999996\\
3.48004	0.104464\\
3.50004	0.120246\\
3.52011	0.105012\\
3.54021	0.0777073000000001\\
3.56014	0.0759179999999997\\
3.58007	0.10997\\
3.60019	0.130062\\
3.62002	0.114747\\
3.64011	0.0894518\\
3.66018	0.0881227000000004\\
3.68004	0.0854901000000003\\
3.70011	0.0730464\\
3.72019	0.0573180000000004\\
3.74015	0.0710109000000001\\
3.76004	0.0969116000000003\\
3.78009	0.120642\\
3.80017	0.13741\\
3.82007	0.140762\\
3.84008	0.126033\\
3.8601	0.107196\\
3.90007	0.0884521999999999\\
3.92007	0.0844918000000003\\
3.94008	0.0815029999999997\\
3.96008	0.0820585999999999\\
3.98022	0.0771664000000003\\
4.00004	0.0691443999999999\\
4.02009	0.0733433999999997\\
4.04027	0.0845181000000004\\
4.06002	0.102296\\
4.08005	0.118398\\
4.10005	0.127454\\
4.14006	0.158051\\
4.16007	0.159367\\
4.18015	0.168221\\
4.20022	0.179106\\
4.22005	0.18001\\
4.2401	0.201443\\
4.26014	0.235816\\
4.28015	0.247315\\
4.30019	0.232935\\
4.32016	0.212357\\
4.34015	0.19525\\
4.3601	0.172028\\
4.38024	0.166463\\
4.40005	0.180211\\
4.42003	0.198135\\
4.44012	0.211505\\
4.46016	0.221927\\
4.48005	0.228701\\
4.50021	0.223992\\
4.52028	0.209564\\
4.54016	0.193738\\
4.56006	0.174185\\
4.58006	0.159182\\
4.60001	0.146682\\
4.62002	0.141953\\
4.64025	0.151524\\
4.66001	0.163544\\
4.70028	0.167021\\
4.72004	0.155111\\
4.74005	0.120348\\
4.76017	0.0757222000000004\\
4.78027	0.0435055999999996\\
4.80024	0.0675185000000003\\
4.84018	0.131155\\
4.8601	0.165476\\
4.88001	0.169833\\
4.90025	0.161973\\
4.94011	0.168341\\
4.96021	0.175826\\
4.98001	0.189835\\
};
\addplot [color=mycolor4, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0202970000000002	0.117972\\
0.0402018000000002	0.391826\\
0.0603008999999997	0.566348\\
0.0800158	0.610729\\
0.100149	0.714313\\
0.120373	0.768223\\
0.140182	0.803288\\
0.160389	0.823275\\
0.180193	0.861959\\
0.200007	0.876638\\
0.220045	0.904441\\
0.240372	1.01576\\
0.260059	1.11511\\
0.280298	1.06876\\
0.30018	0.995187\\
0.320284	0.99187\\
0.340302	1.06769\\
0.360174	1.12468\\
0.380334	1.11655\\
0.400138	1.10711\\
0.420371	1.10394\\
0.440436	1.12722\\
0.460207	1.15636\\
0.48038	1.23042\\
0.500004	1.27513\\
0.520117	1.22162\\
0.560089000000001	1.04451\\
0.58032	1.01278\\
0.600177	0.997608\\
0.620151	0.948911\\
0.640022	0.8965\\
0.680189	0.834548\\
0.700055	0.819533\\
0.7204	0.806147\\
0.740372	0.77308\\
0.760048	0.735902\\
0.780189	0.717131\\
0.800022	0.70839\\
0.820185	0.710672\\
0.840086	0.697248\\
0.86039	0.667445\\
0.880055	0.648858\\
0.900177	0.642834\\
0.920101	0.651416\\
0.940272	0.639623\\
0.960242	0.600382\\
0.980195	0.568002\\
1.00017	0.525259\\
1.02004	0.47322\\
1.04046	0.43466\\
1.06014	0.421829\\
1.08028	0.402333\\
1.10004	0.391834\\
1.12023	0.387667\\
1.14031	0.396358\\
1.16045	0.401034\\
1.18034	0.404411\\
1.22032	0.389303\\
1.24012	0.390291\\
1.26015	0.390545\\
1.28012	0.386928\\
1.30027	0.385915\\
1.32038	0.372878\\
1.34041	0.387178\\
1.36026	0.399039\\
1.38007	0.39225\\
1.40009	0.383686\\
1.42019	0.35795\\
1.44013	0.329217\\
1.46013	0.298679\\
1.48005	0.281791\\
1.50016	0.267267\\
1.5202	0.26538\\
1.54013	0.277607\\
1.56004	0.298925\\
1.58025	0.291861\\
1.60004	0.295041\\
1.62021	0.321155\\
1.64009	0.322193\\
1.66001	0.298306\\
1.68021	0.292194\\
1.70019	0.305739\\
1.72015	0.335068\\
1.74017	0.325023\\
1.76002	0.303164\\
1.78015	0.288309\\
1.80004	0.272514\\
1.82016	0.240247\\
1.84007	0.203159\\
1.86008	0.171051\\
1.88	0.155689\\
1.9202	0.126974\\
1.94016	0.123864\\
1.96008	0.127871\\
1.98001	0.158595\\
2.00014	0.183844\\
2.02007	0.180572\\
2.04007	0.166118\\
2.06006	0.173101\\
2.08019	0.164549\\
2.1202	0.118193\\
2.14004	0.116979\\
2.16021	0.109117\\
2.18002	0.0940143000000004\\
2.20002	0.0884546999999998\\
2.22005	0.0878110999999997\\
2.24016	0.102417\\
2.26018	0.115454\\
2.28006	0.109195\\
2.30014	0.103787\\
2.32021	0.106183\\
2.36015	0.171871\\
2.38019	0.160176\\
2.40004	0.124859\\
2.42011	0.114716\\
2.46017	0.118305\\
2.48014	0.129771\\
2.52001	0.181633\\
2.54024	0.177434\\
2.56003	0.132605\\
2.5801	0.0895400999999998\\
2.60017	0.0929016000000003\\
2.6201	0.124674\\
2.64001	0.144908\\
2.66005	0.139958\\
2.68009	0.149076\\
2.70003	0.180196\\
2.72012	0.208581\\
2.74013	0.229147\\
2.76006	0.241331\\
2.78003	0.230131\\
2.80006	0.191671\\
2.82013	0.136477\\
2.84011	0.1068\\
2.86022	0.116344\\
2.88006	0.132534\\
2.90021	0.118373\\
2.92015	0.108906\\
2.94021	0.156967\\
2.96017	0.200724\\
2.98014	0.216821\\
3.00018	0.226564\\
3.02019	0.229039\\
3.04017	0.235062\\
3.06013	0.254434\\
3.08009	0.265205\\
3.10015	0.246999\\
3.12024	0.207237\\
3.1402	0.179956\\
3.16008	0.176701\\
3.20009	0.228943\\
3.22012	0.22827\\
3.2402	0.243268\\
3.26021	0.27758\\
3.28009	0.296625\\
3.30026	0.294187\\
3.3201	0.271468\\
3.34002	0.264652\\
3.36021	0.271201\\
3.38005	0.266315\\
3.40027	0.224977\\
3.42012	0.148063\\
3.4403	0.0895899\\
3.46014	0.0865973000000002\\
3.48007	0.1141\\
3.50012	0.121538\\
3.52013	0.0997814000000004\\
3.5401	0.0743564000000001\\
3.5602	0.0861622999999998\\
3.58004	0.119426\\
3.60018	0.130638\\
3.62002	0.104281\\
3.64002	0.0838093999999998\\
3.66012	0.0861492999999998\\
3.68001	0.0838790999999999\\
3.70016	0.0670390999999997\\
3.72016	0.0590038000000002\\
3.74013	0.0797686999999998\\
3.76011	0.10753\\
3.78008	0.129207\\
3.80005	0.142868\\
3.8202	0.137819\\
3.84003	0.117712\\
3.86018	0.103863\\
3.88001	0.0938876999999998\\
3.9001	0.0851709999999999\\
3.92015	0.0820774000000002\\
3.96013	0.0814656999999999\\
3.98016	0.0740081999999997\\
4.00015	0.0705843000000002\\
4.04018	0.0908756000000004\\
4.06015	0.112111\\
4.08011	0.125271\\
4.10022	0.136661\\
4.12018	0.154277\\
4.14013	0.16532\\
4.16013	0.165748\\
4.18012	0.176137\\
4.22014	0.186676\\
4.26007	0.244873\\
4.2802	0.245013\\
4.36006	0.166773\\
4.38013	0.171008\\
4.40007	0.189257\\
4.42015	0.205736\\
4.44021	0.218167\\
4.46023	0.2277\\
4.48023	0.230105\\
4.50016	0.217389\\
4.52015	0.201614\\
4.56004	0.166888\\
4.58012	0.152028\\
4.60015	0.140653\\
4.6202	0.13965\\
4.64016	0.153917\\
4.66005	0.162971\\
4.6802	0.166579\\
4.70016	0.162907\\
4.72002	0.137402\\
4.76008	0.0513475000000003\\
4.78025	0.0595230000000004\\
4.80005	0.0914571000000004\\
4.82015	0.118851\\
4.84005	0.152214\\
4.86012	0.174353\\
4.88008	0.169027\\
4.90027	0.167153\\
4.92025	0.1717\\
4.94015	0.174176\\
4.96023	0.184078\\
4.98005	0.192357\\
};
\addplot [color=mycolor5, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0202945000000003	0.119948\\
0.0402046	0.398235\\
0.0600015000000003	0.572665\\
0.0800596000000002	0.619082\\
0.100208	0.723319\\
0.120044	0.777764\\
0.140248	0.811534\\
0.160131	0.830022\\
0.180351	0.868711\\
0.200275	0.883154\\
0.22038	0.913251\\
0.240388	1.02097\\
0.260136	1.11732\\
0.280056	1.07301\\
0.300009	0.999242\\
0.320241	0.996872\\
0.340275	1.07323\\
0.360248	1.13011\\
0.380153	1.12412\\
0.400092	1.11173\\
0.420037	1.10903\\
0.440204	1.13438\\
0.460115	1.16391\\
0.480378	1.23683\\
0.500125	1.27878\\
0.520066	1.22367\\
0.56026	1.04401\\
0.580091	1.01241\\
0.600099	0.996487\\
0.620067	0.94841\\
0.640019	0.895526\\
0.660245	0.863466\\
0.68034	0.833341\\
0.700398	0.820528\\
0.720052	0.809085\\
0.740258	0.776661\\
0.760081	0.739942\\
0.780225	0.720069\\
0.800343	0.712188\\
0.82006	0.713977\\
0.840428	0.699781\\
0.860305	0.670972\\
0.880142	0.654441\\
0.900375	0.648034\\
0.920416	0.656576\\
0.94042	0.639164\\
0.960118	0.598099\\
0.980160000000001	0.565804\\
1.0003	0.523537\\
1.02035	0.468709\\
1.04039	0.433958\\
1.06003	0.423752\\
1.08009	0.40646\\
1.10024	0.394459\\
1.12002	0.392543\\
1.14032	0.402819\\
1.18043	0.41092\\
1.2001	0.401694\\
1.22007	0.394649\\
1.26008	0.396519\\
1.30015	0.391144\\
1.32023	0.377397\\
1.34008	0.391959\\
1.36042	0.400896\\
1.38013	0.392876\\
1.40017	0.381527\\
1.44019	0.322339\\
1.46005	0.298405\\
1.48027	0.282701\\
1.50021	0.269146\\
1.52007	0.272941\\
1.54012	0.286527\\
1.56011	0.303928\\
1.5801	0.296653\\
1.60013	0.303477\\
1.62028	0.3272\\
1.64008	0.317815\\
1.66026	0.293608\\
1.68017	0.291009\\
1.7201	0.337093\\
1.74002	0.320799\\
1.76005	0.29944\\
1.78014	0.284931\\
1.80001	0.262142\\
1.82001	0.228626\\
1.8402	0.190879\\
1.86014	0.162273\\
1.92003	0.124653\\
1.94007	0.122869\\
1.96022	0.136157\\
1.98012	0.174284\\
2.00011	0.189594\\
2.02009	0.175912\\
2.04011	0.166571\\
2.06011	0.173133\\
2.08012	0.155736\\
2.10018	0.130751\\
2.12002	0.116025\\
2.14005	0.118047\\
2.16008	0.0999613000000004\\
2.18013	0.0868734\\
2.20016	0.0824159\\
2.22015	0.0943446000000003\\
2.24016	0.114121\\
2.26005	0.118453\\
2.28017	0.108763\\
2.30013	0.103576\\
2.32006	0.113223\\
2.34009	0.151901\\
2.3602	0.170042\\
2.38011	0.146217\\
2.4001	0.117145\\
2.42003	0.118818\\
2.44008	0.119063\\
2.46009	0.12395\\
2.48023	0.143297\\
2.50012	0.169674\\
2.52017	0.183578\\
2.54021	0.159268\\
2.56002	0.11003\\
2.58008	0.0866689000000003\\
2.60003	0.104917\\
2.62019	0.139254\\
2.64015	0.153672\\
2.66008	0.153366\\
2.68014	0.172152\\
2.70011	0.202536\\
2.72017	0.22095\\
2.74004	0.232779\\
2.76004	0.231315\\
2.7801	0.208901\\
2.8202	0.118438\\
2.84023	0.107234\\
2.86023	0.125849\\
2.88012	0.129755\\
2.90016	0.111745\\
2.92003	0.136935\\
2.94025	0.199692\\
2.96026	0.22813\\
2.9801	0.232035\\
3.00005	0.23372\\
3.02004	0.233917\\
3.04	0.247306\\
3.06015	0.264188\\
3.08002	0.260796\\
3.12011	0.191433\\
3.14019	0.176785\\
3.16027	0.191214\\
3.18003	0.224837\\
3.20011	0.237481\\
3.2202	0.237304\\
3.24018	0.265859\\
3.26025	0.296733\\
3.28014	0.311185\\
3.30009	0.29025\\
3.32016	0.264916\\
3.3402	0.263574\\
3.36012	0.265165\\
3.38001	0.240557\\
3.4002	0.173682\\
3.4202	0.0987454999999997\\
3.44018	0.0761509\\
3.46023	0.105967\\
3.48017	0.12849\\
3.50005	0.116485\\
3.52003	0.0877287000000004\\
3.54017	0.0820312000000003\\
3.56005	0.107801\\
3.58017	0.129375\\
3.6	0.115585\\
3.62012	0.0825728000000003\\
3.64009	0.0799149999999997\\
3.6601	0.0871776999999998\\
3.68016	0.0749744000000003\\
3.70015	0.0585201\\
3.72009	0.0742982999999997\\
3.74015	0.103699\\
3.76003	0.128395\\
3.78002	0.143448\\
3.8	0.141159\\
3.82019	0.121097\\
3.84006	0.104921\\
3.86004	0.0966557999999997\\
3.88013	0.0839251000000001\\
3.92005	0.0802180000000003\\
3.94008	0.0831159000000001\\
3.96001	0.0750563\\
3.98005	0.0749402999999997\\
4.00018	0.0846498000000002\\
4.02015	0.0920712999999997\\
4.06023	0.129066\\
4.08004	0.1426\\
4.10024	0.16123\\
4.1202	0.175475\\
4.14009	0.177348\\
4.20002	0.189068\\
4.22018	0.212043\\
4.24011	0.242297\\
4.26011	0.246287\\
4.28014	0.229092\\
4.32015	0.191047\\
4.34022	0.170465\\
4.3601	0.171682\\
4.40014	0.208751\\
4.44028	0.231226\\
4.46007	0.233391\\
4.48002	0.216847\\
4.5003	0.197043\\
4.52017	0.184711\\
4.54018	0.169055\\
4.56015	0.152122\\
4.5801	0.133935\\
4.60008	0.126533\\
4.62016	0.140496\\
4.6402	0.156397\\
4.66023	0.165012\\
4.68016	0.162033\\
4.7001	0.13066\\
4.7202	0.0795728999999996\\
4.74	0.0491627000000001\\
4.76019	0.0780268\\
4.78016	0.1123\\
4.80015	0.131498\\
4.8202	0.157069\\
4.84015	0.176611\\
4.86001	0.175472\\
4.88009	0.175577\\
4.90001	0.179966\\
4.92027	0.18068\\
4.9402	0.187043\\
4.96014	0.19107\\
4.98003	0.165849\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/Stability_Yeoh2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.60000,0.80000,0.65000}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{1.00000,0.55300,0.25900}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\tkwi,
height=\tkhe,
at={(0\tkwi,0\tkhe)},
scale only axis,
xmin=3,
xmax=7.2,
xlabel style={font=\color{white!15!black}},
xlabel={$\bar{I}_1$},
ymin=3,
ymax=7.2,
ylabel style={font=\color{white!15!black}},
ylabel={$\bar{I}_2$},
axis background/.style={fill=white},
title style={align=center},
title={Yeoh model 2 stability map\\[1ex]$c_{10} = 2.647e+00\,\mathrm{MPa},\; c_{20} = -5.281e-02\,\mathrm{MPa},\; c_{30} = 1.126e-03\,\mathrm{MPa}$}
]
\addplot [color=mycolor1, line width=0.7pt, only marks, mark size=2.0pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
3	3\\
3.00118431372549	3.00116878123799\\
3.00121891477265	3.00120478016745\\
3.0014303700388	3.00142477822635\\
3.00173795490396	3.00174478952006\\
3.00183407847239	3.00184479648066\\
3.00216860073331	3.00219283344092\\
3.00257235982706	3.00261290440206\\
3.00272233454704	3.00276893810073\\
3.00304537000354	3.00310502418967\\
3.00321843200683	3.00328507789789\\
3.00339919108828	3.00347313964623\\
3.00358764795673	3.00366921017217\\
3.00378380335121	3.00387329024458\\
3.00398765804092	3.00408538066376\\
3.00419921282528	3.00430548226141\\
3.00441846853388	3.00453359590063\\
3.00464542602651	3.00476972247597\\
3.00481004364217	3.00470019622112\\
3.00520942376783	3.00513216576503\\
3.00562362495063	3.00558016576435\\
3.00615621301775	3.00615621301775\\
3.00646691208915	3.00649226513337\\
3.0068072207398	3.00686034296992\\
3.00717714420458	3.00726045218942\\
3.00757668817387	3.00769259894661\\
3.00800585879374	3.00815678988906\\
3.00846466266597	3.00865303215727\\
3.00895310684819	3.00918133338475\\
3.00947119885396	3.0097417016982\\
3.01001894665293	3.01033414571756\\
3.01059635867091	3.01095867455621\\
3.01120344379004	3.01161529782106\\
3.01184021134891	3.01230402561273\\
3.01250667114269	3.01302486852568\\
3.0132028334233	3.0137778376484\\
3.01392870889959	3.01456294456355\\
3.01468430873745	3.01538020134818\\
3.01546964456001	3.01622962057386\\
3.01628472844784	3.01711121530694\\
3.01712957293909	3.01802499910867\\
3.01800419102973	3.0189709860355\\
3.01039245283019	3.00999644001424\\
3.0106807374436	3.01032035660587\\
3.01090496896017	3.01057230313789\\
3.01119327967544	3.01089624905756\\
3.01154567937835	3.01129220536375\\
3.01196218003384	3.01176018550027\\
3.01244279578327	3.01230020535632\\
3.01298754294484	3.01291228326706\\
3.01359644001424	3.01359644001424\\
3.01426950766519	3.01435269882685\\
3.01500676875019	3.01518108538195\\
3.01580824830129	3.01608162780556\\
3.01667397353091	3.01705435667357\\
3.01760397383283	3.0180993050128\\
3.0185982807831	3.01921650830213\\
3.01965692814118	3.02040600447367\\
3.02077995185107	3.0216678339141\\
3.02196739004251	3.02300203946601\\
3.0232192830323	3.02440866642933\\
3.02453567332565	3.02588776256294\\
3.02591660561764	3.02743937808622\\
3.02736212679471	3.02906356568077\\
3.02887228593629	3.03076038049225\\
3.03044713431644	3.03252988013219\\
3.0320867254056	3.03437212467997\\
3.03379111487239	3.03628717668486\\
3.03556036058554	3.03827510116815\\
3.0373945226158	3.04033596562535\\
3.03929366323802	3.04246984002848\\
3.01825185185185	3.01733882030178\\
3.01847122662198	3.01759469903366\\
3.01874545726619	3.01791456165707\\
3.01912940290769	3.01836239585331\\
3.01962308628769	3.01893822814774\\
3.02022653664722	3.0196420926471\\
3.02093978972882	3.02047403104148\\
3.02176288777871	3.02143409260687\\
3.02269587954923	3.02252233420801\\
3.02373882030178	3.02373882030178\\
3.02489177181006	3.02508362294104\\
3.02615480236375	3.02655682177886\\
3.02752798677254	3.02815850407328\\
3.02901140637057	3.02988876469242\\
3.03060514902124	3.03174770612016\\
3.03230930912243	3.03373543846219\\
3.03412398761207	3.0358520794525\\
3.03604929197413	3.03809775446041\\
3.03808533624498	3.04047259649793\\
3.04023224102017	3.04297674622771\\
3.04249013346152	3.0456103519713\\
3.04485914730472	3.048373569718\\
3.04733942286718	3.05126656313406\\
3.04993110705639	3.05428950357236\\
3.05263435337863	3.05744257008262\\
3.05544932194801	3.06072594942194\\
3.05837617949598	3.0641398360659\\
3.06141509938125	3.06768443222007\\
3.06456626159996	3.07135994783198\\
3.06782985279645	3.07516660060357\\
3.02818181818182	3.02644628099174\\
3.02851215656156	3.02684599043123\\
3.02892510766904	3.02734566127127\\
3.02950329173659	3.02804526399301\\
3.03024676128704	3.02894486214905\\
3.03115558385789	3.03004453745978\\
3.03222984200749	3.0313443898208\\
3.03346963332251	3.03284453731197\\
3.03487507042682	3.03454511620819\\
3.03644628099174	3.03644628099174\\
3.03818340774757	3.03854820436629\\
3.04008660849663	3.04085107727266\\
3.04215605612758	3.04335510890611\\
3.04439193863108	3.04606052673535\\
3.04679445911692	3.04896757652321\\
3.04936383583244	3.05207652234899\\
3.05210030218237	3.0553876466324\\
3.05500410675002	3.05890125015926\\
3.05807551331989	3.0626176521088\\
3.06131480090158	3.06653719008265\\
3.06472226375519	3.07066022013552\\
3.06829821141804	3.07498711680756\\
3.07204296873274	3.07951827315835\\
3.07595687587676	3.08425410080262\\
3.08004028839332	3.08919502994766\\
3.08429357722365	3.09434150943235\\
3.08871712874073	3.09969400676802\\
3.09331134478435	3.1052530081808\\
3.09807664269767	3.11101901865592\\
3.10301345536507	3.11699256198347\\
3.04011428571429	3.03719387755102\\
3.04022896007477	3.03733772506882\\
3.04057299788447	3.0377692860973\\
3.04114644332997	3.03848861606413\\
3.0419493700619	3.03949580735666\\
3.04298188120438	3.04079098933379\\
3.04424410936828	3.04237432834259\\
3.04573621666822	3.04424602773964\\
3.04745839474344	3.04640632791719\\
3.04941086478236	3.04885550633401\\
3.05159387755102	3.05159387755102\\
3.05400771342529	3.05462179327171\\
3.05665268242687	3.05793964238729\\
3.0595291242631	3.06154785102665\\
3.0626374083706	3.0654468826111\\
3.06597793396272	3.06963723791386\\
3.06955113008082	3.0741194551244\\
3.07335745564935	3.07889410991757\\
3.07739739953482	3.0839618155275\\
3.08167148060857	3.08932322282641\\
3.08618024781341	3.09497902040816\\
3.09092428023414	3.10092993467673\\
3.0959041871719	3.10717672993946\\
3.10112060822247	3.11372020850529\\
3.10657421335835	3.12056121078773\\
3.11226570301487	3.12770061541287\\
3.11819580818012	3.13513933933216\\
3.12436529048883	3.14287833794021\\
3.13077494232023	3.15091860519751\\
3.13742558689975	3.15926117375807\\
3.14431807840483	3.16790711510204\\
3.05398596491228	3.0494675284703\\
3.05413656711561	3.04966325109374\\
3.05458839958195	3.050250452567\\
3.05534153988485	3.05122923370465\\
3.05639611732834	3.05259976255021\\
3.05775231296914	3.054362274405\\
3.05941035964776	3.05651707186853\\
3.06137054202843	3.05906452489045\\
3.06363319664805	3.0620050708341\\
3.06619871197388	3.06533921455155\\
3.0690675284703	3.0690675284703\\
3.07224013867441	3.07319065269156\\
3.07571708728059	3.07770929510016\\
3.07949897123402	3.08262423148604\\
3.08358643983317	3.08793630567748\\
3.08798019484125	3.09364642968598\\
3.09268099060673	3.09975558386281\\
3.09768963419286	3.10626481706734\\
3.10300698551616	3.11317524684711\\
3.10863395749415	3.1204880596297\\
3.11457151620202	3.12820451092644\\
3.1208206810385	3.13632592554793\\
3.1273825249009	3.14485369783152\\
3.13425817436933	3.15378929188068\\
3.14144880990004	3.16313424181638\\
3.14895566602816	3.1728901520405\\
3.15678003157965	3.18305869751121\\
3.16492324989253	3.19364162403063\\
3.17338671904754	3.20464074854448\\
3.18217189210819	3.2160579594541\\
3.19128027737019	3.2278952169406\\
3.06973793103448	3.06316290130797\\
3.07049759018905	3.06418509866636\\
3.07144732101838	3.0654630564703\\
3.07277723706792	3.06725259150656\\
3.07448763130359	3.06955409799007\\
3.07657888050645	3.07236808291744\\
3.07905144535575	3.07569516617867\\
3.08190587053039	3.07953608069366\\
3.0851427848289	3.08389167257373\\
3.08876290130797	3.08876290130797\\
3.09276701743951	3.09415083997458\\
3.09715601528637	3.10005667547731\\
3.10193086169659	3.10648170880689\\
3.10709260851641	3.11342735532765\\
3.11264239282201	3.12089514508926\\
3.11858143716994	3.12888672316384\\
3.12491104986649	3.13740385000832\\
3.13163262525585	3.14644840185224\\
3.13874764402729	3.15602237111109\\
3.14625767354135	3.16612786682521\\
3.1541643681751	3.17676711512437\\
3.16246946968656	3.1879424597182\\
3.17117480759844	3.19965636241243\\
3.18028229960113	3.21191140365124\\
3.18979395197513	3.2247102830857\\
3.19971186003305	3.23805582016844\\
3.21003820858118	3.2519509547748\\
3.22077527240074	3.26639874785041\\
3.23192541674904	3.28140238208547\\
3.24349109788047	3.29696516261593\\
3.08731525423729	3.07818442976156\\
3.08754742080302	3.07850769848769\\
3.08824398410378	3.07947759322766\\
3.08940513496762	3.08109437969048\\
3.09103119149945	3.0833585008054\\
3.09312259916809	3.08627057684321\\
3.09567993092836	3.08983140558622\\
3.09870388737805	3.09404196254676\\
3.10219529694983	3.0989034012345\\
3.1061551161382	3.10441705347239\\
3.11058442976156	3.11058442976156\\
3.11548445125939	3.11740721969513\\
3.12085652302464	3.12488729242107\\
3.12670211677156	3.13302669715428\\
3.13302283393883	3.14182766373799\\
3.1398204061283	3.1512926032546\\
3.14709669557938	3.16142410868629\\
3.1548536956792	3.17222495562528\\
3.16309353150874	3.18369810303433\\
3.17181846042497	3.19584669405729\\
3.18103087267929	3.20867405688021\\
3.19073329207236	3.22218370564312\\
3.2009283766455	3.23637934140276\\
3.21161891940889	3.25126485314649\\
3.2228078491067	3.26684431885773\\
3.23449823101949	3.2831220066331\\
3.24669326780392	3.30010237585175\\
3.25939630037019	3.31779007839701\\
3.27261080879721	3.3361899599308\\
3.28634041328612	3.35530706122115\\
3.30058887515194	3.37514661952313\\
3.10666666666667	3.09444444444444\\
3.10694368392411	3.09484334929517\\
3.10777482778273	3.09604019645157\\
3.10916037453194	3.09803538377044\\
3.11110078475619	3.10082957449336\\
3.11359670348801	3.10442369746718\\
3.11664896042247	3.10881894745281\\
3.120258570193	3.11401678552237\\
3.12442673270863	3.12001893954488\\
3.1291548335529	3.12682740476062\\
3.13444444444445	3.13444444444444\\
3.14029732375946	3.14287259065807\\
3.14671541711625	3.15211464509184\\
3.15370085802195	3.16217367999605\\
3.16125596858178	3.1730530392022\\
3.16938326027094	3.1847563392346\\
3.17808543476951	3.19728747051254\\
3.1873653848605	3.21065059864356\\
3.19722619539149	3.22485016580819\\
3.20767114430012	3.23989089223662\\
3.2187037037037	3.25577777777778\\
3.23032754105346	3.27251610356143\\
3.24254652035365	3.29011143375369\\
3.25536470344602	3.30856961740671\\
3.26878635136009	3.32789679040297\\
3.28281592572957	3.34809937749503\\
3.29745809027553	3.3691840944412\\
3.31271771235667	3.39115795023805\\
3.3285998645874	3.4140282494503\\
3.34510982652401	3.43780259463901\\
3.36225308641975	3.46248888888889\\
3.12774426229508	3.11186240257995\\
3.12806838497536	3.11234482677727\\
3.12904088118391	3.11379229013408\\
3.13066213547458	3.11620536502032\\
3.13293278893944	3.11958500563741\\
3.13585373946222	3.12393254839552\\
3.13942614207344	3.12924971244205\\
3.14365140940706	3.13553860034142\\
3.14853121225917	3.1428016989065\\
3.15406748024859	3.15104188018196\\
3.16026240257995	3.16026240257995\\
3.16711842890934	3.17046691216861\\
3.17463827031299	3.1816594441138\\
3.18282490035929	3.19384442427472\\
3.19168155628468	3.20702667095407\\
3.20121174027367	3.22121139680329\\
3.21141922084379	3.23640421088384\\
3.22230803433569	3.25261112088519\\
3.23388248650931	3.26983853550041\\
3.24614715424645	3.28809326696036\\
3.25910688736062	3.30738253372749\\
3.27276681051481	3.32771396335019\\
3.28713232524792	3.34909559547896\\
3.30220911211071	3.37153588504554\\
3.31800313291203	3.39504370560622\\
3.33452063307631	3.41962835285073\\
3.35176814411319	3.44529954827802\\
3.36975248620026	3.47206744304042\\
3.38848077087998	3.49994262195771\\
3.40796040387178	3.52893610770271\\
3.4281990880005	3.5590593651599\\
3.15050322580645	3.13036420395421\\
3.15087640879021	3.13093801011005\\
3.15199613043077	3.13265969410456\\
3.15386290887583	3.13553005264169\\
3.15647760797134	3.13955041397094\\
3.15984143766119	3.14472263850206\\
3.16395595454716	3.15104911966592\\
3.16882306260917	3.15853278502207\\
3.17444501408638	3.16717709761343\\
3.18082441051942	3.17698605756888\\
3.18796420395421	3.18796420395421\\
3.19586769830803	3.20011661687264\\
3.20453855089839	3.21344891981557\\
3.21398077413543	3.22796728226485\\
3.2241987373787	3.2436784225477\\
3.235197168959	3.26058961094558\\
3.24698115836646	3.27870867305848\\
3.25955615860564	3.29804399342624\\
3.27292798871891	3.31860451940841\\
3.28710283647921	3.34039976532465\\
3.3020872612534	3.36343981685744\\
3.31788819703758	3.38773533571919\\
3.3345129556658	3.41329756458595\\
3.35196923019358	3.44013833229987\\
3.37026509845785	3.468270059343\\
3.38940902681491	3.49770576358482\\
3.40940987405827	3.52845906630621\\
3.43027689551799	3.56054419850267\\
3.45201974734355	3.59397600746966\\
3.47464849097223	3.62876996367312\\
3.498173597785	3.66494216790843\\
3.17490158730159	3.14988158226253\\
3.17532551591296	3.15055461132595\\
3.17659752818857	3.1525740580147\\
3.17871830357383	3.15594100101635\\
3.18168897488103	3.16065723878366\\
3.18551112889439	3.16672529049527\\
3.19018680721767	3.17414839740131\\
3.19571850736469	3.18293052455471\\
3.20210918409335	3.19307636292913\\
3.20936225098395	3.20459133192465\\
3.21748158226254	3.21748158226253\\
3.22647151487032	3.23175399927065\\
3.23633685078026	3.24741620656127\\
3.24708285956202	3.26447657010319\\
3.25871528119673	3.28294420269047\\
3.27124032914301	3.30282896880998\\
3.28466469365583	3.32414148991054\\
3.29899554536019	3.34689315007637\\
3.31424053908123	3.37109610210789\\
3.33040781793312	3.39676327401316\\
3.34750601766868	3.42390837591333\\
3.36554427129215	3.45254590736595\\
3.38453221393761	3.48269116510989\\
3.40447998801559	3.51436025123609\\
3.42539824863061	3.54757008178849\\
3.44729816927263	3.58233839579977\\
3.47019144778537	3.61868376476659\\
3.49409031261469	3.65662560256962\\
3.51900752934045	3.69618417584344\\
3.54495640749522	3.73738061480194\\
3.57195080767355	3.78023692452507\\
3.2009	3.1703515625\\
3.20137611713176	3.17113163280867\\
3.20280475868707	3.17347231913289\\
3.20518679532284	3.17737504795695\\
3.20852367872351	3.1828421977206\\
3.21281744248567	3.18987710026853\\
3.21807070335748	3.19848404288089\\
3.22428666283333	3.20866827088612\\
3.23146910910495	3.22043599085755\\
3.23962241937008	3.23379437439594\\
3.2487515625	3.2487515625\\
3.25886210206776	3.26531667052782\\
3.26996019973877	3.28349979375199\\
3.28205261902589	3.30331201351202\\
3.29514672941135	3.32476540396756\\
3.30925051083792	3.34787303945685\\
3.32437255857209	3.37264900246452\\
3.34052208844235	3.39910839220394\\
3.35770894245552	3.42726733381912\\
3.37594359479482	3.45714298821183\\
3.39523715820313	3.4887535625\\
3.41560139075541	3.52211832111366\\
3.43704870302446	3.55725759753528\\
3.45959216564427	3.59419280669157\\
3.48324551727565	3.63294645800442\\
3.50802317297899	3.67354216910878\\
3.53394023299925	3.71600468024597\\
3.56101249196846	3.76035986934113\\
3.58925644853148	3.80663476777398\\
3.61868931540074	3.85485757685257\\
3.64932902984619	3.905057685\\
3.22846153846154	3.19171597633136\\
3.22899106889161	3.19261088275817\\
3.23058002470503	3.19529621808285\\
3.23322949972239	3.1997738308622\\
3.23694131781464	3.2060468034381\\
3.24171803415859	3.21411945405938\\
3.2475629369959	3.22399733985444\\
3.25448004989667	3.23568726065673\\
3.26247413452918	3.24919726368567\\
3.27155069393783	3.2645366490863\\
3.28171597633136	3.28171597633136\\
3.29297697938403	3.30074707149037\\
3.30534145505276	3.32164303537052\\
3.31881791491351	3.34441825253519\\
3.33341563602054	3.36908840120607\\
3.34914466729265	3.39567046405593\\
3.36601583643073	3.4241827398993\\
3.38404075737148	3.45464485628916\\
3.40323183828227	3.4870777830284\\
3.42360229010283	3.52150384660515\\
3.44516613563951	3.55794674556213\\
3.46793821921842	3.59643156681049\\
3.49193421690415	3.63698480289937\\
3.51717064729095	3.67963437025306\\
3.54366488287402	3.72440962838845\\
3.5714351620085	3.77134140012573\\
3.60050060146461	3.82046199280655\\
3.6308812095874	3.87180522053407\\
3.66259790007029	3.92540642745016\\
3.69567250635188	3.98130251206603\\
3.73012779664578	4.03953195266272\\
3.25755151515152	3.21392102846648\\
3.25813548736606	3.2149385416531\\
3.25988785416077	3.21799186555621\\
3.26280996633589	3.22308335381014\\
3.26690407638208	3.23021693115462\\
3.27217334021674	3.23939809646013\\
3.27862181961671	3.25063392696663\\
3.28625448534927	3.26393308373905\\
3.29507722100386	3.2793058183436\\
3.30509682752733	3.2967639807501\\
3.31632102846648	3.31632102846648\\
3.32875847592167	3.3379920369124\\
3.34241875721621	3.36179371104001\\
3.35731240228675	3.38774439821091\\
3.37345089180013	3.41586410233903\\
3.39084666600325	3.44617449931054\\
3.4095131343125	3.47869895369259\\
3.42946468565035	3.51346253674366\\
3.45071669953694	3.55049204573965\\
3.47328555794527	3.58981602463032\\
3.49718865792915	3.63146478604224\\
3.52244442503363	3.67547043464507\\
3.54907232749813	3.72186689189922\\
3.57709289126348	3.77068992220398\\
3.60652771579419	3.82197716046627\\
3.63739949072819	3.87576814111129\\
3.66973201336709	3.9321043285573\\
3.70355020702007	3.99102914917826\\
3.73888014021592	4.0525880247787\\
3.77574904679775	4.11682840760688\\
3.81418534691603	4.18379981693297\\
3.28813731343284	3.23691690799733\\
3.28877657923258	3.23806477366735\\
3.29069492423724	3.24150935395772\\
3.29389399173218	3.24725359955162\\
3.29837652209032	3.25530243106271\\
3.30414635511969	3.26566274325024\\
3.31120843335255	3.27834341092516\\
3.31956880627932	3.29335529655248\\
3.32923463553066	3.31071125955618\\
3.34021420101221	3.33042616733485\\
3.35251690799733	3.35251690799733\\
3.36615329518377	3.37700240482929\\
3.38113504372131	3.40390363250331\\
3.39747498721804	3.43324363504605\\
3.4151871227338	3.46504754557815\\
3.43428662277031	3.4993426078437\\
3.45478984826817	3.53615819954765\\
3.47671436262191	3.57552585752122\\
3.50007894672508	3.61747930473688\\
3.52490361505827	3.66205447919595\\
3.55120963283383	3.70928956471375\\
3.57901953421199	3.75922502362838\\
3.60835714160402	3.81190363146151\\
3.63924758607884	3.86737051356049\\
3.67171732889074	3.92567318375354\\
3.7057941841465	3.98686158505077\\
3.7415073426314	4.05098813242627\\
3.77888739681456	4.11810775771755\\
3.81796636705488	4.18827795668108\\
3.85877772903024	4.26155883824403\\
3.9013564424133	4.33801317599465\\
3.32018823529412	3.26065743944637\\
3.32088348742697	3.26194337779129\\
3.32296990121625	3.26580240873594\\
3.3264494494557	3.27223818115963\\
3.33132542220746	3.28125678036128\\
3.33760242991294	3.29286673381335\\
3.34528640775223	3.30707901922489\\
3.35438462125601	3.32390707492148\\
3.36490567317547	3.34336681255172\\
3.37685951161657	3.36547663213237\\
3.39025743944637	3.39025743944637\\
3.40511212498042	3.41773266581015\\
3.42143761396117	3.44792829022894\\
3.43924934283882	3.48087286396105\\
3.45856415336717	3.51659753751428\\
3.47940030852818	3.55513609010008\\
3.50177750980045	3.59652496157327\\
3.52571691578777	3.64080328688743\\
3.55124116222553	3.68801293309871\\
3.57837438338374	3.73819853895293\\
3.60714223488703	3.79140755709343\\
3.63757191797317	3.84769029892955\\
3.66969220521297	3.90709998220828\\
3.70353346771599	3.96969278133386\\
3.73912770384774	4.03552788048315\\
3.77650856948551	4.10466752956676\\
3.81571140984141	4.17717710308904\\
3.85677329288284	4.25312516196247\\
3.89973304438179	4.33258351833492\\
3.9446312846263	4.41562730349118\\
3.9915104668287	4.50233503889273\\
3.35367536231884	3.2850997689561\\
3.3544271503528	3.28653147408797\\
3.35668329441032	3.29082807483111\\
3.36044613516751	3.2979940287691\\
3.3657195764493	3.30803677034615\\
3.37250908927958	3.32096671858014\\
3.38082171755716	3.33679728787195\\
3.3906660853636	3.35554490192254\\
3.40205240591043	3.37722901077193\\
3.41499249213502	3.40187211097804\\
3.4294997689561	3.4294997689561\\
3.4455892872017	3.46014064750301\\
3.46327773922387	3.49382653553403\\
3.48258347621648	3.53059238106276\\
3.50352652725397	3.57047632745856\\
3.52612862007086	3.61351975301906\\
3.5504132036036	3.6597673138988\\
3.57640547231803	3.70926699043855\\
3.60413239234784	3.76207013694333\\
3.63362272947108	3.81823153496083\\
3.6649070789537	3.87780945011552\\
3.69801789729112	3.94086569255731\\
3.73298953588084	4.00746568108757\\
3.76985827666085	4.07767851102903\\
3.808662369751	4.15157702590991\\
3.84944207313623	4.22923789303674\\
3.89223969443292	4.31074168303415\\
3.93709963478167	4.39617295343432\\
3.98406843491208	4.48562033640266\\
4.03319482342716	4.57917663069078\\
4.08452976735775	4.6769388979122\\
3.38857142857143	3.31020408163265\\
3.38938017319652	3.31178922109783\\
3.39180732276681	3.31654643425561\\
3.39585562540414	3.32448110742478\\
3.40152966476871	3.33560222457932\\
3.40883586524889	3.34992237752047\\
3.41778249923519	3.36745778013362\\
3.42837969648662	3.38822828674643\\
3.44063945560004	3.41225741460872\\
3.45457565759543	3.4395723705197\\
3.47020408163265	3.47020408163265\\
3.48754242287721	3.50418723047199\\
3.50661031253551	3.54156029420226\\
3.52742934008214	3.58236558819365\\
3.55002307770437	3.62664931393322\\
3.57441710699162	3.67446161133622\\
3.60063904789997	3.72585661551659\\
3.62871859002471	3.78089251808109\\
3.65868752621612	3.83963163301625\\
3.69057978857668	3.90214046724294\\
3.72443148688047	3.96848979591837\\
3.76028094945815	4.03875474257064\\
3.79816876659398	4.11301486415686\\
3.83813783648381	4.19135424114092\\
3.88023341380625	4.2738615726929\\
3.92450316096196	4.36063027711809\\
3.97099720203904	4.45175859762916\\
4.01976817956563	4.54734971358129\\
4.07087131411404	4.64751185729618\\
4.12436446682383	4.75235843660736\\
4.18030820491462	4.8620081632653\\
3.42485070422535	3.33593334655822\\
3.42571671015124	3.33767956090719\\
3.42831579288102	3.34292035132351\\
3.43265114858056	3.35166216255606\\
3.43872810855995	3.36391574465851\\
3.44655414582957	3.37969616620896\\
3.45613888428981	3.39902283284019\\
3.46749411056591	3.42191951110332\\
3.48063378850227	3.4484143576942\\
3.49557407633422	3.47853995407854\\
3.51233334655822	3.51233334655822\\
3.53093220852509	3.54983609182821\\
3.55139353378386	3.59109430808\\
3.57374248420761	3.63615873171444\\
3.59800654293571	3.6850847797338\\
3.62421554817065	3.73793261788952\\
3.65240172987088	3.79476723466986\\
3.68259974938494	3.85565852121801\\
3.71484674207549	3.92068135727925\\
3.74918236298575	3.98991570328269\\
3.78564883560438	4.0634466986709\\
3.82429100378895	4.14136476659826\\
3.86515638691168	4.22376572512693\\
3.90829523829538	4.31075090505703\\
3.95376060701138	4.40242727453596\\
4.00160840311547	4.49890757060025\\
4.0518974664021	4.60031043781142\\
4.10468963876136	4.70676057415664\\
4.16004984022767	4.8183888843933\\
4.21804614881383	4.93533264102642\\
4.27874988422844	5.05773565311644\\
3.46248888888889	3.36225308641975\\
3.46341235648561	3.36416798882831\\
3.46618398729682	3.36991524247845\\
3.47080746701873	3.37950249002979\\
3.47728894392386	3.39294248054027\\
3.48563703703704	3.41025308641975\\
3.49586284759688	3.43145732719663\\
3.50797997381815	3.45658340012906\\
3.52200452897459	3.48566471770147\\
3.53795516282624	3.51873995205625\\
3.55585308641975	3.55585308641975\\
3.57572210029471	3.59705347359085\\
3.59758862613341	3.64239590156999\\
3.62148174189627	3.69194066641586\\
3.6474332204895	3.74575365242678\\
3.67547757201646	3.80390641975309\\
3.70565208966902	3.86647629955744\\
3.73799689931978	3.93354649684925\\
3.77255501288116	4.00520620113014\\
3.8093723855024	4.08155070499754\\
3.84849797668038	4.1626815308642\\
3.88998381536565	4.24870656596196\\
3.93388506915015	4.3397402058095\\
3.98026011762876	4.43590350633475\\
4.02917063003206	4.53732434485423\\
4.08068164723365	4.64413759012346\\
4.13486166824112	4.75648528168454\\
4.19178274128552	4.87451681874941\\
4.25152055963065	4.99838915886987\\
4.31415456222945	5.12826702665873\\
4.37976803936138	5.26432313283951\\
3.50146301369863	3.38913116907487\\
3.50244404951099	3.39122234501249\\
3.5053885620977	3.39749886804233\\
3.51030076892032	3.40796972810543\\
3.51718770579304	3.42264992274332\\
3.52605923696015	3.44156047857914\\
3.53692806922474	3.46472848143434\\
3.5498097701488	3.49218711512405\\
3.56472279035082	3.52397570898668\\
3.58168848993286	3.56013979421575\\
3.60073116907487	3.60073116907487\\
3.62187810284016	3.64580797308895\\
3.64515958024175	3.69543477031819\\
3.67060894762578	3.74968264183398\\
3.69826265643381	3.80862928752919\\
3.72816031541273	3.87235913740866\\
3.76034474734683	3.94096347251937\\
3.79486205039336	4.01454055569336\\
3.83176166410958	4.09319577229085\\
3.87109644026555	4.17704178114492\\
3.91292271854443	4.26619867592419\\
3.95730040723849	4.36079415714444\\
4.00429306905646	4.46096371507562\\
4.05396801216522	4.56685082380625\\
4.10639638659609	4.67860714674309\\
4.1616532861539	4.79639275384053\\
4.21981785597479	4.92037635087073\\
4.28097340588671	5.05073552106299\\
4.34520752973518	5.18765697945837\\
4.41261223084494	5.33133684034396\\
4.48328405379756	5.48198089814975\\
3.54175135135135	3.41653761869978\\
3.54278997760295	3.41881262564127\\
3.54590745289957	3.425641143531\\
3.55110856932092	3.43703366894032\\
3.55840132185075	3.45300771408166\\
3.56779692066651	3.4735878337277\\
3.57930980837126	3.49880566295618\\
3.59295768219435	3.52869996577828\\
3.60876152119503	3.56331669472537\\
3.62674561851075	3.60270906148573\\
3.64693761869978	3.64693761869978\\
3.66936856023549	3.69607035303959\\
3.69407292321767	3.75018278971576\\
3.72108868237421	3.80935810857224\\
3.75045736543457	3.87368727194767\\
3.78222411696486	3.94326916449961\\
3.81643776776253	4.01821074520683\\
3.85315090991749	4.09862721178305\\
3.8924199776549	4.18464217775508\\
3.93430533408402	4.27638786247741\\
3.97887136398634	4.37400529437546\\
4.02618657278577	4.47764452772973\\
4.07632369185289	4.58746487333436\\
4.12935979030521	4.70363514338431\\
4.18537639347524	4.82633391096794\\
4.24445960822855	4.95574978456361\\
4.30670025532441	5.09208169796236\\
4.37219400902238	5.23553921606241\\
4.4410415441497	5.38634285700529\\
4.51334869085523	5.54472443114907\\
4.58922659728807	5.71092739739956\\
3.58333333333333	3.44444444444444\\
3.58442949652309	3.44691081162139\\
3.58771978845295	3.45431396846358\\
3.59320961916827	3.46666608757306\\
3.60090801529458	3.48398747885725\\
3.61082763487954	3.50630662292342\\
3.62298478820594	3.5336602179078\\
3.63739946460971	3.5660932398163\\
3.65409536534737	3.60365901647603\\
3.67309994256662	3.64641931521935\\
3.69444444444444	3.69444444444444\\
3.71816396656673	3.74781336921959\\
3.74429750963402	3.80661384112099\\
3.77288804358821	3.87094254251793\\
3.80398257826565	3.94090524554215\\
3.8376322406928	4.01661698600325\\
3.87389235915162	4.09820225253559\\
3.91282255415277	4.18579519128818\\
3.95448683646636	4.27953982649374\\
3.99895371237126	4.37959029727979\\
4.0462962962963	4.48611111111111\\
4.09659243103816	4.59927741428031\\
4.1499248157541	4.71927527989116\\
4.20638114193952	4.84630201380837\\
4.26605423761433	4.98056647907668\\
4.32904221995486	5.12228943934287\\
4.39544865662257	5.27170392184523\\
4.46538273605463	5.42905560056736\\
4.5389594469964	5.59460320018634\\
4.61629976757112	5.76861892147945\\
4.69753086419753	5.95138888888889\\
3.62618947368421	3.47282548476454\\
3.62734305236699	3.47549071295323\\
3.63080581114586	3.48349107083595\\
3.6365838217592	3.49684058655699\\
3.64468721559959	3.51556266768584\\
3.65513020147869	3.53969014226091\\
3.66793109054145	3.5692653163515\\
3.68311232837363	3.60434004823899\\
3.70070053435881	3.64497583934714\\
3.72072654835381	3.69124394208117\\
3.74322548476454	3.74322548476454\\
3.76823679411704	3.80101161389254\\
3.7958043322315	3.86470365395219\\
3.82597643712087	3.9344132850886\\
3.85880601374861	4.01026273892934\\
3.89435062679437	4.09238501291026\\
3.93267260159015	4.18092410347842\\
3.97383913340401	4.27603525858117\\
4.01792240526296	4.37788524988408\\
4.06499971452146	4.48665266519492\\
4.11515360839773	4.60252822160665\\
4.16847202871527	4.72571509990831\\
4.22504846610357	4.85642930085024\\
4.28498212392825	4.99490002388838\\
4.34837809223818	5.14137006907163\\
4.41534753203453	5.29609626277712\\
4.48600787018488	5.4593499080397\\
4.56048300532416	5.63141726026548\\
4.63890352510335	5.81260002916333\\
4.72140693516713	6.00321590777469\\
4.80813790026166	6.20359912952909\\
3.6703012987013	3.50165626581211\\
3.67151211053422	3.50452782715507\\
3.67514680377354	3.51314786564144\\
3.68121215585081	3.5275324546279\\
3.68971947652614	3.54770841634152\\
3.70068462897693	3.57371337189379\\
3.71412805937712	3.60559581143088\\
3.7300748350222	3.64341518455076\\
3.74855469107094	3.68724201115596\\
3.76960208599104	3.73715801294846\\
3.79325626581211	3.79325626581211\\
3.81956133730583	3.85564137336662\\
3.84856635022962	3.92442966201667\\
3.88032538878728	3.99974939786003\\
3.91489767247714	4.0817410258589\\
3.95234766651567	4.17055743172068\\
3.99274520204261	4.26636422697636\\
4.03616560633156	4.36934005778803\\
4.08268984324905	4.47967693806156\\
4.13240466422382	4.59758060748532\\
4.18540277000786	4.72327091516276\\
4.24178298353093	4.85698222955407\\
4.30165043417073	4.99896387549143\\
4.36511675378243	5.14948059908253\\
4.43230028485303	5.30881306136955\\
4.50332630116869	5.47725836166377\\
4.57832724140656	5.6551305915319\\
4.65744295608655	5.84276142046698\\
4.74082096834367	6.04050071433596\\
4.82861674900704	6.2487171877572\\
4.92099400649861	6.46779909162422\\
3.71565128205128	3.53091387245233\\
3.71691909017847	3.53399921031066\\
3.72072502200645	3.54326132600723\\
3.72707660483365	3.55871853797552\\
3.73598640069788	3.58040141719069\\
3.74747203122123	3.60835284763231\\
3.76155621246183	3.64262811109945\\
3.77826679984122	3.68329499654594\\
3.79763684323624	3.73043393415205\\
3.81970465234446	3.7841381543978\\
3.84451387245233	3.84451387245233\\
3.87211357075605	3.91168049824426\\
3.90255833340564	3.98577087262831\\
3.93590837346444	4.06693153011539\\
3.97222964999729	4.15532298868574\\
4.01159399852314	4.25112006725824\\
4.05407927308991	4.35451223144394\\
4.09976950025277	4.46570396826748\\
4.14875504526019	4.58491519059754\\
4.20113279077661	4.71238167208629\\
4.25700632849509	4.84835551347798\\
4.31648616401895	4.99310564120886\\
4.37968993541767	5.14691833928477\\
4.4467426458891	5.31009781548805\\
4.51777691098846	5.48296680303386\\
4.59293322091277	5.66586719886566\\
4.67236021835966	5.85916073985239\\
4.75621499251001	6.06322971822469\\
4.84466338971594	6.27847773766504\\
4.93788034150847	6.50533051154736\\
5.03605021057377	6.74423670490467\\
3.76222278481013	3.56057683063612\\
3.76354730365088	3.56388335947018\\
3.7675236320464	3.57380986567676\\
3.77416009141725	3.59037712285015\\
3.78347057014588	3.61361980194829\\
3.79547455264138	3.64358654385006\\
3.81019716011531	3.68034006114797\\
3.82766920315381	3.72395726938928\\
3.84792724619619	3.77452944804028\\
3.87101368405475	3.8321624315104\\
3.89697683063612	3.89697683063612\\
3.92587102004965	3.96910828508805\\
3.9577567203146	4.04870774722948\\
3.99270065990397	4.13594179802038\\
4.03077596738979	4.230992995628\\
4.07206232448224	4.33406025747359\\
4.1166461327827	4.44535927651484\\
4.16462069459982	4.5651229726351\\
4.21608640820698	4.69360198008403\\
4.27115097794977	4.83106517198992\\
4.32992963964311	4.97780022304118\\
4.39254540172986	5.13411421151455\\
4.45912930270548	5.30033426191007\\
4.52982068534745	5.4768082295375\\
4.60476748832353	5.66390542848698\\
4.68412655578882	5.86201740450732\\
4.76806396561978	6.07155875440932\\
4.85675537697202	6.29296799370905\\
4.95038639788919	6.52670847432668\\
5.04915297373232	6.77326935426149\\
5.15326179724248	7.03316662127223\\
3.81	3.590625\\
3.81138090049852	3.59416010527621\\
3.81552665301197	3.60477323171065\\
3.82244641733511	3.62248782837787\\
3.83215548227752	3.64734303463045\\
3.8446752994434	3.67939376657511\\
3.86003353062759	3.71871083840662\\
3.87826410893263	3.76538111886752\\
3.89940731374199	3.8195077231795\\
3.92350985971498	3.88121024087036\\
3.950625	3.950625\\
3.98081264389422	4.0279053683692\\
4.01413948920965	4.1132220923767\\
4.05067916963798	4.20676367427323\\
4.09051241743989	4.30873678864612\\
4.13372724181817	4.41936673905452\\
4.18041912336887	4.53889795582429\\
4.23069122503999	4.66759453610237\\
4.28465462006396	4.80574082736374\\
4.34242853736732	4.95364205566034\\
4.404140625	5.111625\\
4.46992723216612	5.28003871434527\\
4.5399337104795	5.45925529882751\\
4.61431473510941	5.64967072188008\\
4.69323464652624	5.85170569510717\\
4.77686781360203	6.06580660282118\\
4.86539901886814	6.29244648830243\\
4.95902386678135	6.53212609896025\\
5.05794921590032	6.78537499270481\\
5.1623936359273	7.0527527079739\\
3.85896790123457	3.62103947568968\\
3.86040481562319	3.62481051381117\\
3.86471890364023	3.63613240640311\\
3.87192020762545	3.6550315085819\\
3.88202549078367	3.68155181370235\\
3.89505827620628	3.71575505576544\\
3.91104890162824	3.75772085312284\\
3.93003459004836	3.8075468938126\\
3.952059536377	3.86534916295748\\
3.97717501031307	3.9312622127553\\
4.00543947568968	4.00543947568968\\
4.03691872656636	4.08805362169044\\
4.07168604038452	4.17929696007481\\
4.10982234854279	4.27938188720538\\
4.15141642478925	4.38854138090659\\
4.19656509186905	4.50702954279082\\
4.24537344690855	4.63512218975649\\
4.29795510606053	4.77311749603494\\
4.35443246898001	4.92133668728083\\
4.41493700374637	5.08012478832166\\
4.47960955289487	5.24985142630697\\
4.5486006612701	5.43091169112692\\
4.62207092646449	5.62372705510308\\
4.70019137265757	5.82874635409221\\
4.7831438487263	6.04644683228699\\
4.8711214515531	6.27733525314564\\
4.96432897551704	6.52194907903661\\
5.06298338921447	6.78085772234413\\
5.16731434051878	7.05466387094717\\
3.90911219512195	3.65180249851279\\
3.91060472124455	3.65581679677214\\
3.91508595293249	3.66786951752001\\
3.92256685908854	3.68799016271733\\
3.9330657510472	3.71622798252934\\
3.9466083273961	3.75265209587733\\
3.96322773687954	3.797351659624\\
3.98296465953811	3.85043608680649\\
4.00586740628295	3.91203531445142\\
4.03199203714845	3.98230012162727\\
4.06140249851279	4.06140249851279\\
4.09417077962222	4.14953606738471\\
4.13037708880224	4.24691655655528\\
4.17011004978694	4.35378232841975\\
4.21346691864714	4.47039496290614\\
4.2605538218482	4.5970398977557\\
4.31148601602033	4.73402712720106\\
4.36638817007719	4.88169196075241\\
4.42539467037335	5.04039584394897\\
4.48864994964748	5.21052724308466\\
4.55630884055658	5.39250259607377\\
4.6285369546665	5.58676733178382\\
4.70551108782649	5.79379696033093\\
4.78741965291993	6.01409823700625\\
4.87446314105066	6.24821040268264\\
4.9668546122936	6.49670650373766\\
5.06482021721107	6.76019479472368\\
5.16859975041117	7.03932022721868\\
3.96041927710843	3.68289737262302\\
3.96196698234584	3.68716222917521\\
3.96661407440794	3.69996775606154\\
3.97437249256042	3.72134685312253\\
3.98526216965901	3.75135444733538\\
3.99931108336075	3.79006763393191\\
4.016555328004	3.83758587447085\\
4.03703920734162	3.8940312523736\\
4.06081534836579	3.95954878657979\\
4.08794483651676	4.0343068041286\\
4.11849737262302	4.11849737262302\\
4.15255145197603	4.21233679368817\\
4.19019456599955	4.31606615869138\\
4.23152342703183	4.42995196815193\\
4.27664421679803	4.55428681643166\\
4.32567285921132	4.68939014346573\\
4.37873531820354	4.8356090554647\\
4.43596792135054	4.99331921669656\\
4.49751771012372	5.16292581463993\\
4.56354281766761	5.3448646009879\\
4.63421287507411	5.53960301117724\\
4.70970944719704	5.7476413653192\\
4.79022649912695	5.96951415361724\\
4.87597089452436	6.20579140957434\\
4.967162927092	6.45708017451773\\
5.06403688655131	6.72402605720382\\
5.16684166057745	7.00731489251025\\
4.01287619047619	3.71430839002268\\
4.01447861531106	3.71883107387662\\
4.01929020366147	3.73241130083681\\
4.02732390867798	3.7550856298754\\
4.03860135768675	3.78691510195776\\
4.05315291041192	3.82798540436929\\
4.07101774070621	3.8784071013919\\
4.09224394200981	3.93831593195118\\
4.11688865682148	4.00787317503563\\
4.14501823053037	4.08726608387159\\
4.17670839002268	4.17670839002268\\
4.21204444754404	4.27644087877098\\
4.25112153036638	4.38673203732874\\
4.29404483687751	4.50787877762575\\
4.34092991978297	4.64020723561813\\
4.39190299718244	4.7840736492704\\
4.44710129235815	4.93986531757432\\
4.50667340319007	5.10800164318632\\
4.57077970219236	5.2889352614904\\
4.63959276824803	5.48315325912592\\
4.71329785120397	5.69117848526077\\
4.79209337057724	5.91357095913987\\
4.87619144971498	6.15092937769824\\
4.96581848684618	6.40389272729732\\
5.06121576456231	6.67314200392335\\
5.16264009936794	6.95940204647875\\
4.06647058823529	3.74602076124568\\
4.06812724949037	3.75080851227285\\
4.07310189895068	3.76518524921314\\
4.08140854684155	3.78919146161774\\
4.0930705873759	3.82289475876202\\
4.10812086463994	3.86639006005511\\
4.12660176509275	3.91979986236372\\
4.14856533694028	3.98327458500309\\
4.17407343671999	4.05699299336645\\
4.20319790350889	4.14116270238636\\
4.23602076124568	4.23602076124568\\
4.27263444973673	4.34183432098482\\
4.31314208499656	4.45890138688574\\
4.35765774965596	4.58755165775141\\
4.40630681425563	4.72814745444445\\
4.45922629033028	4.88108474030018\\
4.51656521627751	5.04679423628768\\
4.57848507709827	5.22574263405969\\
4.64516025919095	5.41843391030751\\
4.71677854147997	5.62541074612278\\
4.79354162426216	5.84725605536332\\
4.87566569726014	6.08459462632748\\
4.96338204848263	6.33809488136049\\
5.05693771560651	6.60847075934849\\
5.15659618171493	6.89648372640181\\
4.12119069767442	3.77802055164954\\
4.12290109145442	3.78308058060829\\
4.12803730456305	3.79827555346888\\
4.13661444710909	3.82365017197706\\
4.14865775199348	3.85927908514707\\
4.16420264914152	3.90526710886983\\
4.18329486973328	3.96174953426848\\
4.20599058073915	4.02889252570825\\
4.23235655015619	4.10689360963161\\
4.26247034343135	4.19598225565684\\
4.29642055164954	4.29642055164954\\
4.3343070521577	4.40850397475288\\
4.37624130239171	4.53256226064519\\
4.4223466677705	4.6689603735818\\
4.47275878462196	4.81809958007514\\
4.52762595920837	4.98041862937157\\
4.58710960402525	5.15639504419784\\
4.65138471265711	5.34654652557434\\
4.72064037458709	5.55143247582799\\
4.79508033147503	5.77165564428527\\
4.87492357654043	6.00786390048675\\
4.96040499881363	6.26075214013979\\
5.05177607415053	6.53106432941647\\
5.14930560504368	6.81959569361077\\
5.25328051140626	7.12719505659381\\
4.17702528735632	3.81029462280354\\
4.17878889172092	3.8156341113778\\
4.18408511673733	3.83166896223748\\
4.19293021478082	3.85844838107394\\
4.2053513285525	3.89605454512909\\
4.22138657437138	3.94460285537032\\
4.2410851591408	4.00424229061824\\
4.26450753134831	4.07515586471369\\
4.29172556656217	4.15756118812716\\
4.32282278799389	4.25171113573383\\
4.35789462280354	4.35789462280354\\
4.39704869493438	4.47643749158686\\
4.44040515537534	4.60770351121793\\
4.48809705086503	4.75209549400252\\
4.54027073216842	4.91005653151665\\
4.59708630317929	5.08207135430915\\
4.65871811222652	5.26866781938056\\
4.72535528709186	5.47041853000285\\
4.79720231538094	5.68794259285086\\
4.87447967202861	5.92190751783735\\
4.9574244958641	6.1730312664817\\
5.04629131731224	6.44208445509807\\
5.14135283946367	6.72989271956374\\
5.24290077491114	7.03733924892452\\
4.23396363636364	3.8428305785124\\
4.2357799137562	3.84845667936361\\
4.24123455193378	3.86535296658247\\
4.25034498745573	3.89357345165528\\
4.26314034317948	3.93320834554516\\
4.27966152135601	3.98438434706476\\
4.29996133437996	4.04726504788777\\
4.32410467361234	4.12205145549399\\
4.3521687168153	4.20898263571948\\
4.38424317486234	4.308336476966\\
4.4204305785124	4.4204305785124\\
4.46084660616459	4.54562326576785\\
4.50562045364143	4.68431473571208\\
4.55489524718232	4.83694833618436\\
4.6088285009679	5.00401198311057\\
4.66759262063739	5.18603972019876\\
4.73137545440878	5.38361342608903\\
4.80038089356355	5.59736467441485\\
4.87482952421531	5.82797675272174\\
4.95495933244604	6.07618684669725\\
5.04102646506386	6.34278839669422\\
5.13330604841428	6.62863363408046\\
5.23209306786231	6.93463630552268\\
4.29199550561798	3.87561671506123\\
4.29386390507234	3.88153655189243\\
4.29947531726683	3.89931575028945\\
4.30884840436133	3.92901343943966\\
4.32201433890988	3.9707283864633\\
4.33901690753286	4.02459932488835\\
4.35991265654036	4.09080541604369\\
4.38477107999112	4.1695668449051\\
4.41367485081253	4.26114555237564\\
4.44672009575011	4.36584610643589\\
4.48401671506123	4.48401671506123\\
4.52568874801592	4.61605038427486\\
4.57187478542065	4.76238622518801\\
4.62272843053683	4.92351091437413\\
4.67841880992703	5.09996031243405\\
4.7391311359278	5.29232124613488\\
4.80506732261979	5.50123346004978\\
4.87644665734373	5.72739174418909\\
4.9535065299955	5.97154824469896\\
5.03650322252585	6.23451496531213\\
5.12571276127035	6.51716646787022\\
5.22143183494426	6.82044278089863\\
5.32397878135532	7.14535252590743\\
4.35111111111111	3.90864197530864\\
4.35303107025647	3.91486264293961\\
4.35879758293016	3.93354614400237\\
4.36843057777593	3.96475704730266\\
4.38196334571557	4.00860321542708\\
4.39944265499989	4.06523617750829\\
4.42092891283639	4.13485165289855\\
4.44649637415209	4.2176902275614\\
4.47623339821309	4.31403818551907\\
4.51024275398776	4.42422849822897\\
4.54864197530864	4.54864197530864\\
4.59156376706082	4.68770858058569\\
4.63915646380018	4.84190891802123\\
4.69158454238678	5.0117758926418\\
4.74902919040472	5.19789655221994\\
4.81168893233319	5.40091411606816\\
4.87978031563238	5.62153019795754\\
4.95353865911565	5.86050723084334\\
5.03321886619401	6.11867110177724\\
5.11909630580358	6.39691400611224\\
5.21146776406036	6.6961975308642\\
5.31065246993123	7.01755597788584\\
4.4113010989011	3.94189590629151\\
4.4132720457833	3.94842447074413\\
4.41919195645945	3.9680335828678\\
4.42908206637922	4.00079358296603\\
4.44297785258659	4.04682198519932\\
4.46092916098039	4.10628389912295\\
4.48300038511769	4.17939262195534\\
4.50927069720142	4.26641040370148\\
4.53983433208082	4.36764938787601\\
4.57480092528348	4.48347273120052\\
4.61429590629151	4.61429590629151\\
4.65846094847251	4.76058819201187\\
4.70745447727948	4.92287435683206\\
4.7614522385424	5.10173654123934\\
4.82064792889022	5.29781634594747\\
4.88525389056457	5.51181713339759\\
4.95550187311755	5.74450655080607\\
5.03164386472594	5.99671928380972\\
5.11395299610391	6.2693600505861\\
5.20272452025653	6.56340684718924\\
5.29827687158874	6.87991445574206\\
4.47255652173913	3.97536862003781\\
4.47457787647475	3.98221211863073\\
4.48064945869156	4.00276806738396\\
4.49079385038105	4.0371129198879\\
4.50504878150532	4.08537441470224\\
4.52346727032584	4.14773205045296\\
4.54611782059385	4.22441775344036\\
4.57308467633595	4.31571674024079\\
4.60446813518218	4.4219685785106\\
4.64038492140237	4.54356844993769\\
4.68096862003781	4.68096862003781\\
4.7263701737431	4.83468012026245\\
4.77675844418614	5.0052746486744\\
4.83232084009403	5.19338669626015\\
4.89326401428101	5.3997159067876\\
4.95981463225079	5.62502967898607\\
5.03222021523185	5.87016602072676\\
5.1107500607814	6.13603666581933\\
5.19569624438179	6.42363046501681\\
5.28737470575473	6.73401706384103\\
5.38612642393359	7.06835088090737\\
4.5348688172043	4.00905075731298\\
4.53693999348244	4.01621619876484\\
4.54316150129125	4.03774012718019\\
4.55355730829198	4.07370546107993\\
4.56816746316551	4.12425075288038\\
4.58704824989535	4.18957072265094\\
4.61027240459542	4.26991700825129\\
4.63792939571774	4.36559913473807\\
4.67012576871964	4.47698570677544\\
4.70698555651816	4.60450582864321\\
4.74865075731298	4.74865075731298\\
4.79528188161856	4.90997579496055\\
4.84705857061286	5.08910242820524\\
4.90418028818491	5.2867207223175\\
4.96686708934701	5.50359197961789\\
5.03536046797202	5.74055167230898\\
5.10992428712144	5.99851266103831\\
5.19084579554825	6.2784687115917\\
5.27843673429052	6.58149832326447\\
5.37303453761884	6.90876888365913\\
4.59822978723404	4.04293345405161\\
4.60035019367936	4.05042781859194\\
4.60671986572748	4.07294078747882\\
4.6173641952105	4.11056210560359\\
4.63232561430151	4.16344174523886\\
4.65166376466472	4.23179050388261\\
4.67545573520884	4.31588084457375\\
4.70379636939152	4.41604798202901\\
4.73679864329993	4.53269121893087\\
4.77459411601455	4.66627553769342\\
4.81733345405161	4.81733345405161\\
4.86518703197465	4.98646713986281\\
4.91834561156959	5.17435082358317\\
4.97702110229064	5.38173347798766\\
5.04144740600858	5.60944180584834\\
5.11188134942875	5.85838353547257\\
5.18860370789582	6.1295510392386\\
5.27192032466659	6.42402528955321\\
5.36216333011251	6.74298016800126\\
5.45969246571232	7.08768714486523\\
4.66263157894737	4.07700831024931\\
4.66480062035661	4.08483854973665\\
4.67131668359152	4.10836153801471\\
4.68220662251299	4.1476742175212\\
4.69751531650509	4.20293860283266\\
4.71730585543107	4.27438244835547\\
4.74165979963799	4.36230018694244\\
4.77067751608141	4.4670541433032\\
4.80447859195562	4.58907602720911\\
4.8432023275338	4.72886871264631\\
4.88700831024931	4.88700831024931\\
4.93607707238407	5.06414654155581\\
4.99061083507434	5.26101342486766\\
5.05083434170011	5.47842028378669\\
5.11699578409277	5.71726309082421\\
5.189367825378	5.97852615986389\\
5.26824872366919	6.26328620269507\\
5.35396356124244	6.5727167663345\\
5.4468655842587	6.90809306942322\\
4.72806666666667	4.11126736111111\\
4.73028374512978	4.11944039915753\\
4.73694441815799	4.14399430420871\\
4.74807703884195	4.18503359709809\\
4.76372899641731	4.24273297350387\\
4.7839669179907	4.31733804759201\\
4.80887695215743	4.40916639754426\\
4.83856513571803	4.51860891742204\\
4.87315784505465	4.64613148112058\\
4.91280233408894	4.79227692549659\\
4.95766736111111	4.95766736111111\\
5.00794390714866	5.14300682042393\\
5.06384598893263	5.34908425471237\\
5.12561156992204	5.57677689247172\\
5.19350357326448	5.82705397359328\\
5.26781100100493	6.10098087521567\\
5.34885016430696	6.39972364681227\\
5.43696602992313	6.72455397381973\\
5.53253368864624	7.07685459093662\\
4.79452783505155	4.14570305027102\\
4.79679235096755	4.15422578237248\\
4.80359584709828	4.1798314204101\\
4.81496821229677	4.22263245407114\\
4.83095940719289	4.28281691518217\\
4.85163968367843	4.36064920376315\\
4.87709989353497	4.45647124957925\\
4.90745188756039	4.5707040142933\\
4.94282900694737	4.70384934081812\\
4.98338666907274	4.85649215799317\\
5.02930305027102	5.02930305027102\\
5.0807798685917	5.22304120370274\\
5.13804326997911	5.43855774116439\\
5.2013448217679	5.6767994614767\\
5.27096261785886	5.93881299884462\\
5.34720250043011	6.22574942088977\\
5.43039940355103	6.53886928547568\\
5.52091882460152	6.87954817854128\\
4.86200816326531	4.18030820491462\\
4.86431951626201	4.18918749858676\\
4.87126404626336	4.21586560503996\\
4.88287321373942	4.26046338281597\\
4.89919961114288	4.32318287108112\\
4.92031720116618	4.40430820491462\\
4.94632165181108	4.50420690251207\\
4.97733076978884	4.62333153013541\\
5.01348503421426	4.76222175235214\\
5.05494823301151	4.92150677685165\\
5.10190820491462	5.10190820491462\\
5.15457769042427	5.30424330044851\\
5.21319529557589	5.52942869239896\\
5.27802657288503	5.77848452730973\\
5.34936522436717	6.05253909084356\\
5.42753443208187	6.35283391920033\\
5.51288832222881	6.68072942358883\\
5.60581356942876	7.03771105323215\\
4.93050101010101	4.21507601265177\\
4.93285859986702	4.22431870757043\\
4.93994237445947	4.25208993748267\\
4.95178540113463	4.29851933925999\\
4.96844296346952	4.36382364663768\\
4.98999281942714	4.44830770193392\\
5.01653556433281	4.55236587906213\\
5.04819510045598	4.67648392447938\\
5.08511921538938	4.8212412246643\\
5.12748027192569	4.98731351070925\\
5.17547601265177	5.17547601265177\\
5.22933048301657	5.38660707826995\\
5.28929507718151	5.62169227323417\\
5.35564971153536	5.881828981755\\
5.42870413135175	6.16823152920317\\
5.50879935668866	6.482236850614\\
5.59630927427955	6.82531073153733\\
5.69164238284697	7.19905465036505\\
5	4.25\\
5.00240322703655	4.2596129081462\\
5.00962445914658	4.28849783658632\\
5.02169840485058	4.3367936194023\\
5.03868309701405	4.40473238805619\\
5.06066017177982	4.49264068711928\\
5.08773526094842	4.60094104379369\\
5.12003849969246	4.73015399876986\\
5.15772515204538	4.88090060818153\\
5.20097635717088	5.05390542868352\\
5.25	5.25\\
5.3050317104205	5.47012684168198\\
5.36633599582107	5.71534398328426\\
5.43420751243398	5.9868300497359\\
5.50897248158669	6.28588992634678\\
5.59099025766973	6.61396103067893\\
5.68065505535701	6.97262022142804\\
5.07049900990099	4.28507401235173\\
5.07294727620056	4.2950639181605\\
5.08030418299518	4.32508304064526\\
5.09260611385213	4.37527983931398\\
5.10991390794495	4.44590256233031\\
5.13231316093341	4.5373004742244\\
5.15991464827668	4.64992558317989\\
5.19285487307316	4.78433487643944\\
5.23129674113622	4.94119307488397\\
5.27543036664462	5.12127592040844\\
5.32547401235173	5.32547401235173\\
5.38167516900356	5.55479721195388\\
5.44431177930373	5.81037963662269\\
5.51369361247852	6.09348526870907\\
5.59016379623992	6.4055142065291\\
5.67410051372307	6.74800958854734\\
5.76591887379012	7.12266522496493\\
5.14199215686275	4.3202921953095\\
5.14448486652076	4.33066585582229\\
5.15197567124174	4.36183958874912\\
5.16450266272428	4.41397191650287\\
5.18212954231981	4.4873279386276\\
5.20494594496205	4.58228067986355\\
5.23306789497215	4.69931298702558\\
5.26663839605715	4.83901998434093\\
5.3058281585021	5.00211209973184\\
5.35083646725366	5.18941867743233\\
5.4018921953095	5.4018921953095\\
5.45925496756671	5.64061310833511\\
5.52321648104759	5.90679534283713\\
5.59410198821621	6.20179246947009\\
5.67227195092879	6.52710458629475\\
5.7581238734282	6.88438594696829\\
5.21447378640777	4.35564897728344\\
5.21701034617312	4.36641312230369\\
5.22463327978819	4.39876180339261\\
5.23738241946799	4.45286405253779\\
5.2553243834593	4.52900257093133\\
5.27855292414192	4.62757520617208\\
5.30718941791414	4.7490970311439\\
5.3413834994225	4.89420303543276\\
5.38131384344961	5.06365144334619\\
5.42718909854586	5.25832767587265\\
5.47924897728344	5.47924897728344\\
5.53776550882956	5.72756973055258\\
5.60304446038406	6.00458748936924\\
5.67542693490873	6.31174975826212\\
5.75529115349712	6.6506615562638\\
5.84305443169816	7.02309380363775\\
5.28793846153846	4.39113905325444\\
5.29051828130813	4.40230038550594\\
5.29827158399484	4.43584427424969\\
5.31123997401556	4.49195071683535\\
5.32949304007693	4.57092078184326\\
5.35312872858997	4.67317822462607\\
5.38227386925299	4.79927176119055\\
5.41708485562293	4.94987801262149\\
5.45774848432715	5.12580513584742\\
5.50448295741878	5.32799716023104\\
5.55753905325444	5.55753905325444\\
5.6172014721772	5.81566254248187\\
5.68379036422578	6.10375272504084\\
5.75766304706768	6.42335550008804\\
5.83921592337478	6.77618586414309\\
5.92888660793003	7.16413711380294\\
5.36238095238095	4.42675736961451\\
5.36500344564349	4.4383225649023\\
5.37288536812001	4.47308184302376\\
5.38607012741656	4.53122663152154\\
5.40463033511223	4.61307714745943\\
5.42866820664824	4.71908416093324\\
5.45831612425251	4.84983147756807\\
5.49373736599978	5.00603915367355\\
5.53512700502251	5.18856746176379\\
5.5827129838246	5.39842162828098\\
5.63675736961451	5.63675736961451\\
5.69755779757125	5.90488725690372\\
5.76544910999142	6.20428794467668\\
5.84080520034479	6.53660830313502\\
5.92404107239375	6.90367849887096\\
5.4377962264151	4.46249911000356\\
5.44046081064734	4.47447481737696\\
5.44846961536343	4.51046958929297\\
5.46186788164908	4.57068675728718\\
5.48073129521953	4.65546648323822\\
5.50516641396205	4.7652876809146\\
5.53531126987272	4.90077072131951\\
5.57133614878795	5.06268093711612\\
5.61344455231532	5.25193294592952\\
5.66187434739755	5.46959581694713\\
5.71689911000356	5.71689911000356\\
5.77882967053676	5.99523982126397\\
5.84801586969074	6.30619027474164\\
5.92484853467087	6.6515070042283\\
6.0097616869453	7.0331406758105\\
5.51417943925234	4.4983596820683\\
5.5168855362734	4.51075252398599\\
5.52501949847334	4.54800281727679\\
5.53862843001461	4.61032628016321\\
5.55779114086791	4.69808383078698\\
5.58261860320441	4.81178367730323\\
5.61325459404092	4.95208426093809\\
5.6498765278594	5.11979806905323\\
5.69269648402273	5.31589634029882\\
5.74196243493636	5.54151468910283\\
5.7979596820683	5.7979596820683\\
5.86101250814359	6.0867164043627\\
5.93148605508092	6.40945705991689\\
6.00978843854691	6.76805065523774\\
6.09637311137338	7.16457382291382\\
5.59152592592593	4.53433470507545\\
5.59427296221207	4.54715127757206\\
5.60253037088054	4.58567704345569\\
5.61634714807803	4.65014059914828\\
5.6358052770113	4.74092444549935\\
5.66102021440263	4.85856725739235\\
5.69214157556363	5.00376708002513\\
5.72935402215241	5.17738547082975\\
5.7728783578817	5.38045261160829\\
5.82297283867937	5.61417342121792\\
5.87993470507545	5.87993470507545\\
5.94410194590798	6.17931338390373\\
6.01585530381311	6.51408585054589\\
6.09562053439891	6.88623851036701\\
5.66983119266055	4.57041999831664\\
5.67261859962426	4.58366687117095\\
5.6809977583253	4.62348798498179\\
5.69501958511686	4.69012531462602\\
5.71476928429101	4.78398378498123\\
5.74036686582657	4.90563373147086\\
5.77196787463548	5.05581436573431\\
5.80976433573872	5.23543826748133\\
5.85398592111545	5.4455969298257\\
5.90490134531563	5.68756739179462\\
5.96281999831664	5.96281999831664\\
6.0280938255461	6.27302733484194\\
6.10111946649485	6.62007439088676\\
6.18234066491552	7.00607001426116\\
5.74909090909091	4.60661157024793\\
5.75191812332732	4.62029528715215\\
5.76041735094529	4.66143154882314\\
5.77464145604693	4.73027621751507\\
5.79467891073561	4.82725749820828\\
5.82065434540108	4.95297860198916\\
5.85272932390444	5.10822149794543\\
5.89110334848458	5.2939517769133\\
5.93601510063642	5.51132465732819\\
5.9877439256791	5.76169217053478\\
6.04661157024793	6.04661157024793\\
6.11298418351705	6.36785501847047\\
6.18727459460017	6.72742060811276\\
6.26994488029454	7.12754479087351\\
5.8293009009009	4.64290560831101\\
5.83216736440429	4.65703268704114\\
5.84078499579537	4.69950382158893\\
5.85520863379356	4.77058927909922\\
5.8755300639257	4.87074141536245\\
5.90187860260773	5.00059755340294\\
5.93442192005603	5.16098403911516\\
5.97336710726508	5.35292149975626\\
6.01896199384113	5.57763133875765\\
6.07149672507802	5.83654350818555\\
6.13130560831101	6.13130560831101\\
6.19876924029784	6.46379337219489\\
6.27431692916486	6.83612260200709\\
5.91045714285714	4.67929846938776\\
5.9133623032101	4.69387540197476\\
5.92209668977193	4.73770105998741\\
5.93671714208019	4.81106064148929\\
5.95731880359364	4.91443153829922\\
5.98403574084404	5.04848644264678\\
6.01704181588191	5.21409772475681\\
6.05655181769422	5.41234310985027\\
6.10282285995639	5.64451269150493\\
6.15615605421475	5.91211732701567\\
6.21689846938776	6.21689846938776\\
6.28544539033754	6.56083949994537\\
6.3622428902095	6.94617863530295\\
5.99255575221239	4.71578667084345\\
5.99549906274995	4.7308199237451\\
6.00434857291648	4.77601968187167\\
6.01916314860772	4.85168660867226\\
6.04004133463032	4.95832403160125\\
6.06712201021019	5.09664129019302\\
6.10058531280077	5.26755845450466\\
6.14065383633602	5.47221244531332\\
6.18759411189901	5.71196459677881\\
6.24171838065512	5.98840971187754\\
6.30338667084345	6.30338667084345\\
6.37300919264205	6.65899066318199\\
6.45104906683759	7.05758712462311\\
6.07559298245614	4.75236688211758\\
6.07857390240713	4.76786289639077\\
6.08753692207504	4.81445625783243\\
6.10254295860053	4.89246363810658\\
6.12369400047317	5.0024152141773\\
6.15113380069591	5.14505827165519\\
6.18504885380204	5.32136228372211\\
6.22566966336482	5.53252550015325\\
6.2732723086144	5.77998309121868\\
6.32818032080966	6.06541690181453\\
6.39076688211758	6.39076688211758\\
6.46145736194486	6.75824427245174\\
6.54073220796011	7.17034663197743\\
6.1595652173913	4.7890359168242\\
6.16258321199875	4.8050011082976\\
6.17165814489143	4.85300750329987\\
6.18685300869597	4.93338833282588\\
6.20827327685152	5.04670155136873\\
6.23606763574178	5.19373370989822\\
6.27042901678483	5.37550541561593\\
6.31159593564485	5.59327841638546\\
6.35985414786184	5.84856435901332\\
6.41553863239153	6.14313528217539\\
6.4790359168242	6.4790359168242\\
6.55078676042245	6.85859787945895\\
6.24446896551724	4.82579072532699\\
6.24752350613981	4.84223148477392\\
6.25670877411425	4.8916702711195\\
6.27208986115659	4.9744574340162\\
6.29377576586688	5.09117964752886\\
6.32192016615146	5.24266406762063\\
6.35672250826675	5.42998419382196\\
6.39842942020193	5.65446747662185\\
6.44733645941665	5.91770472449114\\
6.50379020731909	6.22156137720125\\
6.56819072532699	6.56819072532699\\
6.64099438991657	6.96004916961395\\
6.33030085470085	4.86262838775659\\
6.33339141889681	4.87955108106794\\
6.34268546219835	4.93044154456991\\
6.35825019838517	5.01566781403441\\
6.38019819038756	5.13584623904275\\
6.40868816433267	5.29184594037656\\
6.44392615743908	5.48479509543002\\
6.4861670080616	5.7160890970987\\
6.5357161986619	5.98740064514968\\
6.59293206503328	6.30069184305284\\
6.65822838775659	6.65822838775659\\
6.73207738462832	7.06259595502743\\
6.41705762711864	4.89954610744039\\
6.42018369871394	4.91695707579756\\
6.42958497618358	4.96931843079245\\
6.44533081772439	5.05701646983815\\
6.46753738873842	5.18069818775791\\
6.49636851884654	5.3412760500081\\
6.53203691054622	5.53993472441859\\
6.57480570843033	5.77813982111398\\
6.62499044054409	6.05764870509473\\
6.68296134620223	6.38052346124834\\
6.74914610744039	6.74914610744039\\
6.82403300425163	7.16623616792027\\
6.50473613445378	4.93654120471718\\
6.50789720359572	4.9544467647648\\
6.51740419283388	5.00829815460541\\
6.53332862652399	5.09850051679969\\
6.5557903096676	5.22573247479836\\
6.58495822924635	5.39095123846021\\
6.62105182556926	5.59539980547169\\
6.6643426431978	5.84061631284678\\
6.71515637386917	6.12844560886172\\
6.7738753067875	6.46105313248427\\
6.84094120471718	6.84094120471718\\
6.59333333333334	4.97361111111111\\
6.59652889653098	4.99201755512954\\
6.60614009402187	5.04737805267706\\
6.62224063745957	5.14011718287825\\
6.64495400757387	5.27094619473658\\
6.67445440118786	5.4408684619532\\
6.71096806719472	5.6511871781527\\
6.75477504173997	5.90351535153331\\
6.80621129591718	6.19978817559404\\
6.86567131244844	6.54227787081414\\
6.93361111111111	6.93361111111111\\
6.68284628099174	5.01075336384127\\
6.68607584114429	5.02966695991872\\
6.69578976234422	5.08655556803395\\
6.71206396408816	5.18186380312717\\
6.73502563797871	5.31633655009978\\
6.76485424179489	5.49102478548885\\
6.8017829020508	5.70729379141157\\
6.8461002360042	5.96683382597624\\
6.89815260735492	6.27167333355464\\
6.95834683326273	6.62419479816113\\
7.02715336384127	7.02715336384127\\
6.77327213114754	5.04796560064499\\
6.77653519756186	5.06739259284926\\
6.78635037695472	5.12582824488263\\
6.80279581662677	5.22373781451413\\
6.82600245322895	5.36190084618885\\
6.85615505526468	5.54141737766877\\
6.8934936941949	5.76371669840372\\
6.93831565585871	6.03056872936541\\
6.99097780742818	6.3440981149494\\
7.05189943874265	6.70680113914321\\
7.12156560064499	7.12156560064499\\
6.8646081300813	5.08524555489457\\
6.86790421847936	5.10519216344426\\
6.8778192096024	5.16519372372446\\
6.89443349794096	5.26573675103407\\
6.91788179841609	5.40763648618941\\
6.94835423869884	5.59204350580448\\
6.98609790083712	5.82045305160046\\
7.03141882469022	6.09471715438994\\
7.08468448941557	6.41705965104186\\
7.14632679312837	6.79009421619022\\
6.95685161290323	5.12259105098855\\
6.96018024542063	5.14306347242361\\
6.97019362086305	5.20464973674468\\
6.98697439973131	5.30785823909602\\
7.01066110750001	5.4535409665566\\
7.0414492781465	5.64290053130077\\
7.07959306828558	5.87750009817216\\
7.12540735523452	6.15927628862296\\
7.17927033632808	6.4905551675408\\
7.05	5.16\\
7.05336070517628	5.18100440735175\\
7.06347105655332	5.24419410345826\\
7.08041599890664	5.35009999316653\\
7.10433789962494	5.4996118726559\\
7.13543774484715	5.69398590529466\\
7.1739768281003	5.93485517562688\\
7.14405079365079	5.19747039556563\\
7.14744310641225	5.21901293852596\\
7.157649044317	5.28382472659632\\
7.17475585413322	5.39245981165323\\
7.198909775617	5.54584687464384\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
3	3\\
3.01614266154662	3.01538148869439\\
3.05050135934764	3.04640447097527\\
3.10198751026444	3.09053755872263\\
3.15097605081389	3.13074545283871\\
3.20829217020309	3.17611434529523\\
3.27350250877559	3.22595686835985\\
3.34623050644159	3.27969639117557\\
3.42614739217083	3.33684628165851\\
3.51296483601652	3.3969935619042\\
3.60642891646751	3.45978592466031\\
3.70631513639376	3.5249213435601\\
3.81242428092807	3.59213970139777\\
3.92457895589861	3.66121600059885\\
4.04262067983894	3.7319548231479\\
4.16640742897338	3.80418578393723\\
4.29581155494121	3.87775977904791\\
4.43071801086522	3.95254587400119\\
4.57102283377788	4.02842871019223\\
4.71663184119987	4.10530633318478\\
4.86745950742446	4.18308836622982\\
5.023427991251	4.26169446768522\\
5.18446629187729	4.34105302300136\\
5.35050951366562	4.4211000313771\\
5.52149822374438	4.50177815466522\\
5.69737788905122	4.58303590205652\\
5.87809838158789	4.66482692883309\\
6.06361354243521	4.74710943130982\\
6.25388079654406	4.82984562317546\\
6.44886081153479	4.91300128095456\\
6.64851719474884	4.9965453483563\\
6.85281622364123	5.08044959095021\\
7.06172660530993	5.16468829398331\\
7.13238305840857	5.19283807104461\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
3	3\\
3.02268428437604	3.02405816198597\\
3.06024019926758	3.06635357741276\\
3.11313428686466	3.12929685997838\\
3.17957748208283	3.21274960143128\\
3.21740755512031	3.26215909742316\\
3.25809122731648	3.31670092237366\\
3.30148234728814	3.37639100703049\\
3.34744738134634	3.44125139639132\\
3.39586418376741	3.51130988768061\\
3.44662090026783	3.58659969920673\\
3.49961498884247	3.66715916712529\\
3.55475234417311	3.75303146745303\\
3.61194651357697	3.84426436095745\\
3.67111799398397	3.94090995879599\\
3.73219360074437	4.043024506998\\
3.79510590020369	4.15066818807785\\
3.85979269896688	4.26390493824042\\
3.92619658362792	4.38280227879393\\
3.99426450548475	4.50743116052207\\
4.06394740540689	4.63786581988917\\
4.13519987458815	4.77418364606143\\
4.20797984741039	4.91646505782409\\
4.28224832307655	5.06479338956194\\
4.35796911304948	5.21925478554828\\
4.43510861166576	5.37993810185764\\
4.51363558758556	5.54693481528016\\
4.59352099399663	5.72033893867239\\
4.67473779571724	5.90024694222983\\
4.75726081154256	6.08675768021239\\
4.84106657035582	6.27997232269553\\
4.92613317968171	6.47999429195676\\
5.01244020549801	6.68692920314133\\
5.0999685622442	6.90088480888119\\
5.18870041207479	7.12197094756904\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
3	3\\
};
\node[right, align=left, inner sep=0, font=\color{mycolor2}]
at (axis cs:5,4.1) {uniaxial tension};
\node[right, align=left, inner sep=0, font=\color{mycolor3}]
at (axis cs:3.55,6.75) {equibiaxial tension};
\end{axis}
\end{tikzpicture}%
